Fast Contact-Implicit Model-Predictive Control

We present a general approach for controlling robotic systems that make and break contact with their environments. Contact-implicit model predictive control (CI-MPC) generalizes linear MPC to contact-rich settings by utilizing a bi-level planning formulation with lower-level contact dynamics formulated as time-varying linear complementarity problems (LCPs) computed using strategic Taylor approximations about a reference trajectory. These dynamics enable the upper-level planning problem to reason about contact timing and forces, and generate entirely new contact-mode sequences online. To achieve reliable and fast numerical convergence, we devise a structure-exploiting interior-point solver for these LCP contact dynamics and a custom trajectory optimizer for the tracking problem. We demonstrate real-time solution rates for CI-MPC and the ability to generate and track non-periodic behaviours in hardware experiments on a quadrupedal robot. We also show that the controller is robust to model mismatch and can respond to disturbances by discovering and exploiting new contact modes across a variety of robotic systems in simulation, including a pushbot, planar hopper, planar quadruped, and planar biped.

==> contact_implicit_mpc_paper(3)/figures/cipc_trot_hardware_1.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  xmin = {0.0},
  axis equal image = {false},
  ymax = {1.1},
  hide axis = {false},
  ymin = {-0.1}
]

\addplot+[
  mark = {none},
  color=orange, line width=2pt
] coordinates {
  (0.010000000000000009, 1.0)
  (1.83, 1.0)
  
  (2.1, 1.0)
  (2.53, 0.838787878787688)
  
  (2.85, 1.0)
  (3.2199999999999998, 1.0)
  
  (3.5199999999999996, 1.0)
  (3.9400000000000004, 1.0)
  
  (4.21, 1.0)
  (4.64, 1.0)
  
  (4.92, 1.0)
  (5.35, 1.0)
 
  (5.61, 1.0)
  (6.04, 1.0)
  
  (6.26, 1.0)
  (6.73, 1.0)
  
  (6.79, 1.0)
  (7.4399999999999995, 1.0)
  
  (7.710000000000001, 1.0)
  (8.15, 1.0)
  
  (8.4, 1.0)
  (8.85, 1.0)
 
  (9.11, 1.0)
  (9.55, 1.0)
 
  (9.81, 1.0)
  (10.25, 1.0)
  
  (10.54, 1.0)
  (10.91, 1.0)
  
  (11.22, 1.0)
  (11.64, 1.0)
 
  (11.91, 1.0)
  (12.35, 0.931081081081353)
  
  (12.6, 1.0)
  (13.04, 1.0)
  
  (13.31, 1.0)
  (13.75, 1.0)
};

\end{axis}
\end{tikzpicture}


==> contact_implicit_mpc_paper(3)/figures/cipc_trot_hardware_2.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  xmin = {0.0},
  axis equal image = {false},
  ymax = {1.1},
  hide axis = {false},
  ymin = {-0.1}
]

\addplot+[
  mark = {none},
  color=orange, line width=2pt
] coordinates {
  (0.010000000000000009, 1.0)
  (2.18, 1.0)
  
  (2.49, 1.0)
  (2.87, 1.0)
  
  (3.16, 1.0)
  (3.5700000000000003, 1.0)
  
  (3.91, 1.0)
  (4.26, 1.0)
  
  (4.61, 1.0)
  (4.97, 1.0)
  
  (5.33, 1.0)
  (5.67, 1.0)
  
  (6.03, 1.0)
  (6.31, 1.0)
 
  (6.76, 1.0)
  (6.91, 1.0)
  
  (6.94, 1.0)
  (6.95, 1.0)
  
  (6.96, 1.0)
  (7.07, 1.0)
  
  (7.4, 1.0)
  (7.76, 1.0)
  
  (8.1, 1.0)
  (8.48, 1.0)
  
  (8.81, 1.0)
  (9.17, 1.0)
  
  (9.52, 1.0)
  (9.87, 1.0)
  
  (10.23, 1.0)
  (10.58, 1.0)
 
  (10.84, 1.0)
  (11.27, 1.0)
  
  (11.62, 1.0)
  (11.97, 1.0)
  
  (12.33, 1.0)
  (12.67, 1.0)
  
  (13.02, 1.0)
  (13.36, 1.0)
  
  (13.73, 1.0)
  (14.0, 1.0)
};

\end{axis}
\end{tikzpicture}


==> contact_implicit_mpc_paper(3)/figures/cipc_trot_hardware_3.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  xmin = {0.0},
  axis equal image = {false},
  ymax = {1.1},
  hide axis = {false},
  ymin = {-0.1}
]

\addplot+[
  mark = {none},
  color=orange, line width=2pt
] coordinates {
  (0.010000000000000009, 1.0)
  (2.16, 1.0)
  
  (2.52, 1.0)
  (2.85, 1.0)
  
  (3.2199999999999998, 1.0)
  (3.5599999999999996, 1.0)
  
  (3.92, 1.0)
  (4.26, 1.0)
  
  (4.62, 1.0)
  (4.97, 1.0)
  
  (5.33, 1.0)
  (5.67, 1.0)
  
  (5.94, 1.0)
  (7.07, 1.0)
  
  (7.41, 1.0)
  (7.76, 1.0)
  
  (8.13, 1.0)
  (8.47, 1.0)
 
  (8.83, 1.0)
  (9.17, 1.0)
  
  (9.53, 1.0)
  (9.87, 1.0)
  
  (10.23, 1.0)
  (10.56, 1.0)
  
  (10.94, 1.0)
  (11.26, 1.0)
  
  (11.62, 1.0)
  (11.97, 1.0)
  
  (12.31, 1.0)
  (12.68, 1.0)
  
  (13.02, 1.0)
  (13.38, 1.0)
  
  (13.73, 1.0)
  (14.0, 1.0)
};

\end{axis}
\end{tikzpicture}


==> contact_implicit_mpc_paper(3)/figures/cipc_trot_hardware_4.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  xmin = {0.0},
  axis equal image = {false},
  ymax = {1.1},
  hide axis = {false},
  ymin = {-0.1}
]

\addplot+[
  mark = {none},
  color=orange, line width=2pt
] coordinates {
  (0.010000000000000009, 1.0)
  (1.8199999999999998, 1.0)
  
  (2.11, 1.0)
  (2.55, 1.0)
  
  (2.8, 1.0)
  (3.24, 1.0)
  
  (3.5199999999999996, 1.0)
  (3.9400000000000004, 1.0)
  
  (4.23, 1.0)
  (4.63, 1.0)
  
  (4.93, 1.0)
  (5.35, 1.0)
  
  (5.62, 1.0)
  (6.01, 1.0)
  
  (7.07, 1.0)
  (7.41, 1.0)
  
  (7.73, 1.0)
  (8.14, 1.0)
  
  (8.43, 1.0)
  (8.85, 1.0)
  
  (9.12, 1.0)
  (9.55, 1.0)
  
  (9.82, 1.0)
  (10.25, 1.0)
 
  (10.5, 1.0)
  (10.93, 1.0)
  
  (11.21, 1.0)
  (11.64, 1.0)
 
  (11.93, 1.0)
  (12.33, 1.0)
  
  (12.62, 1.0)
  (13.04, 1.0)
  
  (13.33, 1.0)
  (13.75, 1.0)
};

\end{axis}
\end{tikzpicture}


==> contact_implicit_mpc_paper(3)/figures/contact_sequence.tikz <==
\begin{tikzpicture}
        \begin{axis}[
            xmin=4.0,
            xmax=10.0,
            ymin=+0.6,
            ymax=4.6,
            xtick={2.5, 5.5, 10, 15},
            xticklabels={$2.5$s, $5.5$s, $10$s, $15$s},
            ytick={1.1, 2.1, 3.1, 4.1},
            yticklabels={foot $4$, foot $3$, foot $2$, foot $1$},
        ]                   

    \addplot+[
      mark = {none},
      solid,
      xshift=00.00pt,
      const plot,
      color=orange, line width=3.6pt,
    ] coordinates {
      (-10.0, 4.000)
      (-9.00, 4.000)
    };
    
    \addlegendentry{reference}
    \addplot+[
      mark = {none},
      solid,
      xshift=00.00pt,
      const plot,
      color=black, line width=3.6pt,
    ] coordinates {
      (-10.0, 4.000)
      (-9.00, 4.000)
    };
    \addlegendentry{hardware}

    
    \addplot+[
      mark = {none},
      solid,
      xshift=15.00pt,
      const plot,
      color=orange, line width=3.6pt,
    ] coordinates {
      (0.0, 4.000)
      (0.05014749262536873, 4.000)

      (0.40117994100294985, 4.000)
      (0.9026548672566371, 4.000)
     
      (1.2536873156342183, 4.000)
      (1.7551622418879056, 4.000)
     
      (2.106194690265487, 4.000)
      (2.607669616519174, 4.000)
   
      (2.9587020648967552, 4.000)
      (3.4601769911504423, 4.000)

      (3.8112094395280236, 4.000)
      (4.312684365781711, 4.000)
     
      (4.663716814159292, 4.000)
      (5.165191740412979, 4.000)
     
      (5.51622418879056, 4.000)
      (6.017699115044247, 4.000)
     
      (6.368731563421829, 4.000)
      (6.870206489675517, 4.000)
    
      (7.221238938053097, 4.000)
      (7.722713864306785, 4.000)
   
      (8.073746312684365, 4.000)
      (8.575221238938052, 4.000)
   
      (8.926253687315635, 4.000)
      (9.427728613569322, 4.000)
   
      (9.778761061946902, 4.000)
      (10.28023598820059, 4.000)
    
      (10.631268436578171, 4.000)
      (11.132743362831858, 4.000)
    
      (11.483775811209439, 4.000)
      (11.985250737463128, 4.000)
    
      (12.336283185840708, 4.000)
      (12.837758112094395, 4.000)

      (13.188790560471977, 4.000)
      (13.690265486725664, 4.000)
     
      (14.041297935103245, 4.000)
      (14.542772861356932, 4.000)
     
      (14.893805309734514, 4.000)
      (15.395280235988201, 4.000)
     
      (15.746312684365781, 4.000)
      (16.24778761061947, 4.000)
     
      (16.59882005899705, 4.000)
      (17.0, 4.000)
    };

    \addplot+[
      mark = {none},
      solid,
      const plot,
      color=black, line width=3.6pt,
    ] coordinates {
      (0.010000000000000009, 4.200)
      (1.83, 4.200)
      
      (2.1, 4.200)
      (2.53, 4.200)
      
      (2.85, 4.200)
      (3.2199999999999998, 4.200)
      
      (3.5199999999999996, 4.200)
      (3.9400000000000004, 4.200)
      
      (4.21, 4.200)
      (4.64, 4.200)
      
      (4.92, 4.200)
      (5.35, 4.200)
     
      (5.61, 4.200)
      (6.04, 4.200)
      
      (6.26, 4.200)
      (6.73, 4.200)
      
      (6.79, 4.200)
      (7.4399999999999995, 4.200)
      
      (7.710000000000001, 4.200)
      (8.15, 4.200)
      
      (8.4, 4.200)
      (8.85, 4.200)
     
      (9.11, 4.200)
      (9.55, 4.200)
     
      (9.81, 4.200)
      (10.25, 4.200)
      
      (10.54, 4.200)
      (10.91, 4.200)
      
      (11.22, 4.200)
      (11.64, 4.200)
     
      (11.91, 4.200)
      (12.35, 4.200)
      
      (12.6, 4.200)
      (13.04, 4.200)
      
      (13.31, 4.200)
      (13.75, 4.200)
    };





    
    \addplot+[
      mark = {none},
      color=orange, line width=3.6pt,
      solid,
      xshift=15.00pt,
      const plot,
    ] coordinates {
      (0.0, 3.000)
      (0.45132743362831856, 3.000)
      
      (0.8023598820058997, 3.000)
      (1.303834808259587, 3.000)
   
      (1.654867256637168, 3.000)
      (2.1563421828908553, 3.000)
      
      (2.5073746312684366, 3.000)
      (3.0088495575221237, 3.000)
      
      (3.359882005899705, 3.000)
      (3.8613569321533925, 3.000)
      
      (4.212389380530974, 3.000)
      (4.713864306784661, 3.000)
      
      (5.064896755162242, 3.000)
      (5.566371681415929, 3.000)
      
      (5.9174041297935105, 3.000)
      (6.4188790560471976, 3.000)
      
      (6.769911504424779, 3.000)
      (7.271386430678466, 3.000)
      
      (7.622418879056047, 3.000)
      (8.123893805309734, 3.000)
      
      (8.474926253687316, 3.000)
      (8.976401179941004, 3.000)
      
      (9.327433628318584, 3.000)
      (9.828908554572271, 3.000)
      
      (10.179941002949853, 3.000)
      (10.68141592920354, 3.000)
      
      (11.03244837758112, 3.000)
      (11.533923303834808, 3.000)
      
      (11.88495575221239, 3.000)
      (12.386430678466077, 3.000)
      
      (12.737463126843657, 3.000)
      (13.238938053097344, 3.000)
      
      (13.589970501474927, 3.000)
      (14.091445427728614, 3.000)
      
      (14.442477876106194, 3.000)
      (14.943952802359883, 3.000)
      
      (15.294985250737463, 3.000)
      (15.79646017699115, 3.000)
      
      (16.14749262536873, 3.000)
      (16.64896755162242, 3.000)
      
      % (17.0, 3.000)
    };
    
    \addplot+[
      mark = {none},
      color=black, line width=3.6pt,
      solid,
      const plot,
    ] coordinates {
  (0.010000000000000009, 3.200)
  (2.18, 3.200)
  
  (2.49, 3.200)
  (2.87, 3.200)
  
  (3.16, 3.200)
  (3.5700000000000003, 3.200)
  
  (3.91, 3.200)
  (4.26, 3.200)
  
  (4.61, 3.200)
  (4.97, 3.200)
  
  (5.33, 3.200)
  (5.67, 3.200)
  
  (6.03, 3.200)
  (6.31, 3.200)
 
  (6.76, 3.200)
  (6.91, 3.200)
  
  % (6.94, 3.200)
  % (6.95, 3.200)
  
  (6.96, 3.200)
  (7.07, 3.200)
  
  (7.4, 3.200)
  (7.76, 3.200)
  
  (8.1, 3.200)
  (8.48, 3.200)
  
  (8.81, 3.200)
  (9.17, 3.200)
  
  (9.52, 3.200)
  (9.87, 3.200)
  
  (10.23, 3.200)
  (10.58, 3.200)
 
  (10.84, 3.200)
  (11.27, 3.200)
  
  (11.62, 3.200)
  (11.97, 3.200)
  
  (12.33, 3.200)
  (12.67, 3.200)
  
  (13.02, 3.200)
  (13.36, 3.200)
  
  (13.73, 3.200)
  (14.0, 3.200)
    };






    \addplot+[
      mark = {none},
      color=orange, line width=3.6pt,
      solid,
      xshift=15.00pt,
      const plot,
    ] coordinates {
      (0.0, 2.000)
      (0.45132743362831856, 2.000)
      
      (1.303834808259587, 2.000)
      (2.1563421828908553, 2.000)

      (2.5073746312684366, 2.000)
      (3.0088495575221237, 2.000)
      
      (3.359882005899705, 2.000)
      (3.8613569321533925, 2.000)
      
      (4.212389380530974, 2.000)
      (4.713864306784661, 2.000)
      
      (5.064896755162242, 2.000)
      (5.566371681415929, 2.000)
      
      (5.9174041297935105, 2.000)
      (6.4188790560471976, 2.000)
      
      (6.769911504424779, 2.000)
      (7.271386430678466, 2.000)
      
      (7.622418879056047, 2.000)
      (8.123893805309734, 2.000)
      
      (8.474926253687316, 2.000)
      (8.976401179941004, 2.000)
      
      (9.327433628318584, 2.000)
      (9.828908554572271, 2.000)
      
      (10.179941002949853, 2.000)
      (10.68141592920354, 2.000)
      
      (11.03244837758112, 2.000)
      (11.533923303834808, 2.000)
      
      (11.88495575221239, 2.000)
      (12.386430678466077, 2.000)
      
      (12.737463126843657, 2.000)
      (13.238938053097344, 2.000)
      
      (13.589970501474927, 2.000)
      (14.091445427728614, 2.000)
      
      (14.442477876106194, 2.000)
      (14.943952802359883, 2.000)
      
      (15.294985250737463, 2.000)
      (15.79646017699115, 2.000)
      
      (16.14749262536873, 2.000)
      (16.64896755162242, 2.000)
      
      % (17.0, 2.000)
    };

    \addplot+[
      mark = {none},
      color=black, line width=3.6pt,
      solid,
      const plot,
    ] coordinates {
    (0.010000000000000009, 2.200)
    (2.16, 2.200)
    
    (2.52, 2.200)
    (2.85, 2.200)
    
    (3.2199999999999998, 2.200)
    (3.5599999999999996, 2.200)
    
    (3.92, 2.200)
    (4.26, 2.200)
    
    (4.62, 2.200)
    (4.97, 2.200)
    
    (5.33, 2.200)
    (5.67, 2.200)
    
    (5.94, 2.200)
    (7.07, 2.200)
    
    (7.41, 2.200)
    (7.76, 2.200)
    
    (8.13, 2.200)
    (8.47, 2.200)
    
    (8.83, 2.200)
    (9.17, 2.200)
    
    (9.53, 2.200)
    (9.87, 2.200)
    
    (10.23, 2.200)
    (10.56, 2.200)
    
    (10.94, 2.200)
    (11.26, 2.200)
    
    (11.62, 2.200)
    (11.97, 2.200)
    
    (12.31, 2.200)
    (12.68, 2.200)
    
    (13.02, 2.200)
    (13.38, 2.200)
    
    (13.73, 2.200)
    (14.0, 2.200)
    };





    \addplot+[
      mark = {none},
      color=orange, line width=3.6pt,
      solid,
      xshift=15.00pt,
      const plot,
    ] coordinates {
      (0.0, 1.000)
      (0.05014749262536873, 1.000)
      
      (0.40117994100294985, 1.000)
      (0.9026548672566371, 1.000)
      
      (1.2536873156342183, 1.000)
      (1.7551622418879056, 1.000)
      
      (2.106194690265487, 1.000)
      (2.607669616519174, 1.000)
      
      (2.9587020648967552, 1.000)
      (3.4601769911504423, 1.000)
      
      (3.8112094395280236, 1.000)
      (4.312684365781711, 1.000)
      
      (4.663716814159292, 1.000)
      (5.165191740412979, 1.000)
      
      (5.51622418879056, 1.000)
      (6.017699115044247, 1.000)
      
      (6.368731563421829, 1.000)
      (6.870206489675517, 1.000)
      
      (7.221238938053097, 1.000)
      (7.722713864306785, 1.000)
      
      (8.073746312684365, 1.000)
      (8.575221238938052, 1.000)
      
      (8.926253687315635, 1.000)
      (9.427728613569322, 1.000)
      
      (9.778761061946902, 1.000)
      (10.28023598820059, 1.000)
      
      (10.631268436578171, 1.000)
      (11.132743362831858, 1.000)
      
      (11.483775811209439, 1.000)
      (11.985250737463128, 1.000)
      
      (12.336283185840708, 1.000)
      (12.837758112094395, 1.000)
      
      (13.188790560471977, 1.000)
      (13.690265486725664, 1.000)
      
      (14.041297935103245, 1.000)
      (14.542772861356932, 1.000)
      
      (14.893805309734514, 1.000)
      (15.395280235988201, 1.000)
      
      (15.746312684365781, 1.000)
      (16.24778761061947, 1.000)
      
      (16.59882005899705, 1.000)
      (17.0, 1.000)
    };
    
    \addplot+[
      mark = {none},
      color=black, line width=3.6pt,
      solid,
      const plot,
    ] coordinates {
        (0.010000000000000009, 1.200)
        (1.8199999999999998, 1.200)
        
        (2.11, 1.200)
        (2.55, 1.200)
        
        (2.8, 1.200)
        (3.24, 1.200)
        
        (3.5199999999999996, 1.200)
        (3.9400000000000004, 1.200)
        
        (4.23, 1.200)
        (4.63, 1.200)
        
        (4.93, 1.200)
        (5.35, 1.200)
        
        (5.62, 1.200)
        (6.01, 1.200)
        
        (7.07, 1.200)
        (7.41, 1.200)
        
        (7.73, 1.200)
        (8.14, 1.200)
        
        (8.43, 1.200)
        (8.85, 1.200)
        
        (9.12, 1.200)
        (9.55, 1.200)
        
        (9.82, 1.200)
        (10.25, 1.200)
        
        (10.5, 1.200)
        (10.93, 1.200)
        
        (11.21, 1.200)
        (11.64, 1.200)
        
        (11.93, 1.200)
        (12.33, 1.200)
        
        (12.62, 1.200)
        (13.04, 1.200)
        
        (13.33, 1.200)
        (13.75, 1.200)
    };
    
    \draw[line width=3pt, red] (5.5, -1)--(5.5,10);

    \end{axis}
\end{tikzpicture}


==> contact_implicit_mpc_paper(3)/figures/drop_plot.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {{at={(0.95,0.95)},anchor=north east}},
  xmin = {0.0},
  xmax = {4.0},
  axis equal image = {false},
  ymax = {2.0},
  xlabel = {time},
  hide axis = {false},
  ymin = {-2.0}
]

\addplot+[
  mark = {none},
  color=magenta, line width=2pt,
  forget plot
] coordinates {
  (2.0, -1.0)
  (2.0, 10.0)
};

\addplot+[
  mark = {none},
  color=magenta, line width=2pt
] coordinates {
  (0.0, -1.0)
  (0.004004004004004004, -1.0)
%   (0.008008008008008008, -1.0)
%   (0.012012012012012012, -1.0)
%   (0.016016016016016016, -1.0)
%   (0.02002002002002002, -1.0)
%   (0.024024024024024024, -1.0)
%   (0.028028028028028028, -1.0)
%   (0.03203203203203203, -1.0)
%   (0.036036036036036036, -1.0)
%   (0.04004004004004004, -1.0)
%   (0.044044044044044044, -1.0)
%   (0.04804804804804805, -1.0)
%   (0.05205205205205205, -1.0)
%   (0.056056056056056056, -1.0)
%   (0.06006006006006006, -1.0)
%   (0.06406406406406406, -1.0)
%   (0.06806806806806807, -1.0)
%   (0.07207207207207207, -1.0)
%   (0.07607607607607608, -1.0)
%   (0.08008008008008008, -1.0)
%   (0.08408408408408409, -1.0)
%   (0.08808808808808809, -1.0)
%   (0.0920920920920921, -1.0)
%   (0.0960960960960961, -1.0)
%   (0.1001001001001001, -1.0)
%   (0.1041041041041041, -1.0)
%   (0.10810810810810811, -1.0)
%   (0.11211211211211211, -1.0)
%   (0.11611611611611612, -1.0)
%   (0.12012012012012012, -1.0)
%   (0.12412412412412413, -1.0)
%   (0.12812812812812813, -1.0)
%   (0.13213213213213212, -1.0)
%   (0.13613613613613615, -1.0)
%   (0.14014014014014015, -1.0)
%   (0.14414414414414414, -1.0)
%   (0.14814814814814814, -1.0)
%   (0.15215215215215216, -1.0)
%   (0.15615615615615616, -1.0)
%   (0.16016016016016016, -1.0)
%   (0.16416416416416416, -1.0)
%   (0.16816816816816818, -1.0)
%   (0.17217217217217218, -1.0)
%   (0.17617617617617617, -1.0)
%   (0.18018018018018017, -1.0)
%   (0.1841841841841842, -1.0)
%   (0.1881881881881882, -1.0)
%   (0.1921921921921922, -1.0)
%   (0.1961961961961962, -1.0)
%   (0.2002002002002002, -1.0)
%   (0.2042042042042042, -1.0)
%   (0.2082082082082082, -1.0)
%   (0.2122122122122122, -1.0)
%   (0.21621621621621623, -1.0)
%   (0.22022022022022023, -1.0)
%   (0.22422422422422422, -1.0)
%   (0.22822822822822822, -1.0)
%   (0.23223223223223224, -1.0)
%   (0.23623623623623624, -1.0)
%   (0.24024024024024024, -1.0)
%   (0.24424424424424424, -1.0)
%   (0.24824824824824826, -1.0)
%   (0.25225225225225223, -1.0)
%   (0.25625625625625625, -1.0)
%   (0.2602602602602603, -1.0)
%   (0.26426426426426425, -1.0)
%   (0.2682682682682683, -1.0)
%   (0.2722722722722723, -1.0)
%   (0.27627627627627627, -1.0)
%   (0.2802802802802803, -1.0)
%   (0.28428428428428426, -1.0)
%   (0.2882882882882883, -1.0)
%   (0.2922922922922923, -1.0)
%   (0.2962962962962963, -1.0)
%   (0.3003003003003003, -1.0)
%   (0.30430430430430433, -1.0)
%   (0.3083083083083083, -1.0)
%   (0.3123123123123123, -1.0)
%   (0.3163163163163163, -1.0)
%   (0.3203203203203203, -1.0)
%   (0.32432432432432434, -1.0)
%   (0.3283283283283283, -1.0)
%   (0.33233233233233234, -1.0)
%   (0.33633633633633636, -1.0)
%   (0.34034034034034033, -1.0)
%   (0.34434434434434436, -1.0)
%   (0.3483483483483483, -1.0)
%   (0.35235235235235235, -1.0)
%   (0.3563563563563564, -1.0)
%   (0.36036036036036034, -1.0)
%   (0.36436436436436437, -1.0)
%   (0.3683683683683684, -1.0)
%   (0.37237237237237236, -1.0)
%   (0.3763763763763764, -1.0)
%   (0.38038038038038036, -1.0)
%   (0.3843843843843844, -1.0)
%   (0.3883883883883884, -1.0)
%   (0.3923923923923924, -1.0)
%   (0.3963963963963964, -1.0)
%   (0.4004004004004004, -1.0)
%   (0.4044044044044044, -1.0)
%   (0.4084084084084084, -1.0)
%   (0.4124124124124124, -1.0)
%   (0.4164164164164164, -1.0)
%   (0.42042042042042044, -1.0)
%   (0.4244244244244244, -1.0)
%   (0.42842842842842843, -1.0)
%   (0.43243243243243246, -1.0)
%   (0.4364364364364364, -1.0)
%   (0.44044044044044045, -1.0)
%   (0.4444444444444444, -1.0)
%   (0.44844844844844844, -1.0)
%   (0.45245245245245247, -1.0)
%   (0.45645645645645644, -1.0)
%   (0.46046046046046046, -1.0)
%   (0.4644644644644645, -1.0)
%   (0.46846846846846846, -1.0)
%   (0.4724724724724725, -1.0)
%   (0.47647647647647645, -1.0)
%   (0.4804804804804805, -1.0)
%   (0.4844844844844845, -1.0)
%   (0.48848848848848847, -1.0)
%   (0.4924924924924925, -1.0)
%   (0.4964964964964965, -1.0)
%   (0.5005005005005005, -1.0)
%   (0.5045045045045045, -1.0)
%   (0.5085085085085085, -1.0)
%   (0.5125125125125125, -1.0)
%   (0.5165165165165165, -1.0)
%   (0.5205205205205206, -1.0)
%   (0.5245245245245245, -1.0)
%   (0.5285285285285285, -1.0)
%   (0.5325325325325325, -1.0)
%   (0.5365365365365365, -1.0)
%   (0.5405405405405406, -1.0)
%   (0.5445445445445446, -1.0)
%   (0.5485485485485485, -1.0)
%   (0.5525525525525525, -1.0)
%   (0.5565565565565566, -1.0)
%   (0.5605605605605606, -1.0)
%   (0.5645645645645646, -1.0)
%   (0.5685685685685685, -1.0)
%   (0.5725725725725725, -1.0)
%   (0.5765765765765766, -1.0)
%   (0.5805805805805806, -1.0)
%   (0.5845845845845846, -1.0)
%   (0.5885885885885885, -1.0)
%   (0.5925925925925926, -1.0)
%   (0.5965965965965966, -1.0)
%   (0.6006006006006006, -1.0)
%   (0.6046046046046046, -1.0)
%   (0.6086086086086087, -1.0)
%   (0.6126126126126126, -1.0)
%   (0.6166166166166166, -1.0)
%   (0.6206206206206206, -1.0)
%   (0.6246246246246246, -1.0)
%   (0.6286286286286287, -1.0)
%   (0.6326326326326326, -1.0)
%   (0.6366366366366366, -1.0)
%   (0.6406406406406406, -1.0)
%   (0.6446446446446447, -1.0)
%   (0.6486486486486487, -1.0)
%   (0.6526526526526526, -1.0)
%   (0.6566566566566566, -1.0)
%   (0.6606606606606606, -1.0)
%   (0.6646646646646647, -1.0)
%   (0.6686686686686687, -1.0)
%   (0.6726726726726727, -1.0)
%   (0.6766766766766766, -1.0)
%   (0.6806806806806807, -1.0)
%   (0.6846846846846847, -1.0)
%   (0.6886886886886887, -1.0)
%   (0.6926926926926927, -1.0)
%   (0.6966966966966966, -1.0)
%   (0.7007007007007007, -1.0)
%   (0.7047047047047047, -1.0)
%   (0.7087087087087087, -1.0)
%   (0.7127127127127127, -1.0)
%   (0.7167167167167167, -1.0)
%   (0.7207207207207207, -1.0)
%   (0.7247247247247247, -1.0)
%   (0.7287287287287287, -1.0)
%   (0.7327327327327328, -1.0)
%   (0.7367367367367368, -1.0)
%   (0.7407407407407407, -1.0)
%   (0.7447447447447447, -1.0)
%   (0.7487487487487487, -1.0)
%   (0.7527527527527528, -1.0)
%   (0.7567567567567568, -1.0)
%   (0.7607607607607607, -1.0)
%   (0.7647647647647647, -1.0)
%   (0.7687687687687688, -1.0)
%   (0.7727727727727728, -1.0)
%   (0.7767767767767768, -1.0)
%   (0.7807807807807807, -1.0)
%   (0.7847847847847848, -1.0)
%   (0.7887887887887888, -1.0)
%   (0.7927927927927928, -1.0)
%   (0.7967967967967968, -1.0)
%   (0.8008008008008008, -1.0)
%   (0.8048048048048048, -1.0)
%   (0.8088088088088088, -1.0)
%   (0.8128128128128128, -1.0)
%   (0.8168168168168168, -1.0)
%   (0.8208208208208209, -1.0)
%   (0.8248248248248248, -1.0)
%   (0.8288288288288288, -1.0)
%   (0.8328328328328328, -1.0)
%   (0.8368368368368369, -1.0)
%   (0.8408408408408409, -1.0)
%   (0.8448448448448449, -1.0)
%   (0.8488488488488488, -1.0)
%   (0.8528528528528528, -1.0)
%   (0.8568568568568569, -1.0)
%   (0.8608608608608609, -1.0)
%   (0.8648648648648649, -1.0)
%   (0.8688688688688688, -1.0)
%   (0.8728728728728729, -1.0)
%   (0.8768768768768769, -1.0)
%   (0.8808808808808809, -1.0)
%   (0.8848848848848849, -1.0)
%   (0.8888888888888888, -1.0)
%   (0.8928928928928929, -1.0)
%   (0.8968968968968969, -1.0)
%   (0.9009009009009009, -1.0)
%   (0.9049049049049049, -1.0)
%   (0.908908908908909, -1.0)
%   (0.9129129129129129, -1.0)
%   (0.9169169169169169, -1.0)
%   (0.9209209209209209, -1.0)
%   (0.924924924924925, -1.0)
%   (0.928928928928929, -1.0)
%   (0.9329329329329329, -1.0)
%   (0.9369369369369369, -1.0)
%   (0.9409409409409409, -1.0)
%   (0.944944944944945, -1.0)
%   (0.948948948948949, -1.0)
%   (0.9529529529529529, -1.0)
%   (0.9569569569569569, -1.0)
%   (0.960960960960961, -1.0)
%   (0.964964964964965, -1.0)
%   (0.968968968968969, -1.0)
%   (0.972972972972973, -1.0)
%   (0.9769769769769769, -1.0)
%   (0.980980980980981, -1.0)
%   (0.984984984984985, -1.0)
%   (0.988988988988989, -1.0)
%   (0.992992992992993, -1.0)
%   (0.996996996996997, -1.0)
%   (1.001001001001001, -1.0)
%   (1.005005005005005, -1.0)
%   (1.009009009009009, -1.0)
%   (1.013013013013013, -1.0)
%   (1.017017017017017, -1.0)
%   (1.021021021021021, -1.0)
%   (1.025025025025025, -1.0)
%   (1.029029029029029, -1.0)
%   (1.033033033033033, -1.0)
%   (1.037037037037037, -1.0)
%   (1.0410410410410411, -1.0)
%   (1.045045045045045, -1.0)
%   (1.049049049049049, -1.0)
%   (1.053053053053053, -1.0)
%   (1.057057057057057, -1.0)
%   (1.0610610610610611, -1.0)
%   (1.065065065065065, -1.0)
%   (1.0690690690690692, -1.0)
%   (1.073073073073073, -1.0)
%   (1.077077077077077, -1.0)
%   (1.0810810810810811, -1.0)
%   (1.085085085085085, -1.0)
%   (1.0890890890890892, -1.0)
%   (1.093093093093093, -1.0)
%   (1.097097097097097, -1.0)
%   (1.1011011011011012, -1.0)
%   (1.105105105105105, -1.0)
%   (1.1091091091091092, -1.0)
%   (1.1131131131131131, -1.0)
%   (1.117117117117117, -1.0)
%   (1.1211211211211212, -1.0)
%   (1.125125125125125, -1.0)
%   (1.1291291291291292, -1.0)
%   (1.1331331331331331, -1.0)
%   (1.137137137137137, -1.0)
%   (1.1411411411411412, -1.0)
%   (1.145145145145145, -1.0)
%   (1.1491491491491492, -1.0)
%   (1.1531531531531531, -1.0)
%   (1.157157157157157, -1.0)
%   (1.1611611611611612, -1.0)
%   (1.165165165165165, -1.0)
%   (1.1691691691691692, -1.0)
%   (1.1731731731731732, -1.0)
%   (1.177177177177177, -1.0)
%   (1.1811811811811812, -1.0)
%   (1.1851851851851851, -1.0)
%   (1.1891891891891893, -1.0)
%   (1.1931931931931932, -1.0)
%   (1.1971971971971973, -1.0)
%   (1.2012012012012012, -1.0)
%   (1.2052052052052051, -1.0)
%   (1.2092092092092093, -1.0)
%   (1.2132132132132132, -1.0)
%   (1.2172172172172173, -1.0)
%   (1.2212212212212212, -1.0)
%   (1.2252252252252251, -1.0)
%   (1.2292292292292293, -1.0)
%   (1.2332332332332332, -1.0)
%   (1.2372372372372373, -1.0)
%   (1.2412412412412412, -1.0)
%   (1.2452452452452452, -1.0)
%   (1.2492492492492493, -1.0)
%   (1.2532532532532532, -1.0)
%   (1.2572572572572573, -1.0)
%   (1.2612612612612613, -1.0)
%   (1.2652652652652652, -1.0)
%   (1.2692692692692693, -1.0)
%   (1.2732732732732732, -1.0)
%   (1.2772772772772774, -1.0)
%   (1.2812812812812813, -1.0)
%   (1.2852852852852852, -1.0)
%   (1.2892892892892893, -1.0)
%   (1.2932932932932932, -1.0)
%   (1.2972972972972974, -1.0)
%   (1.3013013013013013, -1.0)
%   (1.3053053053053052, -1.0)
%   (1.3093093093093093, -1.0)
%   (1.3133133133133132, -1.0)
%   (1.3173173173173174, -1.0)
%   (1.3213213213213213, -1.0)
%   (1.3253253253253254, -1.0)
%   (1.3293293293293293, -1.0)
%   (1.3333333333333333, -1.0)
%   (1.3373373373373374, -1.0)
%   (1.3413413413413413, -1.0)
%   (1.3453453453453454, -1.0)
%   (1.3493493493493494, -1.0)
%   (1.3533533533533533, -1.0)
%   (1.3573573573573574, -1.0)
%   (1.3613613613613613, -1.0)
%   (1.3653653653653655, -1.0)
%   (1.3693693693693694, -1.0)
%   (1.3733733733733733, -1.0)
%   (1.3773773773773774, -1.0)
%   (1.3813813813813813, -1.0)
%   (1.3853853853853855, -1.0)
%   (1.3893893893893894, -1.0)
%   (1.3933933933933933, -1.0)
%   (1.3973973973973974, -1.0)
%   (1.4014014014014013, -1.0)
%   (1.4054054054054055, -1.0)
%   (1.4094094094094094, -1.0)
%   (1.4134134134134133, -1.0)
%   (1.4174174174174174, -1.0)
%   (1.4214214214214214, -1.0)
%   (1.4254254254254255, -1.0)
%   (1.4294294294294294, -1.0)
%   (1.4334334334334333, -1.0)
%   (1.4374374374374375, -1.0)
%   (1.4414414414414414, -1.0)
%   (1.4454454454454455, -1.0)
%   (1.4494494494494494, -1.0)
%   (1.4534534534534536, -1.0)
%   (1.4574574574574575, -1.0)
%   (1.4614614614614614, -1.0)
%   (1.4654654654654655, -1.0)
%   (1.4694694694694694, -1.0)
%   (1.4734734734734736, -1.0)
%   (1.4774774774774775, -1.0)
%   (1.4814814814814814, -1.0)
%   (1.4854854854854855, -1.0)
%   (1.4894894894894894, -1.0)
%   (1.4934934934934936, -1.0)
%   (1.4974974974974975, -1.0)
%   (1.5015015015015014, -1.0)
%   (1.5055055055055055, -1.0)
%   (1.5095095095095095, -1.0)
%   (1.5135135135135136, -1.0)
%   (1.5175175175175175, -1.0)
%   (1.5215215215215214, -1.0)
%   (1.5255255255255256, -1.0)
%   (1.5295295295295295, -1.0)
%   (1.5335335335335336, -1.0)
%   (1.5375375375375375, -1.0)
%   (1.5415415415415414, -1.0)
%   (1.5455455455455456, -1.0)
%   (1.5495495495495495, -1.0)
%   (1.5535535535535536, -1.0)
%   (1.5575575575575575, -1.0)
%   (1.5615615615615615, -1.0)
%   (1.5655655655655656, -1.0)
%   (1.5695695695695695, -1.0)
%   (1.5735735735735736, -1.0)
%   (1.5775775775775776, -1.0)
%   (1.5815815815815817, -1.0)
%   (1.5855855855855856, -1.0)
%   (1.5895895895895895, -1.0)
%   (1.5935935935935936, -1.0)
%   (1.5975975975975976, -1.0)
%   (1.6016016016016017, -1.0)
%   (1.6056056056056056, -1.0)
%   (1.6096096096096095, -1.0)
%   (1.6136136136136137, -1.0)
%   (1.6176176176176176, -1.0)
%   (1.6216216216216217, -1.0)
%   (1.6256256256256256, -1.0)
%   (1.6296296296296295, -1.0)
%   (1.6336336336336337, -1.0)
%   (1.6376376376376376, -1.0)
%   (1.6416416416416417, -1.0)
%   (1.6456456456456456, -1.0)
%   (1.6496496496496496, -1.0)
%   (1.6536536536536537, -1.0)
%   (1.6576576576576576, -1.0)
%   (1.6616616616616617, -1.0)
%   (1.6656656656656657, -1.0)
%   (1.6696696696696696, -1.0)
%   (1.6736736736736737, -1.0)
%   (1.6776776776776776, -1.0)
%   (1.6816816816816818, -1.0)
%   (1.6856856856856857, -1.0)
%   (1.6896896896896898, -1.0)
%   (1.6936936936936937, -1.0)
%   (1.6976976976976976, -1.0)
%   (1.7017017017017018, -1.0)
%   (1.7057057057057057, -1.0)
%   (1.7097097097097098, -1.0)
%   (1.7137137137137137, -1.0)
%   (1.7177177177177176, -1.0)
%   (1.7217217217217218, -1.0)
%   (1.7257257257257257, -1.0)
%   (1.7297297297297298, -1.0)
%   (1.7337337337337337, -1.0)
%   (1.7377377377377377, -1.0)
%   (1.7417417417417418, -1.0)
%   (1.7457457457457457, -1.0)
%   (1.7497497497497498, -1.0)
%   (1.7537537537537538, -1.0)
%   (1.7577577577577577, -1.0)
%   (1.7617617617617618, -1.0)
%   (1.7657657657657657, -1.0)
%   (1.7697697697697699, -1.0)
%   (1.7737737737737738, -1.0)
%   (1.7777777777777777, -1.0)
%   (1.7817817817817818, -1.0)
%   (1.7857857857857857, -1.0)
%   (1.7897897897897899, -1.0)
%   (1.7937937937937938, -1.0)
%   (1.7977977977977977, -1.0)
%   (1.8018018018018018, -1.0)
%   (1.8058058058058057, -1.0)
%   (1.8098098098098099, -1.0)
%   (1.8138138138138138, -1.0)
%   (1.817817817817818, -1.0)
%   (1.8218218218218218, -1.0)
%   (1.8258258258258258, -1.0)
%   (1.82982982982983, -1.0)
%   (1.8338338338338338, -1.0)
%   (1.837837837837838, -1.0)
%   (1.8418418418418419, -1.0)
%   (1.8458458458458458, -1.0)
%   (1.84984984984985, -1.0)
%   (1.8538538538538538, -1.0)
%   (1.857857857857858, -1.0)
%   (1.8618618618618619, -1.0)
%   (1.8658658658658658, -1.0)
%   (1.86986986986987, -1.0)
%   (1.8738738738738738, -1.0)
%   (1.877877877877878, -1.0)
%   (1.8818818818818819, -1.0)
%   (1.8858858858858858, -1.0)
%   (1.88988988988989, -1.0)
%   (1.8938938938938938, -1.0)
%   (1.897897897897898, -1.0)
%   (1.901901901901902, -1.0)
%   (1.9059059059059058, -1.0)
%   (1.90990990990991, -1.0)
%   (1.9139139139139139, -1.0)
%   (1.917917917917918, -1.0)
%   (1.921921921921922, -1.0)
%   (1.9259259259259258, -1.0)
%   (1.92992992992993, -1.0)
%   (1.9339339339339339, -1.0)
%   (1.937937937937938, -1.0)
%   (1.941941941941942, -1.0)
%   (1.945945945945946, -1.0)
%   (1.94994994994995, -1.0)
%   (1.9539539539539539, -1.0)
%   (1.957957957957958, -1.0)
%   (1.961961961961962, -1.0)
%   (1.965965965965966, -1.0)
%   (1.96996996996997, -1.0)
%   (1.973973973973974, -1.0)
%   (1.977977977977978, -1.0)
%   (1.981981981981982, -1.0)
  (1.985985985985986, -1.0)
  (1.98998998998999, -1.0)
  (1.993993993993994, -1.0)
  (1.997997997997998, -1.0)
  (2.002002002002002, 0.0)
  (2.006006006006006, 0.0)
  (2.01001001001001, 0.0)
  (2.014014014014014, 0.0)
%   (2.018018018018018, 0.0)
%   (2.022022022022022, 0.0)
%   (2.026026026026026, 0.0)
%   (2.03003003003003, 0.0)
%   (2.034034034034034, 0.0)
%   (2.038038038038038, 0.0)
%   (2.042042042042042, 0.0)
%   (2.046046046046046, 0.0)
%   (2.05005005005005, 0.0)
%   (2.054054054054054, 0.0)
%   (2.058058058058058, 0.0)
%   (2.062062062062062, 0.0)
%   (2.066066066066066, 0.0)
%   (2.07007007007007, 0.0)
%   (2.074074074074074, 0.0)
%   (2.078078078078078, 0.0)
%   (2.0820820820820822, 0.0)
%   (2.086086086086086, 0.0)
%   (2.09009009009009, 0.0)
%   (2.094094094094094, 0.0)
%   (2.098098098098098, 0.0)
%   (2.1021021021021022, 0.0)
%   (2.106106106106106, 0.0)
%   (2.11011011011011, 0.0)
%   (2.114114114114114, 0.0)
%   (2.118118118118118, 0.0)
%   (2.1221221221221223, 0.0)
%   (2.126126126126126, 0.0)
%   (2.13013013013013, 0.0)
%   (2.134134134134134, 0.0)
%   (2.1381381381381384, 0.0)
%   (2.1421421421421423, 0.0)
%   (2.146146146146146, 0.0)
%   (2.15015015015015, 0.0)
%   (2.154154154154154, 0.0)
%   (2.1581581581581584, 0.0)
%   (2.1621621621621623, 0.0)
%   (2.166166166166166, 0.0)
%   (2.17017017017017, 0.0)
%   (2.174174174174174, 0.0)
%   (2.1781781781781784, 0.0)
%   (2.1821821821821823, 0.0)
%   (2.186186186186186, 0.0)
%   (2.19019019019019, 0.0)
%   (2.194194194194194, 0.0)
%   (2.1981981981981984, 0.0)
%   (2.2022022022022023, 0.0)
%   (2.206206206206206, 0.0)
%   (2.21021021021021, 0.0)
%   (2.214214214214214, 0.0)
%   (2.2182182182182184, 0.0)
%   (2.2222222222222223, 0.0)
%   (2.2262262262262262, 0.0)
%   (2.23023023023023, 0.0)
%   (2.234234234234234, 0.0)
%   (2.2382382382382384, 0.0)
%   (2.2422422422422423, 0.0)
%   (2.2462462462462462, 0.0)
%   (2.25025025025025, 0.0)
%   (2.254254254254254, 0.0)
%   (2.2582582582582584, 0.0)
%   (2.2622622622622623, 0.0)
%   (2.2662662662662663, 0.0)
%   (2.27027027027027, 0.0)
%   (2.274274274274274, 0.0)
%   (2.2782782782782784, 0.0)
%   (2.2822822822822824, 0.0)
%   (2.2862862862862863, 0.0)
%   (2.29029029029029, 0.0)
%   (2.294294294294294, 0.0)
%   (2.2982982982982985, 0.0)
%   (2.3023023023023024, 0.0)
%   (2.3063063063063063, 0.0)
%   (2.31031031031031, 0.0)
%   (2.314314314314314, 0.0)
%   (2.3183183183183185, 0.0)
%   (2.3223223223223224, 0.0)
%   (2.3263263263263263, 0.0)
%   (2.33033033033033, 0.0)
%   (2.334334334334334, 0.0)
%   (2.3383383383383385, 0.0)
%   (2.3423423423423424, 0.0)
%   (2.3463463463463463, 0.0)
%   (2.3503503503503502, 0.0)
%   (2.354354354354354, 0.0)
%   (2.3583583583583585, 0.0)
%   (2.3623623623623624, 0.0)
%   (2.3663663663663663, 0.0)
%   (2.3703703703703702, 0.0)
%   (2.374374374374374, 0.0)
%   (2.3783783783783785, 0.0)
%   (2.3823823823823824, 0.0)
%   (2.3863863863863863, 0.0)
%   (2.3903903903903903, 0.0)
%   (2.3943943943943946, 0.0)
%   (2.3983983983983985, 0.0)
%   (2.4024024024024024, 0.0)
%   (2.4064064064064064, 0.0)
%   (2.4104104104104103, 0.0)
%   (2.4144144144144146, 0.0)
%   (2.4184184184184185, 0.0)
%   (2.4224224224224224, 0.0)
%   (2.4264264264264264, 0.0)
%   (2.4304304304304303, 0.0)
%   (2.4344344344344346, 0.0)
%   (2.4384384384384385, 0.0)
%   (2.4424424424424425, 0.0)
%   (2.4464464464464464, 0.0)
%   (2.4504504504504503, 0.0)
%   (2.4544544544544546, 0.0)
%   (2.4584584584584586, 0.0)
%   (2.4624624624624625, 0.0)
%   (2.4664664664664664, 0.0)
%   (2.4704704704704703, 0.0)
%   (2.4744744744744747, 0.0)
%   (2.4784784784784786, 0.0)
%   (2.4824824824824825, 0.0)
%   (2.4864864864864864, 0.0)
%   (2.4904904904904903, 0.0)
%   (2.4944944944944947, 0.0)
%   (2.4984984984984986, 0.0)
%   (2.5025025025025025, 0.0)
%   (2.5065065065065064, 0.0)
%   (2.5105105105105103, 0.0)
%   (2.5145145145145147, 0.0)
%   (2.5185185185185186, 0.0)
%   (2.5225225225225225, 0.0)
%   (2.5265265265265264, 0.0)
%   (2.5305305305305303, 0.0)
%   (2.5345345345345347, 0.0)
%   (2.5385385385385386, 0.0)
%   (2.5425425425425425, 0.0)
%   (2.5465465465465464, 0.0)
%   (2.5505505505505504, 0.0)
%   (2.5545545545545547, 0.0)
%   (2.5585585585585586, 0.0)
%   (2.5625625625625625, 0.0)
%   (2.5665665665665665, 0.0)
%   (2.5705705705705704, 0.0)
%   (2.5745745745745747, 0.0)
%   (2.5785785785785786, 0.0)
%   (2.5825825825825826, 0.0)
%   (2.5865865865865865, 0.0)
%   (2.5905905905905904, 0.0)
%   (2.5945945945945947, 0.0)
%   (2.5985985985985987, 0.0)
%   (2.6026026026026026, 0.0)
%   (2.6066066066066065, 0.0)
%   (2.6106106106106104, 0.0)
%   (2.6146146146146148, 0.0)
%   (2.6186186186186187, 0.0)
%   (2.6226226226226226, 0.0)
%   (2.6266266266266265, 0.0)
%   (2.630630630630631, 0.0)
%   (2.6346346346346348, 0.0)
%   (2.6386386386386387, 0.0)
%   (2.6426426426426426, 0.0)
%   (2.6466466466466465, 0.0)
%   (2.650650650650651, 0.0)
%   (2.6546546546546548, 0.0)
%   (2.6586586586586587, 0.0)
%   (2.6626626626626626, 0.0)
%   (2.6666666666666665, 0.0)
%   (2.670670670670671, 0.0)
%   (2.674674674674675, 0.0)
%   (2.6786786786786787, 0.0)
%   (2.6826826826826826, 0.0)
%   (2.6866866866866865, 0.0)
%   (2.690690690690691, 0.0)
%   (2.694694694694695, 0.0)
%   (2.6986986986986987, 0.0)
%   (2.7027027027027026, 0.0)
%   (2.7067067067067065, 0.0)
%   (2.710710710710711, 0.0)
%   (2.714714714714715, 0.0)
%   (2.7187187187187187, 0.0)
%   (2.7227227227227226, 0.0)
%   (2.7267267267267266, 0.0)
%   (2.730730730730731, 0.0)
%   (2.734734734734735, 0.0)
%   (2.7387387387387387, 0.0)
%   (2.7427427427427427, 0.0)
%   (2.7467467467467466, 0.0)
%   (2.750750750750751, 0.0)
%   (2.754754754754755, 0.0)
%   (2.7587587587587588, 0.0)
%   (2.7627627627627627, 0.0)
%   (2.7667667667667666, 0.0)
%   (2.770770770770771, 0.0)
%   (2.774774774774775, 0.0)
%   (2.7787787787787788, 0.0)
%   (2.7827827827827827, 0.0)
%   (2.7867867867867866, 0.0)
%   (2.790790790790791, 0.0)
%   (2.794794794794795, 0.0)
%   (2.798798798798799, 0.0)
%   (2.8028028028028027, 0.0)
%   (2.8068068068068066, 0.0)
%   (2.810810810810811, 0.0)
%   (2.814814814814815, 0.0)
%   (2.818818818818819, 0.0)
%   (2.8228228228228227, 0.0)
%   (2.8268268268268266, 0.0)
%   (2.830830830830831, 0.0)
%   (2.834834834834835, 0.0)
%   (2.838838838838839, 0.0)
%   (2.8428428428428427, 0.0)
%   (2.8468468468468466, 0.0)
%   (2.850850850850851, 0.0)
%   (2.854854854854855, 0.0)
%   (2.858858858858859, 0.0)
%   (2.8628628628628627, 0.0)
%   (2.8668668668668666, 0.0)
%   (2.870870870870871, 0.0)
%   (2.874874874874875, 0.0)
%   (2.878878878878879, 0.0)
%   (2.8828828828828827, 0.0)
%   (2.886886886886887, 0.0)
%   (2.890890890890891, 0.0)
%   (2.894894894894895, 0.0)
%   (2.898898898898899, 0.0)
%   (2.9029029029029028, 0.0)
%   (2.906906906906907, 0.0)
%   (2.910910910910911, 0.0)
%   (2.914914914914915, 0.0)
%   (2.918918918918919, 0.0)
%   (2.9229229229229228, 0.0)
%   (2.926926926926927, 0.0)
%   (2.930930930930931, 0.0)
%   (2.934934934934935, 0.0)
%   (2.938938938938939, 0.0)
%   (2.942942942942943, 0.0)
%   (2.946946946946947, 0.0)
%   (2.950950950950951, 0.0)
%   (2.954954954954955, 0.0)
%   (2.958958958958959, 0.0)
%   (2.962962962962963, 0.0)
%   (2.966966966966967, 0.0)
%   (2.970970970970971, 0.0)
%   (2.974974974974975, 0.0)
%   (2.978978978978979, 0.0)
%   (2.982982982982983, 0.0)
%   (2.986986986986987, 0.0)
%   (2.990990990990991, 0.0)
%   (2.994994994994995, 0.0)
%   (2.998998998998999, 0.0)
%   (3.003003003003003, 0.0)
%   (3.007007007007007, 0.0)
%   (3.011011011011011, 0.0)
%   (3.015015015015015, 0.0)
%   (3.019019019019019, 0.0)
%   (3.023023023023023, 0.0)
%   (3.027027027027027, 0.0)
%   (3.031031031031031, 0.0)
%   (3.035035035035035, 0.0)
%   (3.039039039039039, 0.0)
%   (3.043043043043043, 0.0)
%   (3.047047047047047, 0.0)
%   (3.051051051051051, 0.0)
%   (3.055055055055055, 0.0)
%   (3.059059059059059, 0.0)
%   (3.063063063063063, 0.0)
%   (3.067067067067067, 0.0)
%   (3.071071071071071, 0.0)
%   (3.075075075075075, 0.0)
%   (3.079079079079079, 0.0)
%   (3.083083083083083, 0.0)
%   (3.0870870870870872, 0.0)
%   (3.091091091091091, 0.0)
%   (3.095095095095095, 0.0)
%   (3.099099099099099, 0.0)
%   (3.103103103103103, 0.0)
%   (3.1071071071071072, 0.0)
%   (3.111111111111111, 0.0)
%   (3.115115115115115, 0.0)
%   (3.119119119119119, 0.0)
%   (3.123123123123123, 0.0)
%   (3.1271271271271273, 0.0)
%   (3.131131131131131, 0.0)
%   (3.135135135135135, 0.0)
%   (3.139139139139139, 0.0)
%   (3.1431431431431434, 0.0)
%   (3.1471471471471473, 0.0)
%   (3.151151151151151, 0.0)
%   (3.155155155155155, 0.0)
%   (3.159159159159159, 0.0)
%   (3.1631631631631634, 0.0)
%   (3.1671671671671673, 0.0)
%   (3.171171171171171, 0.0)
%   (3.175175175175175, 0.0)
%   (3.179179179179179, 0.0)
%   (3.1831831831831834, 0.0)
%   (3.1871871871871873, 0.0)
%   (3.191191191191191, 0.0)
%   (3.195195195195195, 0.0)
%   (3.199199199199199, 0.0)
%   (3.2032032032032034, 0.0)
%   (3.2072072072072073, 0.0)
%   (3.2112112112112112, 0.0)
%   (3.215215215215215, 0.0)
%   (3.219219219219219, 0.0)
%   (3.2232232232232234, 0.0)
%   (3.2272272272272273, 0.0)
%   (3.2312312312312312, 0.0)
%   (3.235235235235235, 0.0)
%   (3.239239239239239, 0.0)
%   (3.2432432432432434, 0.0)
%   (3.2472472472472473, 0.0)
%   (3.2512512512512513, 0.0)
%   (3.255255255255255, 0.0)
%   (3.259259259259259, 0.0)
%   (3.2632632632632634, 0.0)
%   (3.2672672672672673, 0.0)
%   (3.2712712712712713, 0.0)
%   (3.275275275275275, 0.0)
%   (3.279279279279279, 0.0)
%   (3.2832832832832834, 0.0)
%   (3.2872872872872874, 0.0)
%   (3.2912912912912913, 0.0)
%   (3.295295295295295, 0.0)
%   (3.299299299299299, 0.0)
%   (3.3033033033033035, 0.0)
%   (3.3073073073073074, 0.0)
%   (3.3113113113113113, 0.0)
%   (3.315315315315315, 0.0)
%   (3.319319319319319, 0.0)
%   (3.3233233233233235, 0.0)
%   (3.3273273273273274, 0.0)
%   (3.3313313313313313, 0.0)
%   (3.335335335335335, 0.0)
%   (3.339339339339339, 0.0)
%   (3.3433433433433435, 0.0)
%   (3.3473473473473474, 0.0)
%   (3.3513513513513513, 0.0)
%   (3.3553553553553552, 0.0)
%   (3.359359359359359, 0.0)
%   (3.3633633633633635, 0.0)
%   (3.3673673673673674, 0.0)
%   (3.3713713713713713, 0.0)
%   (3.3753753753753752, 0.0)
%   (3.3793793793793796, 0.0)
%   (3.3833833833833835, 0.0)
%   (3.3873873873873874, 0.0)
%   (3.3913913913913913, 0.0)
%   (3.3953953953953953, 0.0)
%   (3.3993993993993996, 0.0)
%   (3.4034034034034035, 0.0)
%   (3.4074074074074074, 0.0)
%   (3.4114114114114114, 0.0)
%   (3.4154154154154153, 0.0)
%   (3.4194194194194196, 0.0)
%   (3.4234234234234235, 0.0)
%   (3.4274274274274275, 0.0)
%   (3.4314314314314314, 0.0)
%   (3.4354354354354353, 0.0)
%   (3.4394394394394396, 0.0)
%   (3.4434434434434436, 0.0)
%   (3.4474474474474475, 0.0)
%   (3.4514514514514514, 0.0)
%   (3.4554554554554553, 0.0)
%   (3.4594594594594597, 0.0)
%   (3.4634634634634636, 0.0)
%   (3.4674674674674675, 0.0)
%   (3.4714714714714714, 0.0)
%   (3.4754754754754753, 0.0)
%   (3.4794794794794797, 0.0)
%   (3.4834834834834836, 0.0)
%   (3.4874874874874875, 0.0)
%   (3.4914914914914914, 0.0)
%   (3.4954954954954953, 0.0)
%   (3.4994994994994997, 0.0)
%   (3.5035035035035036, 0.0)
%   (3.5075075075075075, 0.0)
%   (3.5115115115115114, 0.0)
%   (3.5155155155155153, 0.0)
%   (3.5195195195195197, 0.0)
%   (3.5235235235235236, 0.0)
%   (3.5275275275275275, 0.0)
%   (3.5315315315315314, 0.0)
%   (3.5355355355355353, 0.0)
%   (3.5395395395395397, 0.0)
%   (3.5435435435435436, 0.0)
%   (3.5475475475475475, 0.0)
%   (3.5515515515515514, 0.0)
%   (3.5555555555555554, 0.0)
%   (3.5595595595595597, 0.0)
%   (3.5635635635635636, 0.0)
%   (3.5675675675675675, 0.0)
%   (3.5715715715715715, 0.0)
%   (3.5755755755755754, 0.0)
%   (3.5795795795795797, 0.0)
%   (3.5835835835835836, 0.0)
%   (3.5875875875875876, 0.0)
%   (3.5915915915915915, 0.0)
%   (3.5955955955955954, 0.0)
%   (3.5995995995995997, 0.0)
%   (3.6036036036036037, 0.0)
%   (3.6076076076076076, 0.0)
%   (3.6116116116116115, 0.0)
%   (3.6156156156156154, 0.0)
%   (3.6196196196196198, 0.0)
%   (3.6236236236236237, 0.0)
%   (3.6276276276276276, 0.0)
%   (3.6316316316316315, 0.0)
%   (3.635635635635636, 0.0)
%   (3.6396396396396398, 0.0)
%   (3.6436436436436437, 0.0)
%   (3.6476476476476476, 0.0)
%   (3.6516516516516515, 0.0)
%   (3.655655655655656, 0.0)
%   (3.65965965965966, 0.0)
%   (3.6636636636636637, 0.0)
%   (3.6676676676676676, 0.0)
%   (3.6716716716716715, 0.0)
%   (3.675675675675676, 0.0)
%   (3.67967967967968, 0.0)
%   (3.6836836836836837, 0.0)
%   (3.6876876876876876, 0.0)
%   (3.6916916916916915, 0.0)
%   (3.695695695695696, 0.0)
%   (3.6996996996997, 0.0)
%   (3.7037037037037037, 0.0)
%   (3.7077077077077076, 0.0)
%   (3.7117117117117115, 0.0)
%   (3.715715715715716, 0.0)
%   (3.71971971971972, 0.0)
%   (3.7237237237237237, 0.0)
%   (3.7277277277277276, 0.0)
%   (3.7317317317317316, 0.0)
%   (3.735735735735736, 0.0)
%   (3.73973973973974, 0.0)
%   (3.7437437437437437, 0.0)
%   (3.7477477477477477, 0.0)
%   (3.7517517517517516, 0.0)
%   (3.755755755755756, 0.0)
%   (3.75975975975976, 0.0)
%   (3.7637637637637638, 0.0)
%   (3.7677677677677677, 0.0)
%   (3.7717717717717716, 0.0)
%   (3.775775775775776, 0.0)
%   (3.77977977977978, 0.0)
%   (3.7837837837837838, 0.0)
%   (3.7877877877877877, 0.0)
%   (3.7917917917917916, 0.0)
%   (3.795795795795796, 0.0)
%   (3.7997997997998, 0.0)
%   (3.803803803803804, 0.0)
%   (3.8078078078078077, 0.0)
%   (3.8118118118118116, 0.0)
%   (3.815815815815816, 0.0)
%   (3.81981981981982, 0.0)
%   (3.823823823823824, 0.0)
%   (3.8278278278278277, 0.0)
%   (3.8318318318318316, 0.0)
%   (3.835835835835836, 0.0)
%   (3.83983983983984, 0.0)
%   (3.843843843843844, 0.0)
%   (3.8478478478478477, 0.0)
%   (3.8518518518518516, 0.0)
%   (3.855855855855856, 0.0)
%   (3.85985985985986, 0.0)
%   (3.863863863863864, 0.0)
%   (3.8678678678678677, 0.0)
%   (3.8718718718718717, 0.0)
%   (3.875875875875876, 0.0)
%   (3.87987987987988, 0.0)
%   (3.883883883883884, 0.0)
%   (3.8878878878878878, 0.0)
%   (3.891891891891892, 0.0)
%   (3.895895895895896, 0.0)
%   (3.8998998998999, 0.0)
%   (3.903903903903904, 0.0)
%   (3.9079079079079078, 0.0)
%   (3.911911911911912, 0.0)
%   (3.915915915915916, 0.0)
%   (3.91991991991992, 0.0)
%   (3.923923923923924, 0.0)
%   (3.9279279279279278, 0.0)
%   (3.931931931931932, 0.0)
%   (3.935935935935936, 0.0)
%   (3.93993993993994, 0.0)
%   (3.943943943943944, 0.0)
%   (3.947947947947948, 0.0)
%   (3.951951951951952, 0.0)
%   (3.955955955955956, 0.0)
%   (3.95995995995996, 0.0)
%   (3.963963963963964, 0.0)
%   (3.967967967967968, 0.0)
%   (3.971971971971972, 0.0)
%   (3.975975975975976, 0.0)
%   (3.97997997997998, 0.0)
%   (3.983983983983984, 0.0)
%   (3.987987987987988, 0.0)
%   (3.991991991991992, 0.0)
  (3.995995995995996, 0.0)
  (4.0, 0.0)
};
\addlegendentry{{}{acc.}}

\addplot+[
  mark = {none},
  color=orange, line width=2pt
] coordinates {
  (0.0, -0.0)
  (0.004004004004004004, -0.004004004004004004)
  (0.008008008008008008, -0.008008008008008008)
  (0.012012012012012012, -0.012012012012012012)
%   (0.016016016016016016, -0.016016016016016016)
%   (0.02002002002002002, -0.02002002002002002)
%   (0.024024024024024024, -0.024024024024024024)
%   (0.028028028028028028, -0.028028028028028028)
%   (0.03203203203203203, -0.03203203203203203)
%   (0.036036036036036036, -0.036036036036036036)
%   (0.04004004004004004, -0.04004004004004004)
%   (0.044044044044044044, -0.044044044044044044)
%   (0.04804804804804805, -0.04804804804804805)
%   (0.05205205205205205, -0.05205205205205205)
%   (0.056056056056056056, -0.056056056056056056)
%   (0.06006006006006006, -0.06006006006006006)
%   (0.06406406406406406, -0.06406406406406406)
%   (0.06806806806806807, -0.06806806806806807)
%   (0.07207207207207207, -0.07207207207207207)
%   (0.07607607607607608, -0.07607607607607608)
%   (0.08008008008008008, -0.08008008008008008)
%   (0.08408408408408409, -0.08408408408408409)
%   (0.08808808808808809, -0.08808808808808809)
%   (0.0920920920920921, -0.0920920920920921)
%   (0.0960960960960961, -0.0960960960960961)
%   (0.1001001001001001, -0.1001001001001001)
%   (0.1041041041041041, -0.1041041041041041)
%   (0.10810810810810811, -0.10810810810810811)
%   (0.11211211211211211, -0.11211211211211211)
%   (0.11611611611611612, -0.11611611611611612)
%   (0.12012012012012012, -0.12012012012012012)
%   (0.12412412412412413, -0.12412412412412413)
%   (0.12812812812812813, -0.12812812812812813)
%   (0.13213213213213212, -0.13213213213213212)
%   (0.13613613613613615, -0.13613613613613615)
%   (0.14014014014014015, -0.14014014014014015)
%   (0.14414414414414414, -0.14414414414414414)
%   (0.14814814814814814, -0.14814814814814814)
%   (0.15215215215215216, -0.15215215215215216)
%   (0.15615615615615616, -0.15615615615615616)
%   (0.16016016016016016, -0.16016016016016016)
%   (0.16416416416416416, -0.16416416416416416)
%   (0.16816816816816818, -0.16816816816816818)
%   (0.17217217217217218, -0.17217217217217218)
%   (0.17617617617617617, -0.17617617617617617)
%   (0.18018018018018017, -0.18018018018018017)
%   (0.1841841841841842, -0.1841841841841842)
%   (0.1881881881881882, -0.1881881881881882)
%   (0.1921921921921922, -0.1921921921921922)
%   (0.1961961961961962, -0.1961961961961962)
%   (0.2002002002002002, -0.2002002002002002)
%   (0.2042042042042042, -0.2042042042042042)
%   (0.2082082082082082, -0.2082082082082082)
%   (0.2122122122122122, -0.2122122122122122)
%   (0.21621621621621623, -0.21621621621621623)
%   (0.22022022022022023, -0.22022022022022023)
%   (0.22422422422422422, -0.22422422422422422)
%   (0.22822822822822822, -0.22822822822822822)
%   (0.23223223223223224, -0.23223223223223224)
%   (0.23623623623623624, -0.23623623623623624)
%   (0.24024024024024024, -0.24024024024024024)
%   (0.24424424424424424, -0.24424424424424424)
%   (0.24824824824824826, -0.24824824824824826)
%   (0.25225225225225223, -0.25225225225225223)
%   (0.25625625625625625, -0.25625625625625625)
%   (0.2602602602602603, -0.2602602602602603)
%   (0.26426426426426425, -0.26426426426426425)
%   (0.2682682682682683, -0.2682682682682683)
%   (0.2722722722722723, -0.2722722722722723)
%   (0.27627627627627627, -0.27627627627627627)
%   (0.2802802802802803, -0.2802802802802803)
%   (0.28428428428428426, -0.28428428428428426)
%   (0.2882882882882883, -0.2882882882882883)
%   (0.2922922922922923, -0.2922922922922923)
%   (0.2962962962962963, -0.2962962962962963)
%   (0.3003003003003003, -0.3003003003003003)
%   (0.30430430430430433, -0.30430430430430433)
%   (0.3083083083083083, -0.3083083083083083)
%   (0.3123123123123123, -0.3123123123123123)
%   (0.3163163163163163, -0.3163163163163163)
%   (0.3203203203203203, -0.3203203203203203)
%   (0.32432432432432434, -0.32432432432432434)
%   (0.3283283283283283, -0.3283283283283283)
%   (0.33233233233233234, -0.33233233233233234)
%   (0.33633633633633636, -0.33633633633633636)
%   (0.34034034034034033, -0.34034034034034033)
%   (0.34434434434434436, -0.34434434434434436)
%   (0.3483483483483483, -0.3483483483483483)
%   (0.35235235235235235, -0.35235235235235235)
%   (0.3563563563563564, -0.3563563563563564)
%   (0.36036036036036034, -0.36036036036036034)
%   (0.36436436436436437, -0.36436436436436437)
%   (0.3683683683683684, -0.3683683683683684)
%   (0.37237237237237236, -0.37237237237237236)
%   (0.3763763763763764, -0.3763763763763764)
%   (0.38038038038038036, -0.38038038038038036)
%   (0.3843843843843844, -0.3843843843843844)
%   (0.3883883883883884, -0.3883883883883884)
%   (0.3923923923923924, -0.3923923923923924)
%   (0.3963963963963964, -0.3963963963963964)
%   (0.4004004004004004, -0.4004004004004004)
%   (0.4044044044044044, -0.4044044044044044)
%   (0.4084084084084084, -0.4084084084084084)
%   (0.4124124124124124, -0.4124124124124124)
%   (0.4164164164164164, -0.4164164164164164)
%   (0.42042042042042044, -0.42042042042042044)
%   (0.4244244244244244, -0.4244244244244244)
%   (0.42842842842842843, -0.42842842842842843)
%   (0.43243243243243246, -0.43243243243243246)
%   (0.4364364364364364, -0.4364364364364364)
%   (0.44044044044044045, -0.44044044044044045)
%   (0.4444444444444444, -0.4444444444444444)
%   (0.44844844844844844, -0.44844844844844844)
%   (0.45245245245245247, -0.45245245245245247)
%   (0.45645645645645644, -0.45645645645645644)
%   (0.46046046046046046, -0.46046046046046046)
%   (0.4644644644644645, -0.4644644644644645)
%   (0.46846846846846846, -0.46846846846846846)
%   (0.4724724724724725, -0.4724724724724725)
%   (0.47647647647647645, -0.47647647647647645)
%   (0.4804804804804805, -0.4804804804804805)
%   (0.4844844844844845, -0.4844844844844845)
%   (0.48848848848848847, -0.48848848848848847)
%   (0.4924924924924925, -0.4924924924924925)
%   (0.4964964964964965, -0.4964964964964965)
%   (0.5005005005005005, -0.5005005005005005)
%   (0.5045045045045045, -0.5045045045045045)
%   (0.5085085085085085, -0.5085085085085085)
%   (0.5125125125125125, -0.5125125125125125)
%   (0.5165165165165165, -0.5165165165165165)
%   (0.5205205205205206, -0.5205205205205206)
%   (0.5245245245245245, -0.5245245245245245)
%   (0.5285285285285285, -0.5285285285285285)
%   (0.5325325325325325, -0.5325325325325325)
%   (0.5365365365365365, -0.5365365365365365)
%   (0.5405405405405406, -0.5405405405405406)
%   (0.5445445445445446, -0.5445445445445446)
%   (0.5485485485485485, -0.5485485485485485)
%   (0.5525525525525525, -0.5525525525525525)
%   (0.5565565565565566, -0.5565565565565566)
%   (0.5605605605605606, -0.5605605605605606)
%   (0.5645645645645646, -0.5645645645645646)
%   (0.5685685685685685, -0.5685685685685685)
%   (0.5725725725725725, -0.5725725725725725)
%   (0.5765765765765766, -0.5765765765765766)
%   (0.5805805805805806, -0.5805805805805806)
%   (0.5845845845845846, -0.5845845845845846)
%   (0.5885885885885885, -0.5885885885885885)
%   (0.5925925925925926, -0.5925925925925926)
%   (0.5965965965965966, -0.5965965965965966)
%   (0.6006006006006006, -0.6006006006006006)
%   (0.6046046046046046, -0.6046046046046046)
%   (0.6086086086086087, -0.6086086086086087)
%   (0.6126126126126126, -0.6126126126126126)
%   (0.6166166166166166, -0.6166166166166166)
%   (0.6206206206206206, -0.6206206206206206)
%   (0.6246246246246246, -0.6246246246246246)
%   (0.6286286286286287, -0.6286286286286287)
%   (0.6326326326326326, -0.6326326326326326)
%   (0.6366366366366366, -0.6366366366366366)
%   (0.6406406406406406, -0.6406406406406406)
%   (0.6446446446446447, -0.6446446446446447)
%   (0.6486486486486487, -0.6486486486486487)
%   (0.6526526526526526, -0.6526526526526526)
%   (0.6566566566566566, -0.6566566566566566)
%   (0.6606606606606606, -0.6606606606606606)
%   (0.6646646646646647, -0.6646646646646647)
%   (0.6686686686686687, -0.6686686686686687)
%   (0.6726726726726727, -0.6726726726726727)
%   (0.6766766766766766, -0.6766766766766766)
%   (0.6806806806806807, -0.6806806806806807)
%   (0.6846846846846847, -0.6846846846846847)
%   (0.6886886886886887, -0.6886886886886887)
%   (0.6926926926926927, -0.6926926926926927)
%   (0.6966966966966966, -0.6966966966966966)
%   (0.7007007007007007, -0.7007007007007007)
%   (0.7047047047047047, -0.7047047047047047)
%   (0.7087087087087087, -0.7087087087087087)
%   (0.7127127127127127, -0.7127127127127127)
%   (0.7167167167167167, -0.7167167167167167)
%   (0.7207207207207207, -0.7207207207207207)
%   (0.7247247247247247, -0.7247247247247247)
%   (0.7287287287287287, -0.7287287287287287)
%   (0.7327327327327328, -0.7327327327327328)
%   (0.7367367367367368, -0.7367367367367368)
%   (0.7407407407407407, -0.7407407407407407)
%   (0.7447447447447447, -0.7447447447447447)
%   (0.7487487487487487, -0.7487487487487487)
%   (0.7527527527527528, -0.7527527527527528)
%   (0.7567567567567568, -0.7567567567567568)
%   (0.7607607607607607, -0.7607607607607607)
%   (0.7647647647647647, -0.7647647647647647)
%   (0.7687687687687688, -0.7687687687687688)
%   (0.7727727727727728, -0.7727727727727728)
%   (0.7767767767767768, -0.7767767767767768)
%   (0.7807807807807807, -0.7807807807807807)
%   (0.7847847847847848, -0.7847847847847848)
%   (0.7887887887887888, -0.7887887887887888)
%   (0.7927927927927928, -0.7927927927927928)
%   (0.7967967967967968, -0.7967967967967968)
%   (0.8008008008008008, -0.8008008008008008)
%   (0.8048048048048048, -0.8048048048048048)
%   (0.8088088088088088, -0.8088088088088088)
%   (0.8128128128128128, -0.8128128128128128)
%   (0.8168168168168168, -0.8168168168168168)
%   (0.8208208208208209, -0.8208208208208209)
%   (0.8248248248248248, -0.8248248248248248)
%   (0.8288288288288288, -0.8288288288288288)
%   (0.8328328328328328, -0.8328328328328328)
%   (0.8368368368368369, -0.8368368368368369)
%   (0.8408408408408409, -0.8408408408408409)
%   (0.8448448448448449, -0.8448448448448449)
%   (0.8488488488488488, -0.8488488488488488)
%   (0.8528528528528528, -0.8528528528528528)
%   (0.8568568568568569, -0.8568568568568569)
%   (0.8608608608608609, -0.8608608608608609)
%   (0.8648648648648649, -0.8648648648648649)
%   (0.8688688688688688, -0.8688688688688688)
%   (0.8728728728728729, -0.8728728728728729)
%   (0.8768768768768769, -0.8768768768768769)
%   (0.8808808808808809, -0.8808808808808809)
%   (0.8848848848848849, -0.8848848848848849)
%   (0.8888888888888888, -0.8888888888888888)
%   (0.8928928928928929, -0.8928928928928929)
%   (0.8968968968968969, -0.8968968968968969)
%   (0.9009009009009009, -0.9009009009009009)
%   (0.9049049049049049, -0.9049049049049049)
%   (0.908908908908909, -0.908908908908909)
%   (0.9129129129129129, -0.9129129129129129)
%   (0.9169169169169169, -0.9169169169169169)
%   (0.9209209209209209, -0.9209209209209209)
%   (0.924924924924925, -0.924924924924925)
%   (0.928928928928929, -0.928928928928929)
%   (0.9329329329329329, -0.9329329329329329)
%   (0.9369369369369369, -0.9369369369369369)
%   (0.9409409409409409, -0.9409409409409409)
%   (0.944944944944945, -0.944944944944945)
%   (0.948948948948949, -0.948948948948949)
%   (0.9529529529529529, -0.9529529529529529)
%   (0.9569569569569569, -0.9569569569569569)
%   (0.960960960960961, -0.960960960960961)
%   (0.964964964964965, -0.964964964964965)
%   (0.968968968968969, -0.968968968968969)
%   (0.972972972972973, -0.972972972972973)
%   (0.9769769769769769, -0.9769769769769769)
%   (0.980980980980981, -0.980980980980981)
%   (0.984984984984985, -0.984984984984985)
%   (0.988988988988989, -0.988988988988989)
%   (0.992992992992993, -0.992992992992993)
%   (0.996996996996997, -0.996996996996997)
%   (1.001001001001001, -1.001001001001001)
%   (1.005005005005005, -1.005005005005005)
%   (1.009009009009009, -1.009009009009009)
%   (1.013013013013013, -1.013013013013013)
%   (1.017017017017017, -1.017017017017017)
%   (1.021021021021021, -1.021021021021021)
%   (1.025025025025025, -1.025025025025025)
%   (1.029029029029029, -1.029029029029029)
%   (1.033033033033033, -1.033033033033033)
%   (1.037037037037037, -1.037037037037037)
%   (1.0410410410410411, -1.0410410410410411)
%   (1.045045045045045, -1.045045045045045)
%   (1.049049049049049, -1.049049049049049)
%   (1.053053053053053, -1.053053053053053)
%   (1.057057057057057, -1.057057057057057)
%   (1.0610610610610611, -1.0610610610610611)
%   (1.065065065065065, -1.065065065065065)
%   (1.0690690690690692, -1.0690690690690692)
%   (1.073073073073073, -1.073073073073073)
%   (1.077077077077077, -1.077077077077077)
%   (1.0810810810810811, -1.0810810810810811)
%   (1.085085085085085, -1.085085085085085)
%   (1.0890890890890892, -1.0890890890890892)
%   (1.093093093093093, -1.093093093093093)
%   (1.097097097097097, -1.097097097097097)
%   (1.1011011011011012, -1.1011011011011012)
%   (1.105105105105105, -1.105105105105105)
%   (1.1091091091091092, -1.1091091091091092)
%   (1.1131131131131131, -1.1131131131131131)
%   (1.117117117117117, -1.117117117117117)
%   (1.1211211211211212, -1.1211211211211212)
%   (1.125125125125125, -1.125125125125125)
%   (1.1291291291291292, -1.1291291291291292)
%   (1.1331331331331331, -1.1331331331331331)
%   (1.137137137137137, -1.137137137137137)
%   (1.1411411411411412, -1.1411411411411412)
%   (1.145145145145145, -1.145145145145145)
%   (1.1491491491491492, -1.1491491491491492)
%   (1.1531531531531531, -1.1531531531531531)
%   (1.157157157157157, -1.157157157157157)
%   (1.1611611611611612, -1.1611611611611612)
%   (1.165165165165165, -1.165165165165165)
%   (1.1691691691691692, -1.1691691691691692)
%   (1.1731731731731732, -1.1731731731731732)
%   (1.177177177177177, -1.177177177177177)
%   (1.1811811811811812, -1.1811811811811812)
%   (1.1851851851851851, -1.1851851851851851)
%   (1.1891891891891893, -1.1891891891891893)
%   (1.1931931931931932, -1.1931931931931932)
%   (1.1971971971971973, -1.1971971971971973)
%   (1.2012012012012012, -1.2012012012012012)
%   (1.2052052052052051, -1.2052052052052051)
%   (1.2092092092092093, -1.2092092092092093)
%   (1.2132132132132132, -1.2132132132132132)
%   (1.2172172172172173, -1.2172172172172173)
%   (1.2212212212212212, -1.2212212212212212)
%   (1.2252252252252251, -1.2252252252252251)
%   (1.2292292292292293, -1.2292292292292293)
%   (1.2332332332332332, -1.2332332332332332)
%   (1.2372372372372373, -1.2372372372372373)
%   (1.2412412412412412, -1.2412412412412412)
%   (1.2452452452452452, -1.2452452452452452)
%   (1.2492492492492493, -1.2492492492492493)
%   (1.2532532532532532, -1.2532532532532532)
%   (1.2572572572572573, -1.2572572572572573)
%   (1.2612612612612613, -1.2612612612612613)
%   (1.2652652652652652, -1.2652652652652652)
%   (1.2692692692692693, -1.2692692692692693)
%   (1.2732732732732732, -1.2732732732732732)
%   (1.2772772772772774, -1.2772772772772774)
%   (1.2812812812812813, -1.2812812812812813)
%   (1.2852852852852852, -1.2852852852852852)
%   (1.2892892892892893, -1.2892892892892893)
%   (1.2932932932932932, -1.2932932932932932)
%   (1.2972972972972974, -1.2972972972972974)
%   (1.3013013013013013, -1.3013013013013013)
%   (1.3053053053053052, -1.3053053053053052)
%   (1.3093093093093093, -1.3093093093093093)
%   (1.3133133133133132, -1.3133133133133132)
%   (1.3173173173173174, -1.3173173173173174)
%   (1.3213213213213213, -1.3213213213213213)
%   (1.3253253253253254, -1.3253253253253254)
%   (1.3293293293293293, -1.3293293293293293)
%   (1.3333333333333333, -1.3333333333333333)
%   (1.3373373373373374, -1.3373373373373374)
%   (1.3413413413413413, -1.3413413413413413)
%   (1.3453453453453454, -1.3453453453453454)
%   (1.3493493493493494, -1.3493493493493494)
%   (1.3533533533533533, -1.3533533533533533)
%   (1.3573573573573574, -1.3573573573573574)
%   (1.3613613613613613, -1.3613613613613613)
%   (1.3653653653653655, -1.3653653653653655)
%   (1.3693693693693694, -1.3693693693693694)
%   (1.3733733733733733, -1.3733733733733733)
%   (1.3773773773773774, -1.3773773773773774)
%   (1.3813813813813813, -1.3813813813813813)
%   (1.3853853853853855, -1.3853853853853855)
%   (1.3893893893893894, -1.3893893893893894)
%   (1.3933933933933933, -1.3933933933933933)
%   (1.3973973973973974, -1.3973973973973974)
%   (1.4014014014014013, -1.4014014014014013)
%   (1.4054054054054055, -1.4054054054054055)
%   (1.4094094094094094, -1.4094094094094094)
%   (1.4134134134134133, -1.4134134134134133)
%   (1.4174174174174174, -1.4174174174174174)
%   (1.4214214214214214, -1.4214214214214214)
%   (1.4254254254254255, -1.4254254254254255)
%   (1.4294294294294294, -1.4294294294294294)
%   (1.4334334334334333, -1.4334334334334333)
%   (1.4374374374374375, -1.4374374374374375)
%   (1.4414414414414414, -1.4414414414414414)
%   (1.4454454454454455, -1.4454454454454455)
%   (1.4494494494494494, -1.4494494494494494)
%   (1.4534534534534536, -1.4534534534534536)
%   (1.4574574574574575, -1.4574574574574575)
%   (1.4614614614614614, -1.4614614614614614)
%   (1.4654654654654655, -1.4654654654654655)
%   (1.4694694694694694, -1.4694694694694694)
%   (1.4734734734734736, -1.4734734734734736)
%   (1.4774774774774775, -1.4774774774774775)
%   (1.4814814814814814, -1.4814814814814814)
%   (1.4854854854854855, -1.4854854854854855)
%   (1.4894894894894894, -1.4894894894894894)
%   (1.4934934934934936, -1.4934934934934936)
%   (1.4974974974974975, -1.4974974974974975)
%   (1.5015015015015014, -1.5015015015015014)
%   (1.5055055055055055, -1.5055055055055055)
%   (1.5095095095095095, -1.5095095095095095)
%   (1.5135135135135136, -1.5135135135135136)
%   (1.5175175175175175, -1.5175175175175175)
%   (1.5215215215215214, -1.5215215215215214)
%   (1.5255255255255256, -1.5255255255255256)
%   (1.5295295295295295, -1.5295295295295295)
%   (1.5335335335335336, -1.5335335335335336)
%   (1.5375375375375375, -1.5375375375375375)
%   (1.5415415415415414, -1.5415415415415414)
%   (1.5455455455455456, -1.5455455455455456)
%   (1.5495495495495495, -1.5495495495495495)
%   (1.5535535535535536, -1.5535535535535536)
%   (1.5575575575575575, -1.5575575575575575)
%   (1.5615615615615615, -1.5615615615615615)
%   (1.5655655655655656, -1.5655655655655656)
%   (1.5695695695695695, -1.5695695695695695)
%   (1.5735735735735736, -1.5735735735735736)
%   (1.5775775775775776, -1.5775775775775776)
%   (1.5815815815815817, -1.5815815815815817)
%   (1.5855855855855856, -1.5855855855855856)
%   (1.5895895895895895, -1.5895895895895895)
%   (1.5935935935935936, -1.5935935935935936)
%   (1.5975975975975976, -1.5975975975975976)
%   (1.6016016016016017, -1.6016016016016017)
%   (1.6056056056056056, -1.6056056056056056)
%   (1.6096096096096095, -1.6096096096096095)
%   (1.6136136136136137, -1.6136136136136137)
%   (1.6176176176176176, -1.6176176176176176)
%   (1.6216216216216217, -1.6216216216216217)
%   (1.6256256256256256, -1.6256256256256256)
%   (1.6296296296296295, -1.6296296296296295)
%   (1.6336336336336337, -1.6336336336336337)
%   (1.6376376376376376, -1.6376376376376376)
%   (1.6416416416416417, -1.6416416416416417)
%   (1.6456456456456456, -1.6456456456456456)
%   (1.6496496496496496, -1.6496496496496496)
%   (1.6536536536536537, -1.6536536536536537)
%   (1.6576576576576576, -1.6576576576576576)
%   (1.6616616616616617, -1.6616616616616617)
%   (1.6656656656656657, -1.6656656656656657)
%   (1.6696696696696696, -1.6696696696696696)
%   (1.6736736736736737, -1.6736736736736737)
%   (1.6776776776776776, -1.6776776776776776)
%   (1.6816816816816818, -1.6816816816816818)
%   (1.6856856856856857, -1.6856856856856857)
%   (1.6896896896896898, -1.6896896896896898)
%   (1.6936936936936937, -1.6936936936936937)
%   (1.6976976976976976, -1.6976976976976976)
%   (1.7017017017017018, -1.7017017017017018)
%   (1.7057057057057057, -1.7057057057057057)
%   (1.7097097097097098, -1.7097097097097098)
%   (1.7137137137137137, -1.7137137137137137)
%   (1.7177177177177176, -1.7177177177177176)
%   (1.7217217217217218, -1.7217217217217218)
%   (1.7257257257257257, -1.7257257257257257)
%   (1.7297297297297298, -1.7297297297297298)
%   (1.7337337337337337, -1.7337337337337337)
%   (1.7377377377377377, -1.7377377377377377)
%   (1.7417417417417418, -1.7417417417417418)
%   (1.7457457457457457, -1.7457457457457457)
%   (1.7497497497497498, -1.7497497497497498)
%   (1.7537537537537538, -1.7537537537537538)
%   (1.7577577577577577, -1.7577577577577577)
%   (1.7617617617617618, -1.7617617617617618)
%   (1.7657657657657657, -1.7657657657657657)
%   (1.7697697697697699, -1.7697697697697699)
%   (1.7737737737737738, -1.7737737737737738)
%   (1.7777777777777777, -1.7777777777777777)
%   (1.7817817817817818, -1.7817817817817818)
%   (1.7857857857857857, -1.7857857857857857)
%   (1.7897897897897899, -1.7897897897897899)
%   (1.7937937937937938, -1.7937937937937938)
%   (1.7977977977977977, -1.7977977977977977)
%   (1.8018018018018018, -1.8018018018018018)
%   (1.8058058058058057, -1.8058058058058057)
%   (1.8098098098098099, -1.8098098098098099)
%   (1.8138138138138138, -1.8138138138138138)
%   (1.817817817817818, -1.817817817817818)
%   (1.8218218218218218, -1.8218218218218218)
%   (1.8258258258258258, -1.8258258258258258)
%   (1.82982982982983, -1.82982982982983)
%   (1.8338338338338338, -1.8338338338338338)
%   (1.837837837837838, -1.837837837837838)
%   (1.8418418418418419, -1.8418418418418419)
%   (1.8458458458458458, -1.8458458458458458)
%   (1.84984984984985, -1.84984984984985)
%   (1.8538538538538538, -1.8538538538538538)
%   (1.857857857857858, -1.857857857857858)
%   (1.8618618618618619, -1.8618618618618619)
%   (1.8658658658658658, -1.8658658658658658)
%   (1.86986986986987, -1.86986986986987)
%   (1.8738738738738738, -1.8738738738738738)
%   (1.877877877877878, -1.877877877877878)
%   (1.8818818818818819, -1.8818818818818819)
%   (1.8858858858858858, -1.8858858858858858)
%   (1.88988988988989, -1.88988988988989)
%   (1.8938938938938938, -1.8938938938938938)
%   (1.897897897897898, -1.897897897897898)
%   (1.901901901901902, -1.901901901901902)
%   (1.9059059059059058, -1.9059059059059058)
%   (1.90990990990991, -1.90990990990991)
%   (1.9139139139139139, -1.9139139139139139)
%   (1.917917917917918, -1.917917917917918)
%   (1.921921921921922, -1.921921921921922)
%   (1.9259259259259258, -1.9259259259259258)
%   (1.92992992992993, -1.92992992992993)
%   (1.9339339339339339, -1.9339339339339339)
%   (1.937937937937938, -1.937937937937938)
%   (1.941941941941942, -1.941941941941942)
%   (1.945945945945946, -1.945945945945946)
%   (1.94994994994995, -1.94994994994995)
%   (1.9539539539539539, -1.9539539539539539)
%   (1.957957957957958, -1.957957957957958)
%   (1.961961961961962, -1.961961961961962)
%   (1.965965965965966, -1.965965965965966)
%   (1.96996996996997, -1.96996996996997)
%   (1.973973973973974, -1.973973973973974)
%   (1.977977977977978, -1.977977977977978)
%   (1.981981981981982, -1.981981981981982)
%   (1.985985985985986, -1.985985985985986)
%   (1.98998998998999, -1.98998998998999)
  (1.993993993993994, -1.993993993993994)
  (1.997997997997998, -1.997997997997998)
  (2.002002002002002, 0.0)
  (2.006006006006006, 0.0)
  (2.01001001001001, 0.0)
  (2.014014014014014, 0.0)
  (2.018018018018018, 0.0)
%   (2.022022022022022, 0.0)
%   (2.026026026026026, 0.0)
%   (2.03003003003003, 0.0)
%   (2.034034034034034, 0.0)
%   (2.038038038038038, 0.0)
%   (2.042042042042042, 0.0)
%   (2.046046046046046, 0.0)
%   (2.05005005005005, 0.0)
%   (2.054054054054054, 0.0)
%   (2.058058058058058, 0.0)
%   (2.062062062062062, 0.0)
%   (2.066066066066066, 0.0)
%   (2.07007007007007, 0.0)
%   (2.074074074074074, 0.0)
%   (2.078078078078078, 0.0)
%   (2.0820820820820822, 0.0)
%   (2.086086086086086, 0.0)
%   (2.09009009009009, 0.0)
%   (2.094094094094094, 0.0)
%   (2.098098098098098, 0.0)
%   (2.1021021021021022, 0.0)
%   (2.106106106106106, 0.0)
%   (2.11011011011011, 0.0)
%   (2.114114114114114, 0.0)
%   (2.118118118118118, 0.0)
%   (2.1221221221221223, 0.0)
%   (2.126126126126126, 0.0)
%   (2.13013013013013, 0.0)
%   (2.134134134134134, 0.0)
%   (2.1381381381381384, 0.0)
%   (2.1421421421421423, 0.0)
%   (2.146146146146146, 0.0)
%   (2.15015015015015, 0.0)
%   (2.154154154154154, 0.0)
%   (2.1581581581581584, 0.0)
%   (2.1621621621621623, 0.0)
%   (2.166166166166166, 0.0)
%   (2.17017017017017, 0.0)
%   (2.174174174174174, 0.0)
%   (2.1781781781781784, 0.0)
%   (2.1821821821821823, 0.0)
%   (2.186186186186186, 0.0)
%   (2.19019019019019, 0.0)
%   (2.194194194194194, 0.0)
%   (2.1981981981981984, 0.0)
%   (2.2022022022022023, 0.0)
%   (2.206206206206206, 0.0)
%   (2.21021021021021, 0.0)
%   (2.214214214214214, 0.0)
%   (2.2182182182182184, 0.0)
%   (2.2222222222222223, 0.0)
%   (2.2262262262262262, 0.0)
%   (2.23023023023023, 0.0)
%   (2.234234234234234, 0.0)
%   (2.2382382382382384, 0.0)
%   (2.2422422422422423, 0.0)
%   (2.2462462462462462, 0.0)
%   (2.25025025025025, 0.0)
%   (2.254254254254254, 0.0)
%   (2.2582582582582584, 0.0)
%   (2.2622622622622623, 0.0)
%   (2.2662662662662663, 0.0)
%   (2.27027027027027, 0.0)
%   (2.274274274274274, 0.0)
%   (2.2782782782782784, 0.0)
%   (2.2822822822822824, 0.0)
%   (2.2862862862862863, 0.0)
%   (2.29029029029029, 0.0)
%   (2.294294294294294, 0.0)
%   (2.2982982982982985, 0.0)
%   (2.3023023023023024, 0.0)
%   (2.3063063063063063, 0.0)
%   (2.31031031031031, 0.0)
%   (2.314314314314314, 0.0)
%   (2.3183183183183185, 0.0)
%   (2.3223223223223224, 0.0)
%   (2.3263263263263263, 0.0)
%   (2.33033033033033, 0.0)
%   (2.334334334334334, 0.0)
%   (2.3383383383383385, 0.0)
%   (2.3423423423423424, 0.0)
%   (2.3463463463463463, 0.0)
%   (2.3503503503503502, 0.0)
%   (2.354354354354354, 0.0)
%   (2.3583583583583585, 0.0)
%   (2.3623623623623624, 0.0)
%   (2.3663663663663663, 0.0)
%   (2.3703703703703702, 0.0)
%   (2.374374374374374, 0.0)
%   (2.3783783783783785, 0.0)
%   (2.3823823823823824, 0.0)
%   (2.3863863863863863, 0.0)
%   (2.3903903903903903, 0.0)
%   (2.3943943943943946, 0.0)
%   (2.3983983983983985, 0.0)
%   (2.4024024024024024, 0.0)
%   (2.4064064064064064, 0.0)
%   (2.4104104104104103, 0.0)
%   (2.4144144144144146, 0.0)
%   (2.4184184184184185, 0.0)
%   (2.4224224224224224, 0.0)
%   (2.4264264264264264, 0.0)
%   (2.4304304304304303, 0.0)
%   (2.4344344344344346, 0.0)
%   (2.4384384384384385, 0.0)
%   (2.4424424424424425, 0.0)
%   (2.4464464464464464, 0.0)
%   (2.4504504504504503, 0.0)
%   (2.4544544544544546, 0.0)
%   (2.4584584584584586, 0.0)
%   (2.4624624624624625, 0.0)
%   (2.4664664664664664, 0.0)
%   (2.4704704704704703, 0.0)
%   (2.4744744744744747, 0.0)
%   (2.4784784784784786, 0.0)
%   (2.4824824824824825, 0.0)
%   (2.4864864864864864, 0.0)
%   (2.4904904904904903, 0.0)
%   (2.4944944944944947, 0.0)
%   (2.4984984984984986, 0.0)
%   (2.5025025025025025, 0.0)
%   (2.5065065065065064, 0.0)
%   (2.5105105105105103, 0.0)
%   (2.5145145145145147, 0.0)
%   (2.5185185185185186, 0.0)
%   (2.5225225225225225, 0.0)
%   (2.5265265265265264, 0.0)
%   (2.5305305305305303, 0.0)
%   (2.5345345345345347, 0.0)
%   (2.5385385385385386, 0.0)
%   (2.5425425425425425, 0.0)
%   (2.5465465465465464, 0.0)
%   (2.5505505505505504, 0.0)
%   (2.5545545545545547, 0.0)
%   (2.5585585585585586, 0.0)
%   (2.5625625625625625, 0.0)
%   (2.5665665665665665, 0.0)
%   (2.5705705705705704, 0.0)
%   (2.5745745745745747, 0.0)
%   (2.5785785785785786, 0.0)
%   (2.5825825825825826, 0.0)
%   (2.5865865865865865, 0.0)
%   (2.5905905905905904, 0.0)
%   (2.5945945945945947, 0.0)
%   (2.5985985985985987, 0.0)
%   (2.6026026026026026, 0.0)
%   (2.6066066066066065, 0.0)
%   (2.6106106106106104, 0.0)
%   (2.6146146146146148, 0.0)
%   (2.6186186186186187, 0.0)
%   (2.6226226226226226, 0.0)
%   (2.6266266266266265, 0.0)
%   (2.630630630630631, 0.0)
%   (2.6346346346346348, 0.0)
%   (2.6386386386386387, 0.0)
%   (2.6426426426426426, 0.0)
%   (2.6466466466466465, 0.0)
%   (2.650650650650651, 0.0)
%   (2.6546546546546548, 0.0)
%   (2.6586586586586587, 0.0)
%   (2.6626626626626626, 0.0)
%   (2.6666666666666665, 0.0)
%   (2.670670670670671, 0.0)
%   (2.674674674674675, 0.0)
%   (2.6786786786786787, 0.0)
%   (2.6826826826826826, 0.0)
%   (2.6866866866866865, 0.0)
%   (2.690690690690691, 0.0)
%   (2.694694694694695, 0.0)
%   (2.6986986986986987, 0.0)
%   (2.7027027027027026, 0.0)
%   (2.7067067067067065, 0.0)
%   (2.710710710710711, 0.0)
%   (2.714714714714715, 0.0)
%   (2.7187187187187187, 0.0)
%   (2.7227227227227226, 0.0)
%   (2.7267267267267266, 0.0)
%   (2.730730730730731, 0.0)
%   (2.734734734734735, 0.0)
%   (2.7387387387387387, 0.0)
%   (2.7427427427427427, 0.0)
%   (2.7467467467467466, 0.0)
%   (2.750750750750751, 0.0)
%   (2.754754754754755, 0.0)
%   (2.7587587587587588, 0.0)
%   (2.7627627627627627, 0.0)
%   (2.7667667667667666, 0.0)
%   (2.770770770770771, 0.0)
%   (2.774774774774775, 0.0)
%   (2.7787787787787788, 0.0)
%   (2.7827827827827827, 0.0)
%   (2.7867867867867866, 0.0)
%   (2.790790790790791, 0.0)
%   (2.794794794794795, 0.0)
%   (2.798798798798799, 0.0)
%   (2.8028028028028027, 0.0)
%   (2.8068068068068066, 0.0)
%   (2.810810810810811, 0.0)
%   (2.814814814814815, 0.0)
%   (2.818818818818819, 0.0)
%   (2.8228228228228227, 0.0)
%   (2.8268268268268266, 0.0)
%   (2.830830830830831, 0.0)
%   (2.834834834834835, 0.0)
%   (2.838838838838839, 0.0)
%   (2.8428428428428427, 0.0)
%   (2.8468468468468466, 0.0)
%   (2.850850850850851, 0.0)
%   (2.854854854854855, 0.0)
%   (2.858858858858859, 0.0)
%   (2.8628628628628627, 0.0)
%   (2.8668668668668666, 0.0)
%   (2.870870870870871, 0.0)
%   (2.874874874874875, 0.0)
%   (2.878878878878879, 0.0)
%   (2.8828828828828827, 0.0)
%   (2.886886886886887, 0.0)
%   (2.890890890890891, 0.0)
%   (2.894894894894895, 0.0)
%   (2.898898898898899, 0.0)
%   (2.9029029029029028, 0.0)
%   (2.906906906906907, 0.0)
%   (2.910910910910911, 0.0)
%   (2.914914914914915, 0.0)
%   (2.918918918918919, 0.0)
%   (2.9229229229229228, 0.0)
%   (2.926926926926927, 0.0)
%   (2.930930930930931, 0.0)
%   (2.934934934934935, 0.0)
%   (2.938938938938939, 0.0)
%   (2.942942942942943, 0.0)
%   (2.946946946946947, 0.0)
%   (2.950950950950951, 0.0)
%   (2.954954954954955, 0.0)
%   (2.958958958958959, 0.0)
%   (2.962962962962963, 0.0)
%   (2.966966966966967, 0.0)
%   (2.970970970970971, 0.0)
%   (2.974974974974975, 0.0)
%   (2.978978978978979, 0.0)
%   (2.982982982982983, 0.0)
%   (2.986986986986987, 0.0)
%   (2.990990990990991, 0.0)
%   (2.994994994994995, 0.0)
%   (2.998998998998999, 0.0)
%   (3.003003003003003, 0.0)
%   (3.007007007007007, 0.0)
%   (3.011011011011011, 0.0)
%   (3.015015015015015, 0.0)
%   (3.019019019019019, 0.0)
%   (3.023023023023023, 0.0)
%   (3.027027027027027, 0.0)
%   (3.031031031031031, 0.0)
%   (3.035035035035035, 0.0)
%   (3.039039039039039, 0.0)
%   (3.043043043043043, 0.0)
%   (3.047047047047047, 0.0)
%   (3.051051051051051, 0.0)
%   (3.055055055055055, 0.0)
%   (3.059059059059059, 0.0)
%   (3.063063063063063, 0.0)
%   (3.067067067067067, 0.0)
%   (3.071071071071071, 0.0)
%   (3.075075075075075, 0.0)
%   (3.079079079079079, 0.0)
%   (3.083083083083083, 0.0)
%   (3.0870870870870872, 0.0)
%   (3.091091091091091, 0.0)
%   (3.095095095095095, 0.0)
%   (3.099099099099099, 0.0)
%   (3.103103103103103, 0.0)
%   (3.1071071071071072, 0.0)
%   (3.111111111111111, 0.0)
%   (3.115115115115115, 0.0)
%   (3.119119119119119, 0.0)
%   (3.123123123123123, 0.0)
%   (3.1271271271271273, 0.0)
%   (3.131131131131131, 0.0)
%   (3.135135135135135, 0.0)
%   (3.139139139139139, 0.0)
%   (3.1431431431431434, 0.0)
%   (3.1471471471471473, 0.0)
%   (3.151151151151151, 0.0)
%   (3.155155155155155, 0.0)
%   (3.159159159159159, 0.0)
%   (3.1631631631631634, 0.0)
%   (3.1671671671671673, 0.0)
%   (3.171171171171171, 0.0)
%   (3.175175175175175, 0.0)
%   (3.179179179179179, 0.0)
%   (3.1831831831831834, 0.0)
%   (3.1871871871871873, 0.0)
%   (3.191191191191191, 0.0)
%   (3.195195195195195, 0.0)
%   (3.199199199199199, 0.0)
%   (3.2032032032032034, 0.0)
%   (3.2072072072072073, 0.0)
%   (3.2112112112112112, 0.0)
%   (3.215215215215215, 0.0)
%   (3.219219219219219, 0.0)
%   (3.2232232232232234, 0.0)
%   (3.2272272272272273, 0.0)
%   (3.2312312312312312, 0.0)
%   (3.235235235235235, 0.0)
%   (3.239239239239239, 0.0)
%   (3.2432432432432434, 0.0)
%   (3.2472472472472473, 0.0)
%   (3.2512512512512513, 0.0)
%   (3.255255255255255, 0.0)
%   (3.259259259259259, 0.0)
%   (3.2632632632632634, 0.0)
%   (3.2672672672672673, 0.0)
%   (3.2712712712712713, 0.0)
%   (3.275275275275275, 0.0)
%   (3.279279279279279, 0.0)
%   (3.2832832832832834, 0.0)
%   (3.2872872872872874, 0.0)
%   (3.2912912912912913, 0.0)
%   (3.295295295295295, 0.0)
%   (3.299299299299299, 0.0)
%   (3.3033033033033035, 0.0)
%   (3.3073073073073074, 0.0)
%   (3.3113113113113113, 0.0)
%   (3.315315315315315, 0.0)
%   (3.319319319319319, 0.0)
%   (3.3233233233233235, 0.0)
%   (3.3273273273273274, 0.0)
%   (3.3313313313313313, 0.0)
%   (3.335335335335335, 0.0)
%   (3.339339339339339, 0.0)
%   (3.3433433433433435, 0.0)
%   (3.3473473473473474, 0.0)
%   (3.3513513513513513, 0.0)
%   (3.3553553553553552, 0.0)
%   (3.359359359359359, 0.0)
%   (3.3633633633633635, 0.0)
%   (3.3673673673673674, 0.0)
%   (3.3713713713713713, 0.0)
%   (3.3753753753753752, 0.0)
%   (3.3793793793793796, 0.0)
%   (3.3833833833833835, 0.0)
%   (3.3873873873873874, 0.0)
%   (3.3913913913913913, 0.0)
%   (3.3953953953953953, 0.0)
%   (3.3993993993993996, 0.0)
%   (3.4034034034034035, 0.0)
%   (3.4074074074074074, 0.0)
%   (3.4114114114114114, 0.0)
%   (3.4154154154154153, 0.0)
%   (3.4194194194194196, 0.0)
%   (3.4234234234234235, 0.0)
%   (3.4274274274274275, 0.0)
%   (3.4314314314314314, 0.0)
%   (3.4354354354354353, 0.0)
%   (3.4394394394394396, 0.0)
%   (3.4434434434434436, 0.0)
%   (3.4474474474474475, 0.0)
%   (3.4514514514514514, 0.0)
%   (3.4554554554554553, 0.0)
%   (3.4594594594594597, 0.0)
%   (3.4634634634634636, 0.0)
%   (3.4674674674674675, 0.0)
%   (3.4714714714714714, 0.0)
%   (3.4754754754754753, 0.0)
%   (3.4794794794794797, 0.0)
%   (3.4834834834834836, 0.0)
%   (3.4874874874874875, 0.0)
%   (3.4914914914914914, 0.0)
%   (3.4954954954954953, 0.0)
%   (3.4994994994994997, 0.0)
%   (3.5035035035035036, 0.0)
%   (3.5075075075075075, 0.0)
%   (3.5115115115115114, 0.0)
%   (3.5155155155155153, 0.0)
%   (3.5195195195195197, 0.0)
%   (3.5235235235235236, 0.0)
%   (3.5275275275275275, 0.0)
%   (3.5315315315315314, 0.0)
%   (3.5355355355355353, 0.0)
%   (3.5395395395395397, 0.0)
%   (3.5435435435435436, 0.0)
%   (3.5475475475475475, 0.0)
%   (3.5515515515515514, 0.0)
%   (3.5555555555555554, 0.0)
%   (3.5595595595595597, 0.0)
%   (3.5635635635635636, 0.0)
%   (3.5675675675675675, 0.0)
%   (3.5715715715715715, 0.0)
%   (3.5755755755755754, 0.0)
%   (3.5795795795795797, 0.0)
%   (3.5835835835835836, 0.0)
%   (3.5875875875875876, 0.0)
%   (3.5915915915915915, 0.0)
%   (3.5955955955955954, 0.0)
%   (3.5995995995995997, 0.0)
%   (3.6036036036036037, 0.0)
%   (3.6076076076076076, 0.0)
%   (3.6116116116116115, 0.0)
%   (3.6156156156156154, 0.0)
%   (3.6196196196196198, 0.0)
%   (3.6236236236236237, 0.0)
%   (3.6276276276276276, 0.0)
%   (3.6316316316316315, 0.0)
%   (3.635635635635636, 0.0)
%   (3.6396396396396398, 0.0)
%   (3.6436436436436437, 0.0)
%   (3.6476476476476476, 0.0)
%   (3.6516516516516515, 0.0)
%   (3.655655655655656, 0.0)
%   (3.65965965965966, 0.0)
%   (3.6636636636636637, 0.0)
%   (3.6676676676676676, 0.0)
%   (3.6716716716716715, 0.0)
%   (3.675675675675676, 0.0)
%   (3.67967967967968, 0.0)
%   (3.6836836836836837, 0.0)
%   (3.6876876876876876, 0.0)
%   (3.6916916916916915, 0.0)
%   (3.695695695695696, 0.0)
%   (3.6996996996997, 0.0)
%   (3.7037037037037037, 0.0)
%   (3.7077077077077076, 0.0)
%   (3.7117117117117115, 0.0)
%   (3.715715715715716, 0.0)
%   (3.71971971971972, 0.0)
%   (3.7237237237237237, 0.0)
%   (3.7277277277277276, 0.0)
%   (3.7317317317317316, 0.0)
%   (3.735735735735736, 0.0)
%   (3.73973973973974, 0.0)
%   (3.7437437437437437, 0.0)
%   (3.7477477477477477, 0.0)
%   (3.7517517517517516, 0.0)
%   (3.755755755755756, 0.0)
%   (3.75975975975976, 0.0)
%   (3.7637637637637638, 0.0)
%   (3.7677677677677677, 0.0)
%   (3.7717717717717716, 0.0)
%   (3.775775775775776, 0.0)
%   (3.77977977977978, 0.0)
%   (3.7837837837837838, 0.0)
%   (3.7877877877877877, 0.0)
%   (3.7917917917917916, 0.0)
%   (3.795795795795796, 0.0)
%   (3.7997997997998, 0.0)
%   (3.803803803803804, 0.0)
%   (3.8078078078078077, 0.0)
%   (3.8118118118118116, 0.0)
%   (3.815815815815816, 0.0)
%   (3.81981981981982, 0.0)
%   (3.823823823823824, 0.0)
%   (3.8278278278278277, 0.0)
%   (3.8318318318318316, 0.0)
%   (3.835835835835836, 0.0)
%   (3.83983983983984, 0.0)
%   (3.843843843843844, 0.0)
%   (3.8478478478478477, 0.0)
%   (3.8518518518518516, 0.0)
%   (3.855855855855856, 0.0)
%   (3.85985985985986, 0.0)
%   (3.863863863863864, 0.0)
%   (3.8678678678678677, 0.0)
%   (3.8718718718718717, 0.0)
%   (3.875875875875876, 0.0)
%   (3.87987987987988, 0.0)
%   (3.883883883883884, 0.0)
%   (3.8878878878878878, 0.0)
%   (3.891891891891892, 0.0)
%   (3.895895895895896, 0.0)
%   (3.8998998998999, 0.0)
%   (3.903903903903904, 0.0)
%   (3.9079079079079078, 0.0)
%   (3.911911911911912, 0.0)
%   (3.915915915915916, 0.0)
%   (3.91991991991992, 0.0)
%   (3.923923923923924, 0.0)
%   (3.9279279279279278, 0.0)
%   (3.931931931931932, 0.0)
%   (3.935935935935936, 0.0)
%   (3.93993993993994, 0.0)
%   (3.943943943943944, 0.0)
%   (3.947947947947948, 0.0)
%   (3.951951951951952, 0.0)
%   (3.955955955955956, 0.0)
%   (3.95995995995996, 0.0)
%   (3.963963963963964, 0.0)
%   (3.967967967967968, 0.0)
%   (3.971971971971972, 0.0)
%   (3.975975975975976, 0.0)
%   (3.97997997997998, 0.0)
%   (3.983983983983984, 0.0)
%   (3.987987987987988, 0.0)
%   (3.991991991991992, 0.0)
  (3.995995995995996, 0.0)
  (4.0, 0.0)
};
\addlegendentry{{}{vel.}}

\addplot+[
  mark = {none},
  color=cyan, line width=2pt
] coordinates {
  (0.0, 2.0)
  (0.004004004004004004, 1.999991983975968)
  (0.008008008008008008, 1.9999679359038718)
  (0.012012012012012012, 1.9999278557837117)
  (0.016016016016016016, 1.9998717436154874)
  (0.02002002002002002, 1.999799599399199)
  (0.024024024024024024, 1.9997114231348465)
  (0.028028028028028028, 1.99960721482243)
  (0.03203203203203203, 1.9994869744619495)
  (0.036036036036036036, 1.9993507020534047)
  (0.04004004004004004, 1.999198397596796)
  (0.044044044044044044, 1.9990300610921232)
  (0.04804804804804805, 1.9988456925393863)
  (0.05205205205205205, 1.9986452919385853)
  (0.056056056056056056, 1.9984288592897201)
  (0.06006006006006006, 1.998196394592791)
  (0.06406406406406406, 1.9979478978477978)
  (0.06806806806806807, 1.9976833690547404)
  (0.07207207207207207, 1.997402808213619)
  (0.07607607607607608, 1.9971062153244334)
  (0.08008008008008008, 1.996793590387184)
  (0.08408408408408409, 1.9964649334018703)
  (0.08808808808808809, 1.9961202443684927)
  (0.0920920920920921, 1.9957595232870509)
  (0.0960960960960961, 1.9953827701575448)
  (0.1001001001001001, 1.994989984979975)
  (0.1041041041041041, 1.994581167754341)
  (0.10810810810810811, 1.9941563184806428)
  (0.11211211211211211, 1.9937154371588806)
  (0.11611611611611612, 1.9932585237890543)
  (0.12012012012012012, 1.9927855783711639)
  (0.12412412412412413, 1.9922966009052094)
  (0.12812812812812813, 1.991791591391191)
  (0.13213213213213212, 1.9912705498291083)
  (0.13613613613613615, 1.9907334762189617)
  (0.14014014014014015, 1.990180370560751)
  (0.14414414414414414, 1.9896112328544762)
  (0.14814814814814814, 1.989026063100137)
  (0.15215215215215216, 1.9884248612977342)
  (0.15615615615615616, 1.9878076274472671)
  (0.16016016016016016, 1.9871743615487358)
  (0.16416416416416416, 1.9865250636021408)
  (0.16816816816816818, 1.9858597336074812)
  (0.17217217217217218, 1.985178371564758)
  (0.17617617617617617, 1.9844809774739705)
  (0.18018018018018017, 1.983767551335119)
  (0.1841841841841842, 1.9830380931482032)
  (0.1881881881881882, 1.9822926029132235)
  (0.1921921921921922, 1.9815310806301798)
  (0.1961961961961962, 1.9807535262990719)
  (0.2002002002002002, 1.9799599399199)
  (0.2042042042042042, 1.9791503214926638)
  (0.2082082082082082, 1.9783246710173636)
  (0.2122122122122122, 1.9774829884939995)
  (0.21621621621621623, 1.9766252739225711)
  (0.22022022022022023, 1.9757515273030788)
  (0.22422422422422422, 1.9748617486355224)
  (0.22822822822822822, 1.9739559379199019)
  (0.23223223223223224, 1.9730340951562173)
  (0.23623623623623624, 1.9720962203444685)
  (0.24024024024024024, 1.9711423134846557)
  (0.24424424424424424, 1.970172374576779)
  (0.24824824824824826, 1.969186403620838)
  (0.25225225225225223, 1.968184400616833)
  (0.25625625625625625, 1.967166365564764)
  (0.2602602602602603, 1.9661322984646308)
  (0.26426426426426425, 1.9650821993164336)
  (0.2682682682682683, 1.9640160681201722)
  (0.2722722722722723, 1.9629339048758467)
  (0.27627627627627627, 1.9618357095834573)
  (0.2802802802802803, 1.9607214822430037)
  (0.28428428428428426, 1.959591222854486)
  (0.2882882882882883, 1.9584449314179044)
  (0.2922922922922923, 1.9572826079332586)
  (0.2962962962962963, 1.9561042524005487)
  (0.3003003003003003, 1.9549098648197747)
  (0.30430430430430433, 1.9536994451909366)
  (0.3083083083083083, 1.9524729935140346)
  (0.3123123123123123, 1.9512305097890683)
  (0.3163163163163163, 1.949971994016038)
  (0.3203203203203203, 1.9486974461949438)
  (0.32432432432432434, 1.9474068663257853)
  (0.3283283283283283, 1.9461002544085628)
  (0.33233233233233234, 1.9447776104432761)
  (0.33633633633633636, 1.9434389344299254)
  (0.34034034034034033, 1.9420842263685107)
  (0.34434434434434436, 1.9407134862590318)
  (0.3483483483483483, 1.939326714101489)
  (0.35235235235235235, 1.9379239098958818)
  (0.3563563563563564, 1.9365050736422107)
  (0.36036036036036034, 1.9350702053404756)
  (0.36436436436436437, 1.9336193049906765)
  (0.3683683683683684, 1.932152372592813)
  (0.37237237237237236, 1.9306694081468856)
  (0.3763763763763764, 1.929170411652894)
  (0.38038038038038036, 1.9276553831108385)
  (0.3843843843843844, 1.926124322520719)
  (0.3883883883883884, 1.9245772298825352)
  (0.3923923923923924, 1.9230141051962875)
  (0.3963963963963964, 1.9214349484619755)
  (0.4004004004004004, 1.9198397596795995)
  (0.4044044044044044, 1.9182285388491596)
  (0.4084084084084084, 1.9166012859706554)
  (0.4124124124124124, 1.9149580010440872)
  (0.4164164164164164, 1.9132986840694548)
  (0.42042042042042044, 1.9116233350467584)
  (0.4244244244244244, 1.909931953975998)
  (0.42842842842842843, 1.9082245408571734)
  (0.43243243243243246, 1.9065010956902848)
  (0.4364364364364364, 1.9047616184753322)
  (0.44044044044044045, 1.9030061092123154)
  (0.4444444444444444, 1.9012345679012346)
  (0.44844844844844844, 1.8994469945420895)
  (0.45245245245245247, 1.8976433891348807)
  (0.45645645645645644, 1.8958237516796075)
  (0.46046046046046046, 1.8939880821762705)
  (0.4644644644644645, 1.8921363806248692)
  (0.46846846846846846, 1.8902686470254038)
  (0.4724724724724725, 1.8883848813778743)
  (0.47647647647647645, 1.8864850836822808)
  (0.4804804804804805, 1.8845692539386234)
  (0.4844844844844845, 1.8826373921469017)
  (0.48848848848848847, 1.8806894983071158)
  (0.4924924924924925, 1.8787255724192662)
  (0.4964964964964965, 1.8767456144833523)
  (0.5005005005005005, 1.8747496244993742)
  (0.5045045045045045, 1.8727376024673323)
  (0.5085085085085085, 1.870709548387226)
  (0.5125125125125125, 1.868665462259056)
  (0.5165165165165165, 1.8666053440828216)
  (0.5205205205205206, 1.8645291938585231)
  (0.5245245245245245, 1.8624370115861608)
  (0.5285285285285285, 1.8603287972657343)
  (0.5325325325325325, 1.8582045508972436)
  (0.5365365365365365, 1.8560642724806888)
  (0.5405405405405406, 1.85390796201607)
  (0.5445445445445446, 1.8517356195033872)
  (0.5485485485485485, 1.8495472449426404)
  (0.5525525525525525, 1.8473428383338293)
  (0.5565565565565566, 1.8451223996769541)
  (0.5605605605605606, 1.842885928972015)
  (0.5645645645645646, 1.8406334262190118)
  (0.5685685685685685, 1.8383648914179445)
  (0.5725725725725725, 1.836080324568813)
  (0.5765765765765766, 1.8337797256716175)
  (0.5805805805805806, 1.831463094726358)
  (0.5845845845845846, 1.8291304317330344)
  (0.5885885885885885, 1.8267817366916466)
  (0.5925925925925926, 1.8244170096021948)
  (0.5965965965965966, 1.822036250464679)
  (0.6006006006006006, 1.819639459279099)
  (0.6046046046046046, 1.8172266360454548)
  (0.6086086086086087, 1.8147977807637468)
  (0.6126126126126126, 1.8123528934339745)
  (0.6166166166166166, 1.8098919740561383)
  (0.6206206206206206, 1.807415022630238)
  (0.6246246246246246, 1.8049220391562735)
  (0.6286286286286287, 1.8024130236342448)
  (0.6326326326326326, 1.7998879760641522)
  (0.6366366366366366, 1.7973468964459955)
  (0.6406406406406406, 1.7947897847797747)
  (0.6446446446446447, 1.7922166410654898)
  (0.6486486486486487, 1.789627465303141)
  (0.6526526526526526, 1.787022257492728)
  (0.6566566566566566, 1.7844010176342509)
  (0.6606606606606606, 1.7817637457277098)
  (0.6646646646646647, 1.7791104417731045)
  (0.6686686686686687, 1.776441105770435)
  (0.6726726726726727, 1.7737557377197017)
  (0.6766766766766766, 1.7710543376209043)
  (0.6806806806806807, 1.7683369054740425)
  (0.6846846846846847, 1.7656034412791168)
  (0.6886886886886887, 1.7628539450361271)
  (0.6926926926926927, 1.7600884167450734)
  (0.6966966966966966, 1.7573068564059555)
  (0.7007007007007007, 1.7545092640187736)
  (0.7047047047047047, 1.7516956395835275)
  (0.7087087087087087, 1.7488659831002173)
  (0.7127127127127127, 1.7460202945688432)
  (0.7167167167167167, 1.7431585739894049)
  (0.7207207207207207, 1.7402808213619025)
  (0.7247247247247247, 1.737387036686336)
  (0.7287287287287287, 1.7344772199627054)
  (0.7327327327327328, 1.7315513711910109)
  (0.7367367367367368, 1.728609490371252)
  (0.7407407407407407, 1.7256515775034293)
  (0.7447447447447447, 1.7226776325875426)
  (0.7487487487487487, 1.7196876556235916)
  (0.7527527527527528, 1.7166816466115766)
  (0.7567567567567568, 1.7136596055514974)
  (0.7607607607607607, 1.7106215324433542)
  (0.7647647647647647, 1.707567427287147)
  (0.7687687687687688, 1.7044972900828756)
  (0.7727727727727728, 1.7014111208305402)
  (0.7767767767767768, 1.6983089195301408)
  (0.7807807807807807, 1.6951906861816772)
  (0.7847847847847848, 1.6920564207851496)
  (0.7887887887887888, 1.6889061233405578)
  (0.7927927927927928, 1.685739793847902)
  (0.7967967967967968, 1.6825574323071821)
  (0.8008008008008008, 1.679359038718398)
  (0.8048048048048048, 1.67614461308155)
  (0.8088088088088088, 1.6729141553966378)
  (0.8128128128128128, 1.6696676656636615)
  (0.8168168168168168, 1.6664051438826213)
  (0.8208208208208209, 1.6631265900535168)
  (0.8248248248248248, 1.6598320041763486)
  (0.8288288288288288, 1.6565213862511161)
  (0.8328328328328328, 1.6531947362778194)
  (0.8368368368368369, 1.6498520542564585)
  (0.8408408408408409, 1.6464933401870339)
  (0.8448448448448449, 1.643118594069545)
  (0.8488488488488488, 1.639727815903992)
  (0.8528528528528528, 1.636321005690375)
  (0.8568568568568569, 1.6328981634286939)
  (0.8608608608608609, 1.6294592891189488)
  (0.8648648648648649, 1.6260043827611395)
  (0.8688688688688688, 1.6225334443552661)
  (0.8728728728728729, 1.6190464739013288)
  (0.8768768768768769, 1.6155434713993273)
  (0.8808808808808809, 1.6120244368492616)
  (0.8848848848848849, 1.608489370251132)
  (0.8888888888888888, 1.6049382716049383)
  (0.8928928928928929, 1.6013711409106806)
  (0.8968968968968969, 1.5977879781683586)
  (0.9009009009009009, 1.5941887833779727)
  (0.9049049049049049, 1.5905735565395225)
  (0.908908908908909, 1.5869422976530083)
  (0.9129129129129129, 1.5832950067184302)
  (0.9169169169169169, 1.5796316837357878)
  (0.9209209209209209, 1.5759523287050814)
  (0.924924924924925, 1.572256941626311)
  (0.928928928928929, 1.5685455224994764)
  (0.9329329329329329, 1.5648180713245778)
  (0.9369369369369369, 1.561074588101615)
  (0.9409409409409409, 1.5573150728305882)
  (0.944944944944945, 1.5535395255114974)
  (0.948948948948949, 1.5497479461443424)
  (0.9529529529529529, 1.5459403347291236)
  (0.9569569569569569, 1.5421166912658404)
  (0.960960960960961, 1.5382770157544932)
  (0.964964964964965, 1.534421308195082)
  (0.968968968968969, 1.5305495685876065)
  (0.972972972972973, 1.5266617969320673)
  (0.9769769769769769, 1.5227579932284638)
  (0.980980980980981, 1.5188381574767962)
  (0.984984984984985, 1.5149022896770645)
  (0.988988988988989, 1.5109503898292687)
  (0.992992992992993, 1.5069824579334088)
  (0.996996996996997, 1.5029984939894852)
  (1.001001001001001, 1.4989984979974968)
  (1.005005005005005, 1.4949824699574448)
  (1.009009009009009, 1.490950409869329)
  (1.013013013013013, 1.4869023177331484)
  (1.017017017017017, 1.4828381935489043)
  (1.021021021021021, 1.4787580373165958)
  (1.025025025025025, 1.4746618490362233)
  (1.029029029029029, 1.4705496287077868)
  (1.033033033033033, 1.466421376331286)
  (1.037037037037037, 1.4622770919067216)
  (1.0410410410410411, 1.4581167754340927)
  (1.045045045045045, 1.4539404269134)
  (1.049049049049049, 1.449748046344643)
  (1.053053053053053, 1.445539633727822)
  (1.057057057057057, 1.4413151890629368)
  (1.0610610610610611, 1.4370747123499874)
  (1.065065065065065, 1.4328182035889743)
  (1.0690690690690692, 1.428545662779897)
  (1.073073073073073, 1.4242570899227556)
  (1.077077077077077, 1.41995248501755)
  (1.0810810810810811, 1.4156318480642804)
  (1.085085085085085, 1.4112951790629469)
  (1.0890890890890892, 1.406942478013549)
  (1.093093093093093, 1.4025737449160873)
  (1.097097097097097, 1.3981889797705613)
  (1.1011011011011012, 1.3937881825769713)
  (1.105105105105105, 1.3893713533353174)
  (1.1091091091091092, 1.384938492045599)
  (1.1131131131131131, 1.380489598707817)
  (1.117117117117117, 1.3760246733219708)
  (1.1211211211211212, 1.3715437158880603)
  (1.125125125125125, 1.3670467264060857)
  (1.1291291291291292, 1.362533704876047)
  (1.1331331331331331, 1.3580046512979447)
  (1.137137137137137, 1.3534595656717778)
  (1.1411411411411412, 1.3488984479975472)
  (1.145145145145145, 1.3443212982752524)
  (1.1491491491491492, 1.3397281165048933)
  (1.1531531531531531, 1.3351189026864703)
  (1.157157157157157, 1.3304936568199832)
  (1.1611611611611612, 1.325852378905432)
  (1.165165165165165, 1.3211950689428167)
  (1.1691691691691692, 1.3165217269321372)
  (1.1731731731731732, 1.311832352873394)
  (1.177177177177177, 1.3071269467665867)
  (1.1811811811811812, 1.3024055086117148)
  (1.1851851851851851, 1.297668038408779)
  (1.1891891891891893, 1.2929145361577792)
  (1.1931931931931932, 1.2881450018587155)
  (1.1971971971971973, 1.2833594355115876)
  (1.2012012012012012, 1.2785578371163957)
  (1.2052052052052051, 1.2737402066731396)
  (1.2092092092092093, 1.2689065441818195)
  (1.2132132132132132, 1.2640568496424351)
  (1.2172172172172173, 1.2591911230549868)
  (1.2212212212212212, 1.2543093644194745)
  (1.2252252252252251, 1.2494115737358982)
  (1.2292292292292293, 1.2444977510042574)
  (1.2332332332332332, 1.2395678962245529)
  (1.2372372372372373, 1.2346220093967841)
  (1.2412412412412412, 1.2296600905209514)
  (1.2452452452452452, 1.2246821395970546)
  (1.2492492492492493, 1.2196881566250934)
  (1.2532532532532532, 1.2146781416050687)
  (1.2572572572572573, 1.2096520945369793)
  (1.2612612612612613, 1.2046100154208261)
  (1.2652652652652652, 1.1995519042566092)
  (1.2692692692692693, 1.1944777610443276)
  (1.2732732732732732, 1.1893875857839822)
  (1.2772772772772774, 1.1842813784755726)
  (1.2812812812812813, 1.1791591391190992)
  (1.2852852852852852, 1.1740208677145616)
  (1.2892892892892893, 1.1688665642619598)
  (1.2932932932932932, 1.1636962287612937)
  (1.2972972972972974, 1.158509861212564)
  (1.3013013013013013, 1.15330746161577)
  (1.3053053053053052, 1.1480890299709121)
  (1.3093093093093093, 1.1428545662779896)
  (1.3133133133133132, 1.1376040705370034)
  (1.3173173173173174, 1.132337542747953)
  (1.3213213213213213, 1.1270549829108387)
  (1.3253253253253254, 1.1217563910256603)
  (1.3293293293293293, 1.1164417670924176)
  (1.3333333333333333, 1.1111111111111112)
  (1.3373373373373374, 1.1057644230817403)
  (1.3413413413413413, 1.1004017030043056)
  (1.3453453453453454, 1.0950229508788065)
  (1.3493493493493494, 1.0896281667052437)
  (1.3533533533533533, 1.084217350483617)
  (1.3573573573573574, 1.0787905022139257)
  (1.3613613613613613, 1.0733476218961706)
  (1.3653653653653655, 1.067888709530351)
  (1.3693693693693694, 1.0624137651164678)
  (1.3733733733733733, 1.0569227886545205)
  (1.3773773773773774, 1.0514157801445088)
  (1.3813813813813813, 1.0458927395864333)
  (1.3853853853853855, 1.0403536669802935)
  (1.3893893893893894, 1.03479856232609)
  (1.3933933933933933, 1.029227425623822)
  (1.3973973973973974, 1.02364025687349)
  (1.4014014014014013, 1.0180370560750942)
  (1.4054054054054055, 1.0124178232286338)
  (1.4094094094094094, 1.00678255833411)
  (1.4134134134134133, 1.0011312613915218)
  (1.4174174174174174, 0.9954639324008694)
  (1.4214214214214214, 0.989780571362153)
  (1.4254254254254255, 0.9840811782753724)
  (1.4294294294294294, 0.9783657531405279)
  (1.4334334334334333, 0.9726342959576195)
  (1.4374374374374375, 0.9668868067266465)
  (1.4414414414414414, 0.9611232854476099)
  (1.4454454454454455, 0.9553437321205087)
  (1.4494494494494494, 0.9495481467453439)
  (1.4534534534534536, 0.9437365293221147)
  (1.4574574574574575, 0.9379088798508217)
  (1.4614614614614614, 0.9320651983314647)
  (1.4654654654654655, 0.9262054847640433)
  (1.4694694694694694, 0.9203297391485581)
  (1.4734734734734736, 0.9144379614850084)
  (1.4774774774774775, 0.908530151773395)
  (1.4814814814814814, 0.9026063100137176)
  (1.4854854854854855, 0.8966664362059757)
  (1.4894894894894894, 0.8907105303501701)
  (1.4934934934934936, 0.8847385924463)
  (1.4974974974974975, 0.8787506224943662)
  (1.5015015015015014, 0.8727466204943684)
  (1.5055055055055055, 0.8667265864463061)
  (1.5095095095095095, 0.86069052035018)
  (1.5135135135135136, 0.8546384222059897)
  (1.5175175175175175, 0.8485702920137355)
  (1.5215215215215214, 0.8424861297734172)
  (1.5255255255255256, 0.8363859354850345)
  (1.5295295295295295, 0.8302697091485882)
  (1.5335335335335336, 0.8241374507640773)
  (1.5375375375375375, 0.8179891603315026)
  (1.5415415415415414, 0.8118248378508641)
  (1.5455455455455456, 0.805644483322161)
  (1.5495495495495495, 0.7994480967453941)
  (1.5535535535535536, 0.793235678120563)
  (1.5575575575575575, 0.7870072274476678)
  (1.5615615615615615, 0.7807627447267089)
  (1.5655655655655656, 0.7745022299576854)
  (1.5695695695695695, 0.7682256831405982)
  (1.5735735735735736, 0.7619331042754465)
  (1.5775775775775776, 0.7556244933622311)
  (1.5815815815815817, 0.7492998504009514)
  (1.5855855855855856, 0.7429591753916078)
  (1.5895895895895895, 0.7366024683342003)
  (1.5935935935935936, 0.7302297292287281)
  (1.5975975975975976, 0.7238409580751923)
  (1.6016016016016017, 0.7174361548735921)
  (1.6056056056056056, 0.7110153196239282)
  (1.6096096096096095, 0.7045784523262002)
  (1.6136136136136137, 0.6981255529804078)
  (1.6176176176176176, 0.6916566215865516)
  (1.6216216216216217, 0.685171658144631)
  (1.6256256256256256, 0.6786706626546466)
  (1.6296296296296295, 0.6721536351165982)
  (1.6336336336336337, 0.6656205755304854)
  (1.6376376376376376, 0.6590714838963088)
  (1.6416416416416417, 0.6525063602140677)
  (1.6456456456456456, 0.6459252044837631)
  (1.6496496496496496, 0.6393280167053943)
  (1.6536536536536537, 0.632714796878961)
  (1.6576576576576576, 0.626085545004464)
  (1.6616616616616617, 0.6194402610819025)
  (1.6656656656656657, 0.6127789451112775)
  (1.6696696696696696, 0.6061015970925883)
  (1.6736736736736737, 0.5994082170258346)
  (1.6776776776776776, 0.5926988049110171)
  (1.6816816816816818, 0.5859733607481354)
  (1.6856856856856857, 0.57923188453719)
  (1.6896896896896898, 0.5724743762781799)
  (1.6936936936936937, 0.5657008359711062)
  (1.6976976976976976, 0.5589112636159685)
  (1.7017017017017018, 0.5521056592127662)
  (1.7057057057057057, 0.5452840227615003)
  (1.7097097097097098, 0.5384463542621698)
  (1.7137137137137137, 0.5315926537147757)
  (1.7177177177177176, 0.5247229211193176)
  (1.7217217217217218, 0.5178371564757951)
  (1.7257257257257257, 0.5109353597842088)
  (1.7297297297297298, 0.5040175310445578)
  (1.7337337337337337, 0.4970836702568435)
  (1.7377377377377377, 0.4901337774210648)
  (1.7417417417417418, 0.48316785253722183)
  (1.7457457457457457, 0.4761858956053151)
  (1.7497497497497498, 0.46918790662534393)
  (1.7537537537537538, 0.462173885597309)
  (1.7577577577577577, 0.45514383252121005)
  (1.7617617617617618, 0.44809774739704666)
  (1.7657657657657657, 0.4410356302248195)
  (1.7697697697697699, 0.4339574810045279)
  (1.7737737737737738, 0.42686329973617254)
  (1.7777777777777777, 0.4197530864197532)
  (1.7817817817817818, 0.41262684105526937)
  (1.7857857857857857, 0.405484563642722)
  (1.7897897897897899, 0.39832625418211)
  (1.7937937937937938, 0.3911519126734342)
  (1.7977977977977977, 0.3839615391166944)
  (1.8018018018018018, 0.37675513351189016)
  (1.8058058058058057, 0.3695326958590224)
  (1.8098098098098099, 0.3622942261580899)
  (1.8138138138138138, 0.3550397244090939)
  (1.817817817817818, 0.34776919061203326)
  (1.8218218218218218, 0.34048262476690905)
  (1.8258258258258258, 0.3331800268737206)
  (1.82982982982983, 0.32586139693246796)
  (1.8338338338338338, 0.3185267349431513)
  (1.837837837837838, 0.31117604090577045)
  (1.8418418418418419, 0.3038093148203258)
  (1.8458458458458458, 0.29642655668681717)
  (1.84984984984985, 0.28902776650524387)
  (1.8538538538538538, 0.281612944275607)
  (1.857857857857858, 0.2741820899979057)
  (1.8618618618618619, 0.26673520367214065)
  (1.8658658658658658, 0.2592722852983116)
  (1.86986986986987, 0.25179333487641786)
  (1.8738738738738738, 0.24429835240646058)
  (1.877877877877878, 0.23678733788843886)
  (1.8818818818818819, 0.22926029132235337)
  (1.8858858858858858, 0.22171721270820388)
  (1.88988988988989, 0.21415810204598995)
  (1.8938938938938938, 0.20658295933571225)
  (1.897897897897898, 0.1989917845773701)
  (1.901901901901902, 0.19138457777096418)
  (1.9059059059059058, 0.18376133891649427)
  (1.90990990990991, 0.1761220680139599)
  (1.9139139139139139, 0.16846676506336178)
  (1.917917917917918, 0.1607954300646992)
  (1.921921921921922, 0.15310806301797286)
  (1.9259259259259258, 0.14540466392318274)
  (1.92992992992993, 0.13768523278032774)
  (1.9339339339339339, 0.1299497695894094)
  (1.937937937937938, 0.1221982743504264)
  (1.941941941941942, 0.11443074706337963)
  (1.945945945945946, 0.10664718772826864)
  (1.94994994994995, 0.09884759634509388)
  (1.9539539539539539, 0.0910319729138549)
  (1.957957957957958, 0.08320031743455147)
  (1.961961961961962, 0.0753526299071845)
  (1.965965965965966, 0.06748891033175308)
  (1.96996996996997, 0.05960915870825789)
  (1.973973973973974, 0.05171337503669848)
  (1.977977977977978, 0.043801559317074634)
  (1.981981981981982, 0.03587371154938723)
  (1.985985985985986, 0.02792983173363539)
  (1.98998998998999, 0.019969919869819774)
  (1.993993993993994, 0.011993975957940162)
  (1.997997997997998, 0.0040019999979958865)
  (2.002002002002002, 0.0)
  (2.006006006006006, 0.0)
  (2.01001001001001, 0.0)
%   (2.014014014014014, 0.0)
%   (2.018018018018018, 0.0)
%   (2.022022022022022, 0.0)
%   (2.026026026026026, 0.0)
%   (2.03003003003003, 0.0)
%   (2.034034034034034, 0.0)
%   (2.038038038038038, 0.0)
%   (2.042042042042042, 0.0)
%   (2.046046046046046, 0.0)
%   (2.05005005005005, 0.0)
%   (2.054054054054054, 0.0)
%   (2.058058058058058, 0.0)
%   (2.062062062062062, 0.0)
%   (2.066066066066066, 0.0)
%   (2.07007007007007, 0.0)
%   (2.074074074074074, 0.0)
%   (2.078078078078078, 0.0)
%   (2.0820820820820822, 0.0)
%   (2.086086086086086, 0.0)
%   (2.09009009009009, 0.0)
%   (2.094094094094094, 0.0)
%   (2.098098098098098, 0.0)
%   (2.1021021021021022, 0.0)
%   (2.106106106106106, 0.0)
%   (2.11011011011011, 0.0)
%   (2.114114114114114, 0.0)
%   (2.118118118118118, 0.0)
%   (2.1221221221221223, 0.0)
%   (2.126126126126126, 0.0)
%   (2.13013013013013, 0.0)
%   (2.134134134134134, 0.0)
%   (2.1381381381381384, 0.0)
%   (2.1421421421421423, 0.0)
%   (2.146146146146146, 0.0)
%   (2.15015015015015, 0.0)
%   (2.154154154154154, 0.0)
%   (2.1581581581581584, 0.0)
%   (2.1621621621621623, 0.0)
%   (2.166166166166166, 0.0)
%   (2.17017017017017, 0.0)
%   (2.174174174174174, 0.0)
%   (2.1781781781781784, 0.0)
%   (2.1821821821821823, 0.0)
%   (2.186186186186186, 0.0)
%   (2.19019019019019, 0.0)
%   (2.194194194194194, 0.0)
%   (2.1981981981981984, 0.0)
%   (2.2022022022022023, 0.0)
%   (2.206206206206206, 0.0)
%   (2.21021021021021, 0.0)
%   (2.214214214214214, 0.0)
%   (2.2182182182182184, 0.0)
%   (2.2222222222222223, 0.0)
%   (2.2262262262262262, 0.0)
%   (2.23023023023023, 0.0)
%   (2.234234234234234, 0.0)
%   (2.2382382382382384, 0.0)
%   (2.2422422422422423, 0.0)
%   (2.2462462462462462, 0.0)
%   (2.25025025025025, 0.0)
%   (2.254254254254254, 0.0)
%   (2.2582582582582584, 0.0)
%   (2.2622622622622623, 0.0)
%   (2.2662662662662663, 0.0)
%   (2.27027027027027, 0.0)
%   (2.274274274274274, 0.0)
%   (2.2782782782782784, 0.0)
%   (2.2822822822822824, 0.0)
%   (2.2862862862862863, 0.0)
%   (2.29029029029029, 0.0)
%   (2.294294294294294, 0.0)
%   (2.2982982982982985, 0.0)
%   (2.3023023023023024, 0.0)
%   (2.3063063063063063, 0.0)
%   (2.31031031031031, 0.0)
%   (2.314314314314314, 0.0)
%   (2.3183183183183185, 0.0)
%   (2.3223223223223224, 0.0)
%   (2.3263263263263263, 0.0)
%   (2.33033033033033, 0.0)
%   (2.334334334334334, 0.0)
%   (2.3383383383383385, 0.0)
%   (2.3423423423423424, 0.0)
%   (2.3463463463463463, 0.0)
%   (2.3503503503503502, 0.0)
%   (2.354354354354354, 0.0)
%   (2.3583583583583585, 0.0)
%   (2.3623623623623624, 0.0)
%   (2.3663663663663663, 0.0)
%   (2.3703703703703702, 0.0)
%   (2.374374374374374, 0.0)
%   (2.3783783783783785, 0.0)
%   (2.3823823823823824, 0.0)
%   (2.3863863863863863, 0.0)
%   (2.3903903903903903, 0.0)
%   (2.3943943943943946, 0.0)
%   (2.3983983983983985, 0.0)
%   (2.4024024024024024, 0.0)
%   (2.4064064064064064, 0.0)
%   (2.4104104104104103, 0.0)
%   (2.4144144144144146, 0.0)
%   (2.4184184184184185, 0.0)
%   (2.4224224224224224, 0.0)
%   (2.4264264264264264, 0.0)
%   (2.4304304304304303, 0.0)
%   (2.4344344344344346, 0.0)
%   (2.4384384384384385, 0.0)
%   (2.4424424424424425, 0.0)
%   (2.4464464464464464, 0.0)
%   (2.4504504504504503, 0.0)
%   (2.4544544544544546, 0.0)
%   (2.4584584584584586, 0.0)
%   (2.4624624624624625, 0.0)
%   (2.4664664664664664, 0.0)
%   (2.4704704704704703, 0.0)
%   (2.4744744744744747, 0.0)
%   (2.4784784784784786, 0.0)
%   (2.4824824824824825, 0.0)
%   (2.4864864864864864, 0.0)
%   (2.4904904904904903, 0.0)
%   (2.4944944944944947, 0.0)
%   (2.4984984984984986, 0.0)
%   (2.5025025025025025, 0.0)
%   (2.5065065065065064, 0.0)
%   (2.5105105105105103, 0.0)
%   (2.5145145145145147, 0.0)
%   (2.5185185185185186, 0.0)
%   (2.5225225225225225, 0.0)
%   (2.5265265265265264, 0.0)
%   (2.5305305305305303, 0.0)
%   (2.5345345345345347, 0.0)
%   (2.5385385385385386, 0.0)
%   (2.5425425425425425, 0.0)
%   (2.5465465465465464, 0.0)
%   (2.5505505505505504, 0.0)
%   (2.5545545545545547, 0.0)
%   (2.5585585585585586, 0.0)
%   (2.5625625625625625, 0.0)
%   (2.5665665665665665, 0.0)
%   (2.5705705705705704, 0.0)
%   (2.5745745745745747, 0.0)
%   (2.5785785785785786, 0.0)
%   (2.5825825825825826, 0.0)
%   (2.5865865865865865, 0.0)
%   (2.5905905905905904, 0.0)
%   (2.5945945945945947, 0.0)
%   (2.5985985985985987, 0.0)
%   (2.6026026026026026, 0.0)
%   (2.6066066066066065, 0.0)
%   (2.6106106106106104, 0.0)
%   (2.6146146146146148, 0.0)
%   (2.6186186186186187, 0.0)
%   (2.6226226226226226, 0.0)
%   (2.6266266266266265, 0.0)
%   (2.630630630630631, 0.0)
%   (2.6346346346346348, 0.0)
%   (2.6386386386386387, 0.0)
%   (2.6426426426426426, 0.0)
%   (2.6466466466466465, 0.0)
%   (2.650650650650651, 0.0)
%   (2.6546546546546548, 0.0)
%   (2.6586586586586587, 0.0)
%   (2.6626626626626626, 0.0)
%   (2.6666666666666665, 0.0)
%   (2.670670670670671, 0.0)
%   (2.674674674674675, 0.0)
%   (2.6786786786786787, 0.0)
%   (2.6826826826826826, 0.0)
%   (2.6866866866866865, 0.0)
%   (2.690690690690691, 0.0)
%   (2.694694694694695, 0.0)
%   (2.6986986986986987, 0.0)
%   (2.7027027027027026, 0.0)
%   (2.7067067067067065, 0.0)
%   (2.710710710710711, 0.0)
%   (2.714714714714715, 0.0)
%   (2.7187187187187187, 0.0)
%   (2.7227227227227226, 0.0)
%   (2.7267267267267266, 0.0)
%   (2.730730730730731, 0.0)
%   (2.734734734734735, 0.0)
%   (2.7387387387387387, 0.0)
%   (2.7427427427427427, 0.0)
%   (2.7467467467467466, 0.0)
%   (2.750750750750751, 0.0)
%   (2.754754754754755, 0.0)
%   (2.7587587587587588, 0.0)
%   (2.7627627627627627, 0.0)
%   (2.7667667667667666, 0.0)
%   (2.770770770770771, 0.0)
%   (2.774774774774775, 0.0)
%   (2.7787787787787788, 0.0)
%   (2.7827827827827827, 0.0)
%   (2.7867867867867866, 0.0)
%   (2.790790790790791, 0.0)
%   (2.794794794794795, 0.0)
%   (2.798798798798799, 0.0)
%   (2.8028028028028027, 0.0)
%   (2.8068068068068066, 0.0)
%   (2.810810810810811, 0.0)
%   (2.814814814814815, 0.0)
%   (2.818818818818819, 0.0)
%   (2.8228228228228227, 0.0)
%   (2.8268268268268266, 0.0)
%   (2.830830830830831, 0.0)
%   (2.834834834834835, 0.0)
%   (2.838838838838839, 0.0)
%   (2.8428428428428427, 0.0)
%   (2.8468468468468466, 0.0)
%   (2.850850850850851, 0.0)
%   (2.854854854854855, 0.0)
%   (2.858858858858859, 0.0)
%   (2.8628628628628627, 0.0)
%   (2.8668668668668666, 0.0)
%   (2.870870870870871, 0.0)
%   (2.874874874874875, 0.0)
%   (2.878878878878879, 0.0)
%   (2.8828828828828827, 0.0)
%   (2.886886886886887, 0.0)
%   (2.890890890890891, 0.0)
%   (2.894894894894895, 0.0)
%   (2.898898898898899, 0.0)
%   (2.9029029029029028, 0.0)
%   (2.906906906906907, 0.0)
%   (2.910910910910911, 0.0)
%   (2.914914914914915, 0.0)
%   (2.918918918918919, 0.0)
%   (2.9229229229229228, 0.0)
%   (2.926926926926927, 0.0)
%   (2.930930930930931, 0.0)
%   (2.934934934934935, 0.0)
%   (2.938938938938939, 0.0)
%   (2.942942942942943, 0.0)
%   (2.946946946946947, 0.0)
%   (2.950950950950951, 0.0)
%   (2.954954954954955, 0.0)
%   (2.958958958958959, 0.0)
%   (2.962962962962963, 0.0)
%   (2.966966966966967, 0.0)
%   (2.970970970970971, 0.0)
%   (2.974974974974975, 0.0)
%   (2.978978978978979, 0.0)
%   (2.982982982982983, 0.0)
%   (2.986986986986987, 0.0)
%   (2.990990990990991, 0.0)
%   (2.994994994994995, 0.0)
%   (2.998998998998999, 0.0)
%   (3.003003003003003, 0.0)
%   (3.007007007007007, 0.0)
%   (3.011011011011011, 0.0)
%   (3.015015015015015, 0.0)
%   (3.019019019019019, 0.0)
%   (3.023023023023023, 0.0)
%   (3.027027027027027, 0.0)
%   (3.031031031031031, 0.0)
%   (3.035035035035035, 0.0)
%   (3.039039039039039, 0.0)
%   (3.043043043043043, 0.0)
%   (3.047047047047047, 0.0)
%   (3.051051051051051, 0.0)
%   (3.055055055055055, 0.0)
%   (3.059059059059059, 0.0)
%   (3.063063063063063, 0.0)
%   (3.067067067067067, 0.0)
%   (3.071071071071071, 0.0)
%   (3.075075075075075, 0.0)
%   (3.079079079079079, 0.0)
%   (3.083083083083083, 0.0)
%   (3.0870870870870872, 0.0)
%   (3.091091091091091, 0.0)
%   (3.095095095095095, 0.0)
%   (3.099099099099099, 0.0)
%   (3.103103103103103, 0.0)
%   (3.1071071071071072, 0.0)
%   (3.111111111111111, 0.0)
%   (3.115115115115115, 0.0)
%   (3.119119119119119, 0.0)
%   (3.123123123123123, 0.0)
%   (3.1271271271271273, 0.0)
%   (3.131131131131131, 0.0)
%   (3.135135135135135, 0.0)
%   (3.139139139139139, 0.0)
%   (3.1431431431431434, 0.0)
%   (3.1471471471471473, 0.0)
%   (3.151151151151151, 0.0)
%   (3.155155155155155, 0.0)
%   (3.159159159159159, 0.0)
%   (3.1631631631631634, 0.0)
%   (3.1671671671671673, 0.0)
%   (3.171171171171171, 0.0)
%   (3.175175175175175, 0.0)
%   (3.179179179179179, 0.0)
%   (3.1831831831831834, 0.0)
%   (3.1871871871871873, 0.0)
%   (3.191191191191191, 0.0)
%   (3.195195195195195, 0.0)
%   (3.199199199199199, 0.0)
%   (3.2032032032032034, 0.0)
%   (3.2072072072072073, 0.0)
%   (3.2112112112112112, 0.0)
%   (3.215215215215215, 0.0)
%   (3.219219219219219, 0.0)
%   (3.2232232232232234, 0.0)
%   (3.2272272272272273, 0.0)
%   (3.2312312312312312, 0.0)
%   (3.235235235235235, 0.0)
%   (3.239239239239239, 0.0)
%   (3.2432432432432434, 0.0)
%   (3.2472472472472473, 0.0)
%   (3.2512512512512513, 0.0)
%   (3.255255255255255, 0.0)
%   (3.259259259259259, 0.0)
%   (3.2632632632632634, 0.0)
%   (3.2672672672672673, 0.0)
%   (3.2712712712712713, 0.0)
%   (3.275275275275275, 0.0)
%   (3.279279279279279, 0.0)
%   (3.2832832832832834, 0.0)
%   (3.2872872872872874, 0.0)
%   (3.2912912912912913, 0.0)
%   (3.295295295295295, 0.0)
%   (3.299299299299299, 0.0)
%   (3.3033033033033035, 0.0)
%   (3.3073073073073074, 0.0)
%   (3.3113113113113113, 0.0)
%   (3.315315315315315, 0.0)
%   (3.319319319319319, 0.0)
%   (3.3233233233233235, 0.0)
%   (3.3273273273273274, 0.0)
%   (3.3313313313313313, 0.0)
%   (3.335335335335335, 0.0)
%   (3.339339339339339, 0.0)
%   (3.3433433433433435, 0.0)
%   (3.3473473473473474, 0.0)
%   (3.3513513513513513, 0.0)
%   (3.3553553553553552, 0.0)
%   (3.359359359359359, 0.0)
%   (3.3633633633633635, 0.0)
%   (3.3673673673673674, 0.0)
%   (3.3713713713713713, 0.0)
%   (3.3753753753753752, 0.0)
%   (3.3793793793793796, 0.0)
%   (3.3833833833833835, 0.0)
%   (3.3873873873873874, 0.0)
%   (3.3913913913913913, 0.0)
%   (3.3953953953953953, 0.0)
%   (3.3993993993993996, 0.0)
%   (3.4034034034034035, 0.0)
%   (3.4074074074074074, 0.0)
%   (3.4114114114114114, 0.0)
%   (3.4154154154154153, 0.0)
%   (3.4194194194194196, 0.0)
%   (3.4234234234234235, 0.0)
%   (3.4274274274274275, 0.0)
%   (3.4314314314314314, 0.0)
%   (3.4354354354354353, 0.0)
%   (3.4394394394394396, 0.0)
%   (3.4434434434434436, 0.0)
%   (3.4474474474474475, 0.0)
%   (3.4514514514514514, 0.0)
%   (3.4554554554554553, 0.0)
%   (3.4594594594594597, 0.0)
%   (3.4634634634634636, 0.0)
%   (3.4674674674674675, 0.0)
%   (3.4714714714714714, 0.0)
%   (3.4754754754754753, 0.0)
%   (3.4794794794794797, 0.0)
%   (3.4834834834834836, 0.0)
%   (3.4874874874874875, 0.0)
%   (3.4914914914914914, 0.0)
%   (3.4954954954954953, 0.0)
%   (3.4994994994994997, 0.0)
%   (3.5035035035035036, 0.0)
%   (3.5075075075075075, 0.0)
%   (3.5115115115115114, 0.0)
%   (3.5155155155155153, 0.0)
%   (3.5195195195195197, 0.0)
%   (3.5235235235235236, 0.0)
%   (3.5275275275275275, 0.0)
%   (3.5315315315315314, 0.0)
%   (3.5355355355355353, 0.0)
%   (3.5395395395395397, 0.0)
%   (3.5435435435435436, 0.0)
%   (3.5475475475475475, 0.0)
%   (3.5515515515515514, 0.0)
%   (3.5555555555555554, 0.0)
%   (3.5595595595595597, 0.0)
%   (3.5635635635635636, 0.0)
%   (3.5675675675675675, 0.0)
%   (3.5715715715715715, 0.0)
%   (3.5755755755755754, 0.0)
%   (3.5795795795795797, 0.0)
%   (3.5835835835835836, 0.0)
%   (3.5875875875875876, 0.0)
%   (3.5915915915915915, 0.0)
%   (3.5955955955955954, 0.0)
%   (3.5995995995995997, 0.0)
%   (3.6036036036036037, 0.0)
%   (3.6076076076076076, 0.0)
%   (3.6116116116116115, 0.0)
%   (3.6156156156156154, 0.0)
%   (3.6196196196196198, 0.0)
%   (3.6236236236236237, 0.0)
%   (3.6276276276276276, 0.0)
%   (3.6316316316316315, 0.0)
%   (3.635635635635636, 0.0)
%   (3.6396396396396398, 0.0)
%   (3.6436436436436437, 0.0)
%   (3.6476476476476476, 0.0)
%   (3.6516516516516515, 0.0)
%   (3.655655655655656, 0.0)
%   (3.65965965965966, 0.0)
%   (3.6636636636636637, 0.0)
%   (3.6676676676676676, 0.0)
%   (3.6716716716716715, 0.0)
%   (3.675675675675676, 0.0)
%   (3.67967967967968, 0.0)
%   (3.6836836836836837, 0.0)
%   (3.6876876876876876, 0.0)
%   (3.6916916916916915, 0.0)
%   (3.695695695695696, 0.0)
%   (3.6996996996997, 0.0)
%   (3.7037037037037037, 0.0)
%   (3.7077077077077076, 0.0)
%   (3.7117117117117115, 0.0)
%   (3.715715715715716, 0.0)
%   (3.71971971971972, 0.0)
%   (3.7237237237237237, 0.0)
%   (3.7277277277277276, 0.0)
%   (3.7317317317317316, 0.0)
%   (3.735735735735736, 0.0)
%   (3.73973973973974, 0.0)
%   (3.7437437437437437, 0.0)
%   (3.7477477477477477, 0.0)
%   (3.7517517517517516, 0.0)
%   (3.755755755755756, 0.0)
%   (3.75975975975976, 0.0)
%   (3.7637637637637638, 0.0)
%   (3.7677677677677677, 0.0)
%   (3.7717717717717716, 0.0)
%   (3.775775775775776, 0.0)
%   (3.77977977977978, 0.0)
%   (3.7837837837837838, 0.0)
%   (3.7877877877877877, 0.0)
%   (3.7917917917917916, 0.0)
%   (3.795795795795796, 0.0)
%   (3.7997997997998, 0.0)
%   (3.803803803803804, 0.0)
%   (3.8078078078078077, 0.0)
%   (3.8118118118118116, 0.0)
%   (3.815815815815816, 0.0)
%   (3.81981981981982, 0.0)
%   (3.823823823823824, 0.0)
%   (3.8278278278278277, 0.0)
%   (3.8318318318318316, 0.0)
%   (3.835835835835836, 0.0)
%   (3.83983983983984, 0.0)
%   (3.843843843843844, 0.0)
%   (3.8478478478478477, 0.0)
%   (3.8518518518518516, 0.0)
%   (3.855855855855856, 0.0)
%   (3.85985985985986, 0.0)
%   (3.863863863863864, 0.0)
%   (3.8678678678678677, 0.0)
%   (3.8718718718718717, 0.0)
%   (3.875875875875876, 0.0)
%   (3.87987987987988, 0.0)
%   (3.883883883883884, 0.0)
%   (3.8878878878878878, 0.0)
%   (3.891891891891892, 0.0)
%   (3.895895895895896, 0.0)
%   (3.8998998998999, 0.0)
%   (3.903903903903904, 0.0)
%   (3.9079079079079078, 0.0)
%   (3.911911911911912, 0.0)
%   (3.915915915915916, 0.0)
%   (3.91991991991992, 0.0)
%   (3.923923923923924, 0.0)
%   (3.9279279279279278, 0.0)
%   (3.931931931931932, 0.0)
%   (3.935935935935936, 0.0)
%   (3.93993993993994, 0.0)
%   (3.943943943943944, 0.0)
%   (3.947947947947948, 0.0)
%   (3.951951951951952, 0.0)
%   (3.955955955955956, 0.0)
%   (3.95995995995996, 0.0)
%   (3.963963963963964, 0.0)
%   (3.967967967967968, 0.0)
%   (3.971971971971972, 0.0)
%   (3.975975975975976, 0.0)
%   (3.97997997997998, 0.0)
%   (3.983983983983984, 0.0)
%   (3.987987987987988, 0.0)
  (3.991991991991992, 0.0)
  (3.995995995995996, 0.0)
  (4.0, 0.0)
};
\addlegendentry{{}{pos.}}

\end{axis}
\end{tikzpicture}



==> figures/cipc_trot_hardware_1.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  xmin = {0.0},
  axis equal image = {false},
  ymax = {1.1},
  hide axis = {false},
  ymin = {-0.1}
]

\addplot+[
  mark = {none},
  color=orange, line width=2pt
] coordinates {
  (0.010000000000000009, 1.0)
  (1.83, 1.0)
  
  (2.1, 1.0)
  (2.53, 0.838787878787688)
  
  (2.85, 1.0)
  (3.2199999999999998, 1.0)
  
  (3.5199999999999996, 1.0)
  (3.9400000000000004, 1.0)
  
  (4.21, 1.0)
  (4.64, 1.0)
  
  (4.92, 1.0)
  (5.35, 1.0)
 
  (5.61, 1.0)
  (6.04, 1.0)
  
  (6.26, 1.0)
  (6.73, 1.0)
  
  (6.79, 1.0)
  (7.4399999999999995, 1.0)
  
  (7.710000000000001, 1.0)
  (8.15, 1.0)
  
  (8.4, 1.0)
  (8.85, 1.0)
 
  (9.11, 1.0)
  (9.55, 1.0)
 
  (9.81, 1.0)
  (10.25, 1.0)
  
  (10.54, 1.0)
  (10.91, 1.0)
  
  (11.22, 1.0)
  (11.64, 1.0)
 
  (11.91, 1.0)
  (12.35, 0.931081081081353)
  
  (12.6, 1.0)
  (13.04, 1.0)
  
  (13.31, 1.0)
  (13.75, 1.0)
};

\end{axis}
\end{tikzpicture}


==> figures/cipc_trot_hardware_2.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  xmin = {0.0},
  axis equal image = {false},
  ymax = {1.1},
  hide axis = {false},
  ymin = {-0.1}
]

\addplot+[
  mark = {none},
  color=orange, line width=2pt
] coordinates {
  (0.010000000000000009, 1.0)
  (2.18, 1.0)
  
  (2.49, 1.0)
  (2.87, 1.0)
  
  (3.16, 1.0)
  (3.5700000000000003, 1.0)
  
  (3.91, 1.0)
  (4.26, 1.0)
  
  (4.61, 1.0)
  (4.97, 1.0)
  
  (5.33, 1.0)
  (5.67, 1.0)
  
  (6.03, 1.0)
  (6.31, 1.0)
 
  (6.76, 1.0)
  (6.91, 1.0)
  
  (6.94, 1.0)
  (6.95, 1.0)
  
  (6.96, 1.0)
  (7.07, 1.0)
  
  (7.4, 1.0)
  (7.76, 1.0)
  
  (8.1, 1.0)
  (8.48, 1.0)
  
  (8.81, 1.0)
  (9.17, 1.0)
  
  (9.52, 1.0)
  (9.87, 1.0)
  
  (10.23, 1.0)
  (10.58, 1.0)
 
  (10.84, 1.0)
  (11.27, 1.0)
  
  (11.62, 1.0)
  (11.97, 1.0)
  
  (12.33, 1.0)
  (12.67, 1.0)
  
  (13.02, 1.0)
  (13.36, 1.0)
  
  (13.73, 1.0)
  (14.0, 1.0)
};

\end{axis}
\end{tikzpicture}


==> figures/cipc_trot_hardware_3.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  xmin = {0.0},
  axis equal image = {false},
  ymax = {1.1},
  hide axis = {false},
  ymin = {-0.1}
]

\addplot+[
  mark = {none},
  color=orange, line width=2pt
] coordinates {
  (0.010000000000000009, 1.0)
  (2.16, 1.0)
  
  (2.52, 1.0)
  (2.85, 1.0)
  
  (3.2199999999999998, 1.0)
  (3.5599999999999996, 1.0)
  
  (3.92, 1.0)
  (4.26, 1.0)
  
  (4.62, 1.0)
  (4.97, 1.0)
  
  (5.33, 1.0)
  (5.67, 1.0)
  
  (5.94, 1.0)
  (7.07, 1.0)
  
  (7.41, 1.0)
  (7.76, 1.0)
  
  (8.13, 1.0)
  (8.47, 1.0)
 
  (8.83, 1.0)
  (9.17, 1.0)
  
  (9.53, 1.0)
  (9.87, 1.0)
  
  (10.23, 1.0)
  (10.56, 1.0)
  
  (10.94, 1.0)
  (11.26, 1.0)
  
  (11.62, 1.0)
  (11.97, 1.0)
  
  (12.31, 1.0)
  (12.68, 1.0)
  
  (13.02, 1.0)
  (13.38, 1.0)
  
  (13.73, 1.0)
  (14.0, 1.0)
};

\end{axis}
\end{tikzpicture}


==> figures/cipc_trot_hardware_4.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  xmin = {0.0},
  axis equal image = {false},
  ymax = {1.1},
  hide axis = {false},
  ymin = {-0.1}
]

\addplot+[
  mark = {none},
  color=orange, line width=2pt
] coordinates {
  (0.010000000000000009, 1.0)
  (1.8199999999999998, 1.0)
  
  (2.11, 1.0)
  (2.55, 1.0)
  
  (2.8, 1.0)
  (3.24, 1.0)
  
  (3.5199999999999996, 1.0)
  (3.9400000000000004, 1.0)
  
  (4.23, 1.0)
  (4.63, 1.0)
  
  (4.93, 1.0)
  (5.35, 1.0)
  
  (5.62, 1.0)
  (6.01, 1.0)
  
  (7.07, 1.0)
  (7.41, 1.0)
  
  (7.73, 1.0)
  (8.14, 1.0)
  
  (8.43, 1.0)
  (8.85, 1.0)
  
  (9.12, 1.0)
  (9.55, 1.0)
  
  (9.82, 1.0)
  (10.25, 1.0)
 
  (10.5, 1.0)
  (10.93, 1.0)
  
  (11.21, 1.0)
  (11.64, 1.0)
 
  (11.93, 1.0)
  (12.33, 1.0)
  
  (12.62, 1.0)
  (13.04, 1.0)
  
  (13.33, 1.0)
  (13.75, 1.0)
};

\end{axis}
\end{tikzpicture}


==> figures/contact_sequence.tikz <==
\begin{tikzpicture}
        \begin{axis}[
            xmin=4.0,
            xmax=10.0,
            ymin=+0.6,
            ymax=4.6,
            xtick={2.5, 5.5, 10, 15},
            xticklabels={$2.5$s, $5.5$s, $10$s, $15$s},
            ytick={1.1, 2.1, 3.1, 4.1},
            yticklabels={foot $4$, foot $3$, foot $2$, foot $1$},
        ]                   

    \addplot+[
      mark = {none},
      solid,
      xshift=00.00pt,
      const plot,
      color=orange, line width=3.6pt,
    ] coordinates {
      (-10.0, 4.000)
      (-9.00, 4.000)
    };
    
    \addlegendentry{reference}
    \addplot+[
      mark = {none},
      solid,
      xshift=00.00pt,
      const plot,
      color=black, line width=3.6pt,
    ] coordinates {
      (-10.0, 4.000)
      (-9.00, 4.000)
    };
    \addlegendentry{hardware}

    
    \addplot+[
      mark = {none},
      solid,
      xshift=15.00pt,
      const plot,
      color=orange, line width=3.6pt,
    ] coordinates {
      (0.0, 4.000)
      (0.05014749262536873, 4.000)

      (0.40117994100294985, 4.000)
      (0.9026548672566371, 4.000)
     
      (1.2536873156342183, 4.000)
      (1.7551622418879056, 4.000)
     
      (2.106194690265487, 4.000)
      (2.607669616519174, 4.000)
   
      (2.9587020648967552, 4.000)
      (3.4601769911504423, 4.000)

      (3.8112094395280236, 4.000)
      (4.312684365781711, 4.000)
     
      (4.663716814159292, 4.000)
      (5.165191740412979, 4.000)
     
      (5.51622418879056, 4.000)
      (6.017699115044247, 4.000)
     
      (6.368731563421829, 4.000)
      (6.870206489675517, 4.000)
    
      (7.221238938053097, 4.000)
      (7.722713864306785, 4.000)
   
      (8.073746312684365, 4.000)
      (8.575221238938052, 4.000)
   
      (8.926253687315635, 4.000)
      (9.427728613569322, 4.000)
   
      (9.778761061946902, 4.000)
      (10.28023598820059, 4.000)
    
      (10.631268436578171, 4.000)
      (11.132743362831858, 4.000)
    
      (11.483775811209439, 4.000)
      (11.985250737463128, 4.000)
    
      (12.336283185840708, 4.000)
      (12.837758112094395, 4.000)

      (13.188790560471977, 4.000)
      (13.690265486725664, 4.000)
     
      (14.041297935103245, 4.000)
      (14.542772861356932, 4.000)
     
      (14.893805309734514, 4.000)
      (15.395280235988201, 4.000)
     
      (15.746312684365781, 4.000)
      (16.24778761061947, 4.000)
     
      (16.59882005899705, 4.000)
      (17.0, 4.000)
    };

    \addplot+[
      mark = {none},
      solid,
      const plot,
      color=black, line width=3.6pt,
    ] coordinates {
      (0.010000000000000009, 4.200)
      (1.83, 4.200)
      
      (2.1, 4.200)
      (2.53, 4.200)
      
      (2.85, 4.200)
      (3.2199999999999998, 4.200)
      
      (3.5199999999999996, 4.200)
      (3.9400000000000004, 4.200)
      
      (4.21, 4.200)
      (4.64, 4.200)
      
      (4.92, 4.200)
      (5.35, 4.200)
     
      (5.61, 4.200)
      (6.04, 4.200)
      
      (6.26, 4.200)
      (6.73, 4.200)
      
      (6.79, 4.200)
      (7.4399999999999995, 4.200)
      
      (7.710000000000001, 4.200)
      (8.15, 4.200)
      
      (8.4, 4.200)
      (8.85, 4.200)
     
      (9.11, 4.200)
      (9.55, 4.200)
     
      (9.81, 4.200)
      (10.25, 4.200)
      
      (10.54, 4.200)
      (10.91, 4.200)
      
      (11.22, 4.200)
      (11.64, 4.200)
     
      (11.91, 4.200)
      (12.35, 4.200)
      
      (12.6, 4.200)
      (13.04, 4.200)
      
      (13.31, 4.200)
      (13.75, 4.200)
    };





    
    \addplot+[
      mark = {none},
      color=orange, line width=3.6pt,
      solid,
      xshift=15.00pt,
      const plot,
    ] coordinates {
      (0.0, 3.000)
      (0.45132743362831856, 3.000)
      
      (0.8023598820058997, 3.000)
      (1.303834808259587, 3.000)
   
      (1.654867256637168, 3.000)
      (2.1563421828908553, 3.000)
      
      (2.5073746312684366, 3.000)
      (3.0088495575221237, 3.000)
      
      (3.359882005899705, 3.000)
      (3.8613569321533925, 3.000)
      
      (4.212389380530974, 3.000)
      (4.713864306784661, 3.000)
      
      (5.064896755162242, 3.000)
      (5.566371681415929, 3.000)
      
      (5.9174041297935105, 3.000)
      (6.4188790560471976, 3.000)
      
      (6.769911504424779, 3.000)
      (7.271386430678466, 3.000)
      
      (7.622418879056047, 3.000)
      (8.123893805309734, 3.000)
      
      (8.474926253687316, 3.000)
      (8.976401179941004, 3.000)
      
      (9.327433628318584, 3.000)
      (9.828908554572271, 3.000)
      
      (10.179941002949853, 3.000)
      (10.68141592920354, 3.000)
      
      (11.03244837758112, 3.000)
      (11.533923303834808, 3.000)
      
      (11.88495575221239, 3.000)
      (12.386430678466077, 3.000)
      
      (12.737463126843657, 3.000)
      (13.238938053097344, 3.000)
      
      (13.589970501474927, 3.000)
      (14.091445427728614, 3.000)
      
      (14.442477876106194, 3.000)
      (14.943952802359883, 3.000)
      
      (15.294985250737463, 3.000)
      (15.79646017699115, 3.000)
      
      (16.14749262536873, 3.000)
      (16.64896755162242, 3.000)
      
      % (17.0, 3.000)
    };
    
    \addplot+[
      mark = {none},
      color=black, line width=3.6pt,
      solid,
      const plot,
    ] coordinates {
  (0.010000000000000009, 3.200)
  (2.18, 3.200)
  
  (2.49, 3.200)
  (2.87, 3.200)
  
  (3.16, 3.200)
  (3.5700000000000003, 3.200)
  
  (3.91, 3.200)
  (4.26, 3.200)
  
  (4.61, 3.200)
  (4.97, 3.200)
  
  (5.33, 3.200)
  (5.67, 3.200)
  
  (6.03, 3.200)
  (6.31, 3.200)
 
  (6.76, 3.200)
  (6.91, 3.200)
  
  % (6.94, 3.200)
  % (6.95, 3.200)
  
  (6.96, 3.200)
  (7.07, 3.200)
  
  (7.4, 3.200)
  (7.76, 3.200)
  
  (8.1, 3.200)
  (8.48, 3.200)
  
  (8.81, 3.200)
  (9.17, 3.200)
  
  (9.52, 3.200)
  (9.87, 3.200)
  
  (10.23, 3.200)
  (10.58, 3.200)
 
  (10.84, 3.200)
  (11.27, 3.200)
  
  (11.62, 3.200)
  (11.97, 3.200)
  
  (12.33, 3.200)
  (12.67, 3.200)
  
  (13.02, 3.200)
  (13.36, 3.200)
  
  (13.73, 3.200)
  (14.0, 3.200)
    };






    \addplot+[
      mark = {none},
      color=orange, line width=3.6pt,
      solid,
      xshift=15.00pt,
      const plot,
    ] coordinates {
      (0.0, 2.000)
      (0.45132743362831856, 2.000)
      
      (1.303834808259587, 2.000)
      (2.1563421828908553, 2.000)

      (2.5073746312684366, 2.000)
      (3.0088495575221237, 2.000)
      
      (3.359882005899705, 2.000)
      (3.8613569321533925, 2.000)
      
      (4.212389380530974, 2.000)
      (4.713864306784661, 2.000)
      
      (5.064896755162242, 2.000)
      (5.566371681415929, 2.000)
      
      (5.9174041297935105, 2.000)
      (6.4188790560471976, 2.000)
      
      (6.769911504424779, 2.000)
      (7.271386430678466, 2.000)
      
      (7.622418879056047, 2.000)
      (8.123893805309734, 2.000)
      
      (8.474926253687316, 2.000)
      (8.976401179941004, 2.000)
      
      (9.327433628318584, 2.000)
      (9.828908554572271, 2.000)
      
      (10.179941002949853, 2.000)
      (10.68141592920354, 2.000)
      
      (11.03244837758112, 2.000)
      (11.533923303834808, 2.000)
      
      (11.88495575221239, 2.000)
      (12.386430678466077, 2.000)
      
      (12.737463126843657, 2.000)
      (13.238938053097344, 2.000)
      
      (13.589970501474927, 2.000)
      (14.091445427728614, 2.000)
      
      (14.442477876106194, 2.000)
      (14.943952802359883, 2.000)
      
      (15.294985250737463, 2.000)
      (15.79646017699115, 2.000)
      
      (16.14749262536873, 2.000)
      (16.64896755162242, 2.000)
      
      % (17.0, 2.000)
    };

    \addplot+[
      mark = {none},
      color=black, line width=3.6pt,
      solid,
      const plot,
    ] coordinates {
    (0.010000000000000009, 2.200)
    (2.16, 2.200)
    
    (2.52, 2.200)
    (2.85, 2.200)
    
    (3.2199999999999998, 2.200)
    (3.5599999999999996, 2.200)
    
    (3.92, 2.200)
    (4.26, 2.200)
    
    (4.62, 2.200)
    (4.97, 2.200)
    
    (5.33, 2.200)
    (5.67, 2.200)
    
    (5.94, 2.200)
    (7.07, 2.200)
    
    (7.41, 2.200)
    (7.76, 2.200)
    
    (8.13, 2.200)
    (8.47, 2.200)
    
    (8.83, 2.200)
    (9.17, 2.200)
    
    (9.53, 2.200)
    (9.87, 2.200)
    
    (10.23, 2.200)
    (10.56, 2.200)
    
    (10.94, 2.200)
    (11.26, 2.200)
    
    (11.62, 2.200)
    (11.97, 2.200)
    
    (12.31, 2.200)
    (12.68, 2.200)
    
    (13.02, 2.200)
    (13.38, 2.200)
    
    (13.73, 2.200)
    (14.0, 2.200)
    };





    \addplot+[
      mark = {none},
      color=orange, line width=3.6pt,
      solid,
      xshift=15.00pt,
      const plot,
    ] coordinates {
      (0.0, 1.000)
      (0.05014749262536873, 1.000)
      
      (0.40117994100294985, 1.000)
      (0.9026548672566371, 1.000)
      
      (1.2536873156342183, 1.000)
      (1.7551622418879056, 1.000)
      
      (2.106194690265487, 1.000)
      (2.607669616519174, 1.000)
      
      (2.9587020648967552, 1.000)
      (3.4601769911504423, 1.000)
      
      (3.8112094395280236, 1.000)
      (4.312684365781711, 1.000)
      
      (4.663716814159292, 1.000)
      (5.165191740412979, 1.000)
      
      (5.51622418879056, 1.000)
      (6.017699115044247, 1.000)
      
      (6.368731563421829, 1.000)
      (6.870206489675517, 1.000)
      
      (7.221238938053097, 1.000)
      (7.722713864306785, 1.000)
      
      (8.073746312684365, 1.000)
      (8.575221238938052, 1.000)
      
      (8.926253687315635, 1.000)
      (9.427728613569322, 1.000)
      
      (9.778761061946902, 1.000)
      (10.28023598820059, 1.000)
      
      (10.631268436578171, 1.000)
      (11.132743362831858, 1.000)
      
      (11.483775811209439, 1.000)
      (11.985250737463128, 1.000)
      
      (12.336283185840708, 1.000)
      (12.837758112094395, 1.000)
      
      (13.188790560471977, 1.000)
      (13.690265486725664, 1.000)
      
      (14.041297935103245, 1.000)
      (14.542772861356932, 1.000)
      
      (14.893805309734514, 1.000)
      (15.395280235988201, 1.000)
      
      (15.746312684365781, 1.000)
      (16.24778761061947, 1.000)
      
      (16.59882005899705, 1.000)
      (17.0, 1.000)
    };
    
    \addplot+[
      mark = {none},
      color=black, line width=3.6pt,
      solid,
      const plot,
    ] coordinates {
        (0.010000000000000009, 1.200)
        (1.8199999999999998, 1.200)
        
        (2.11, 1.200)
        (2.55, 1.200)
        
        (2.8, 1.200)
        (3.24, 1.200)
        
        (3.5199999999999996, 1.200)
        (3.9400000000000004, 1.200)
        
        (4.23, 1.200)
        (4.63, 1.200)
        
        (4.93, 1.200)
        (5.35, 1.200)
        
        (5.62, 1.200)
        (6.01, 1.200)
        
        (7.07, 1.200)
        (7.41, 1.200)
        
        (7.73, 1.200)
        (8.14, 1.200)
        
        (8.43, 1.200)
        (8.85, 1.200)
        
        (9.12, 1.200)
        (9.55, 1.200)
        
        (9.82, 1.200)
        (10.25, 1.200)
        
        (10.5, 1.200)
        (10.93, 1.200)
        
        (11.21, 1.200)
        (11.64, 1.200)
        
        (11.93, 1.200)
        (12.33, 1.200)
        
        (12.62, 1.200)
        (13.04, 1.200)
        
        (13.33, 1.200)
        (13.75, 1.200)
    };
    
    \draw[line width=3pt, red] (5.5, -1)--(5.5,10);

    \end{axis}
\end{tikzpicture}


==> figures/drop_plot.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {{at={(0.95,0.95)},anchor=north east}},
  xmin = {0.0},
  xmax = {4.0},
  axis equal image = {false},
  ymax = {2.0},
  xlabel = {time},
  hide axis = {false},
  ymin = {-2.0}
]

\addplot+[
  mark = {none},
  color=magenta, line width=2pt,
  forget plot
] coordinates {
  (2.0, -1.0)
  (2.0, 10.0)
};

\addplot+[
  mark = {none},
  color=magenta, line width=2pt
] coordinates {
  (0.0, -1.0)
  (0.004004004004004004, -1.0)
%   (0.008008008008008008, -1.0)
%   (0.012012012012012012, -1.0)
%   (0.016016016016016016, -1.0)
%   (0.02002002002002002, -1.0)
%   (0.024024024024024024, -1.0)
%   (0.028028028028028028, -1.0)
%   (0.03203203203203203, -1.0)
%   (0.036036036036036036, -1.0)
%   (0.04004004004004004, -1.0)
%   (0.044044044044044044, -1.0)
%   (0.04804804804804805, -1.0)
%   (0.05205205205205205, -1.0)
%   (0.056056056056056056, -1.0)
%   (0.06006006006006006, -1.0)
%   (0.06406406406406406, -1.0)
%   (0.06806806806806807, -1.0)
%   (0.07207207207207207, -1.0)
%   (0.07607607607607608, -1.0)
%   (0.08008008008008008, -1.0)
%   (0.08408408408408409, -1.0)
%   (0.08808808808808809, -1.0)
%   (0.0920920920920921, -1.0)
%   (0.0960960960960961, -1.0)
%   (0.1001001001001001, -1.0)
%   (0.1041041041041041, -1.0)
%   (0.10810810810810811, -1.0)
%   (0.11211211211211211, -1.0)
%   (0.11611611611611612, -1.0)
%   (0.12012012012012012, -1.0)
%   (0.12412412412412413, -1.0)
%   (0.12812812812812813, -1.0)
%   (0.13213213213213212, -1.0)
%   (0.13613613613613615, -1.0)
%   (0.14014014014014015, -1.0)
%   (0.14414414414414414, -1.0)
%   (0.14814814814814814, -1.0)
%   (0.15215215215215216, -1.0)
%   (0.15615615615615616, -1.0)
%   (0.16016016016016016, -1.0)
%   (0.16416416416416416, -1.0)
%   (0.16816816816816818, -1.0)
%   (0.17217217217217218, -1.0)
%   (0.17617617617617617, -1.0)
%   (0.18018018018018017, -1.0)
%   (0.1841841841841842, -1.0)
%   (0.1881881881881882, -1.0)
%   (0.1921921921921922, -1.0)
%   (0.1961961961961962, -1.0)
%   (0.2002002002002002, -1.0)
%   (0.2042042042042042, -1.0)
%   (0.2082082082082082, -1.0)
%   (0.2122122122122122, -1.0)
%   (0.21621621621621623, -1.0)
%   (0.22022022022022023, -1.0)
%   (0.22422422422422422, -1.0)
%   (0.22822822822822822, -1.0)
%   (0.23223223223223224, -1.0)
%   (0.23623623623623624, -1.0)
%   (0.24024024024024024, -1.0)
%   (0.24424424424424424, -1.0)
%   (0.24824824824824826, -1.0)
%   (0.25225225225225223, -1.0)
%   (0.25625625625625625, -1.0)
%   (0.2602602602602603, -1.0)
%   (0.26426426426426425, -1.0)
%   (0.2682682682682683, -1.0)
%   (0.2722722722722723, -1.0)
%   (0.27627627627627627, -1.0)
%   (0.2802802802802803, -1.0)
%   (0.28428428428428426, -1.0)
%   (0.2882882882882883, -1.0)
%   (0.2922922922922923, -1.0)
%   (0.2962962962962963, -1.0)
%   (0.3003003003003003, -1.0)
%   (0.30430430430430433, -1.0)
%   (0.3083083083083083, -1.0)
%   (0.3123123123123123, -1.0)
%   (0.3163163163163163, -1.0)
%   (0.3203203203203203, -1.0)
%   (0.32432432432432434, -1.0)
%   (0.3283283283283283, -1.0)
%   (0.33233233233233234, -1.0)
%   (0.33633633633633636, -1.0)
%   (0.34034034034034033, -1.0)
%   (0.34434434434434436, -1.0)
%   (0.3483483483483483, -1.0)
%   (0.35235235235235235, -1.0)
%   (0.3563563563563564, -1.0)
%   (0.36036036036036034, -1.0)
%   (0.36436436436436437, -1.0)
%   (0.3683683683683684, -1.0)
%   (0.37237237237237236, -1.0)
%   (0.3763763763763764, -1.0)
%   (0.38038038038038036, -1.0)
%   (0.3843843843843844, -1.0)
%   (0.3883883883883884, -1.0)
%   (0.3923923923923924, -1.0)
%   (0.3963963963963964, -1.0)
%   (0.4004004004004004, -1.0)
%   (0.4044044044044044, -1.0)
%   (0.4084084084084084, -1.0)
%   (0.4124124124124124, -1.0)
%   (0.4164164164164164, -1.0)
%   (0.42042042042042044, -1.0)
%   (0.4244244244244244, -1.0)
%   (0.42842842842842843, -1.0)
%   (0.43243243243243246, -1.0)
%   (0.4364364364364364, -1.0)
%   (0.44044044044044045, -1.0)
%   (0.4444444444444444, -1.0)
%   (0.44844844844844844, -1.0)
%   (0.45245245245245247, -1.0)
%   (0.45645645645645644, -1.0)
%   (0.46046046046046046, -1.0)
%   (0.4644644644644645, -1.0)
%   (0.46846846846846846, -1.0)
%   (0.4724724724724725, -1.0)
%   (0.47647647647647645, -1.0)
%   (0.4804804804804805, -1.0)
%   (0.4844844844844845, -1.0)
%   (0.48848848848848847, -1.0)
%   (0.4924924924924925, -1.0)
%   (0.4964964964964965, -1.0)
%   (0.5005005005005005, -1.0)
%   (0.5045045045045045, -1.0)
%   (0.5085085085085085, -1.0)
%   (0.5125125125125125, -1.0)
%   (0.5165165165165165, -1.0)
%   (0.5205205205205206, -1.0)
%   (0.5245245245245245, -1.0)
%   (0.5285285285285285, -1.0)
%   (0.5325325325325325, -1.0)
%   (0.5365365365365365, -1.0)
%   (0.5405405405405406, -1.0)
%   (0.5445445445445446, -1.0)
%   (0.5485485485485485, -1.0)
%   (0.5525525525525525, -1.0)
%   (0.5565565565565566, -1.0)
%   (0.5605605605605606, -1.0)
%   (0.5645645645645646, -1.0)
%   (0.5685685685685685, -1.0)
%   (0.5725725725725725, -1.0)
%   (0.5765765765765766, -1.0)
%   (0.5805805805805806, -1.0)
%   (0.5845845845845846, -1.0)
%   (0.5885885885885885, -1.0)
%   (0.5925925925925926, -1.0)
%   (0.5965965965965966, -1.0)
%   (0.6006006006006006, -1.0)
%   (0.6046046046046046, -1.0)
%   (0.6086086086086087, -1.0)
%   (0.6126126126126126, -1.0)
%   (0.6166166166166166, -1.0)
%   (0.6206206206206206, -1.0)
%   (0.6246246246246246, -1.0)
%   (0.6286286286286287, -1.0)
%   (0.6326326326326326, -1.0)
%   (0.6366366366366366, -1.0)
%   (0.6406406406406406, -1.0)
%   (0.6446446446446447, -1.0)
%   (0.6486486486486487, -1.0)
%   (0.6526526526526526, -1.0)
%   (0.6566566566566566, -1.0)
%   (0.6606606606606606, -1.0)
%   (0.6646646646646647, -1.0)
%   (0.6686686686686687, -1.0)
%   (0.6726726726726727, -1.0)
%   (0.6766766766766766, -1.0)
%   (0.6806806806806807, -1.0)
%   (0.6846846846846847, -1.0)
%   (0.6886886886886887, -1.0)
%   (0.6926926926926927, -1.0)
%   (0.6966966966966966, -1.0)
%   (0.7007007007007007, -1.0)
%   (0.7047047047047047, -1.0)
%   (0.7087087087087087, -1.0)
%   (0.7127127127127127, -1.0)
%   (0.7167167167167167, -1.0)
%   (0.7207207207207207, -1.0)
%   (0.7247247247247247, -1.0)
%   (0.7287287287287287, -1.0)
%   (0.7327327327327328, -1.0)
%   (0.7367367367367368, -1.0)
%   (0.7407407407407407, -1.0)
%   (0.7447447447447447, -1.0)
%   (0.7487487487487487, -1.0)
%   (0.7527527527527528, -1.0)
%   (0.7567567567567568, -1.0)
%   (0.7607607607607607, -1.0)
%   (0.7647647647647647, -1.0)
%   (0.7687687687687688, -1.0)
%   (0.7727727727727728, -1.0)
%   (0.7767767767767768, -1.0)
%   (0.7807807807807807, -1.0)
%   (0.7847847847847848, -1.0)
%   (0.7887887887887888, -1.0)
%   (0.7927927927927928, -1.0)
%   (0.7967967967967968, -1.0)
%   (0.8008008008008008, -1.0)
%   (0.8048048048048048, -1.0)
%   (0.8088088088088088, -1.0)
%   (0.8128128128128128, -1.0)
%   (0.8168168168168168, -1.0)
%   (0.8208208208208209, -1.0)
%   (0.8248248248248248, -1.0)
%   (0.8288288288288288, -1.0)
%   (0.8328328328328328, -1.0)
%   (0.8368368368368369, -1.0)
%   (0.8408408408408409, -1.0)
%   (0.8448448448448449, -1.0)
%   (0.8488488488488488, -1.0)
%   (0.8528528528528528, -1.0)
%   (0.8568568568568569, -1.0)
%   (0.8608608608608609, -1.0)
%   (0.8648648648648649, -1.0)
%   (0.8688688688688688, -1.0)
%   (0.8728728728728729, -1.0)
%   (0.8768768768768769, -1.0)
%   (0.8808808808808809, -1.0)
%   (0.8848848848848849, -1.0)
%   (0.8888888888888888, -1.0)
%   (0.8928928928928929, -1.0)
%   (0.8968968968968969, -1.0)
%   (0.9009009009009009, -1.0)
%   (0.9049049049049049, -1.0)
%   (0.908908908908909, -1.0)
%   (0.9129129129129129, -1.0)
%   (0.9169169169169169, -1.0)
%   (0.9209209209209209, -1.0)
%   (0.924924924924925, -1.0)
%   (0.928928928928929, -1.0)
%   (0.9329329329329329, -1.0)
%   (0.9369369369369369, -1.0)
%   (0.9409409409409409, -1.0)
%   (0.944944944944945, -1.0)
%   (0.948948948948949, -1.0)
%   (0.9529529529529529, -1.0)
%   (0.9569569569569569, -1.0)
%   (0.960960960960961, -1.0)
%   (0.964964964964965, -1.0)
%   (0.968968968968969, -1.0)
%   (0.972972972972973, -1.0)
%   (0.9769769769769769, -1.0)
%   (0.980980980980981, -1.0)
%   (0.984984984984985, -1.0)
%   (0.988988988988989, -1.0)
%   (0.992992992992993, -1.0)
%   (0.996996996996997, -1.0)
%   (1.001001001001001, -1.0)
%   (1.005005005005005, -1.0)
%   (1.009009009009009, -1.0)
%   (1.013013013013013, -1.0)
%   (1.017017017017017, -1.0)
%   (1.021021021021021, -1.0)
%   (1.025025025025025, -1.0)
%   (1.029029029029029, -1.0)
%   (1.033033033033033, -1.0)
%   (1.037037037037037, -1.0)
%   (1.0410410410410411, -1.0)
%   (1.045045045045045, -1.0)
%   (1.049049049049049, -1.0)
%   (1.053053053053053, -1.0)
%   (1.057057057057057, -1.0)
%   (1.0610610610610611, -1.0)
%   (1.065065065065065, -1.0)
%   (1.0690690690690692, -1.0)
%   (1.073073073073073, -1.0)
%   (1.077077077077077, -1.0)
%   (1.0810810810810811, -1.0)
%   (1.085085085085085, -1.0)
%   (1.0890890890890892, -1.0)
%   (1.093093093093093, -1.0)
%   (1.097097097097097, -1.0)
%   (1.1011011011011012, -1.0)
%   (1.105105105105105, -1.0)
%   (1.1091091091091092, -1.0)
%   (1.1131131131131131, -1.0)
%   (1.117117117117117, -1.0)
%   (1.1211211211211212, -1.0)
%   (1.125125125125125, -1.0)
%   (1.1291291291291292, -1.0)
%   (1.1331331331331331, -1.0)
%   (1.137137137137137, -1.0)
%   (1.1411411411411412, -1.0)
%   (1.145145145145145, -1.0)
%   (1.1491491491491492, -1.0)
%   (1.1531531531531531, -1.0)
%   (1.157157157157157, -1.0)
%   (1.1611611611611612, -1.0)
%   (1.165165165165165, -1.0)
%   (1.1691691691691692, -1.0)
%   (1.1731731731731732, -1.0)
%   (1.177177177177177, -1.0)
%   (1.1811811811811812, -1.0)
%   (1.1851851851851851, -1.0)
%   (1.1891891891891893, -1.0)
%   (1.1931931931931932, -1.0)
%   (1.1971971971971973, -1.0)
%   (1.2012012012012012, -1.0)
%   (1.2052052052052051, -1.0)
%   (1.2092092092092093, -1.0)
%   (1.2132132132132132, -1.0)
%   (1.2172172172172173, -1.0)
%   (1.2212212212212212, -1.0)
%   (1.2252252252252251, -1.0)
%   (1.2292292292292293, -1.0)
%   (1.2332332332332332, -1.0)
%   (1.2372372372372373, -1.0)
%   (1.2412412412412412, -1.0)
%   (1.2452452452452452, -1.0)
%   (1.2492492492492493, -1.0)
%   (1.2532532532532532, -1.0)
%   (1.2572572572572573, -1.0)
%   (1.2612612612612613, -1.0)
%   (1.2652652652652652, -1.0)
%   (1.2692692692692693, -1.0)
%   (1.2732732732732732, -1.0)
%   (1.2772772772772774, -1.0)
%   (1.2812812812812813, -1.0)
%   (1.2852852852852852, -1.0)
%   (1.2892892892892893, -1.0)
%   (1.2932932932932932, -1.0)
%   (1.2972972972972974, -1.0)
%   (1.3013013013013013, -1.0)
%   (1.3053053053053052, -1.0)
%   (1.3093093093093093, -1.0)
%   (1.3133133133133132, -1.0)
%   (1.3173173173173174, -1.0)
%   (1.3213213213213213, -1.0)
%   (1.3253253253253254, -1.0)
%   (1.3293293293293293, -1.0)
%   (1.3333333333333333, -1.0)
%   (1.3373373373373374, -1.0)
%   (1.3413413413413413, -1.0)
%   (1.3453453453453454, -1.0)
%   (1.3493493493493494, -1.0)
%   (1.3533533533533533, -1.0)
%   (1.3573573573573574, -1.0)
%   (1.3613613613613613, -1.0)
%   (1.3653653653653655, -1.0)
%   (1.3693693693693694, -1.0)
%   (1.3733733733733733, -1.0)
%   (1.3773773773773774, -1.0)
%   (1.3813813813813813, -1.0)
%   (1.3853853853853855, -1.0)
%   (1.3893893893893894, -1.0)
%   (1.3933933933933933, -1.0)
%   (1.3973973973973974, -1.0)
%   (1.4014014014014013, -1.0)
%   (1.4054054054054055, -1.0)
%   (1.4094094094094094, -1.0)
%   (1.4134134134134133, -1.0)
%   (1.4174174174174174, -1.0)
%   (1.4214214214214214, -1.0)
%   (1.4254254254254255, -1.0)
%   (1.4294294294294294, -1.0)
%   (1.4334334334334333, -1.0)
%   (1.4374374374374375, -1.0)
%   (1.4414414414414414, -1.0)
%   (1.4454454454454455, -1.0)
%   (1.4494494494494494, -1.0)
%   (1.4534534534534536, -1.0)
%   (1.4574574574574575, -1.0)
%   (1.4614614614614614, -1.0)
%   (1.4654654654654655, -1.0)
%   (1.4694694694694694, -1.0)
%   (1.4734734734734736, -1.0)
%   (1.4774774774774775, -1.0)
%   (1.4814814814814814, -1.0)
%   (1.4854854854854855, -1.0)
%   (1.4894894894894894, -1.0)
%   (1.4934934934934936, -1.0)
%   (1.4974974974974975, -1.0)
%   (1.5015015015015014, -1.0)
%   (1.5055055055055055, -1.0)
%   (1.5095095095095095, -1.0)
%   (1.5135135135135136, -1.0)
%   (1.5175175175175175, -1.0)
%   (1.5215215215215214, -1.0)
%   (1.5255255255255256, -1.0)
%   (1.5295295295295295, -1.0)
%   (1.5335335335335336, -1.0)
%   (1.5375375375375375, -1.0)
%   (1.5415415415415414, -1.0)
%   (1.5455455455455456, -1.0)
%   (1.5495495495495495, -1.0)
%   (1.5535535535535536, -1.0)
%   (1.5575575575575575, -1.0)
%   (1.5615615615615615, -1.0)
%   (1.5655655655655656, -1.0)
%   (1.5695695695695695, -1.0)
%   (1.5735735735735736, -1.0)
%   (1.5775775775775776, -1.0)
%   (1.5815815815815817, -1.0)
%   (1.5855855855855856, -1.0)
%   (1.5895895895895895, -1.0)
%   (1.5935935935935936, -1.0)
%   (1.5975975975975976, -1.0)
%   (1.6016016016016017, -1.0)
%   (1.6056056056056056, -1.0)
%   (1.6096096096096095, -1.0)
%   (1.6136136136136137, -1.0)
%   (1.6176176176176176, -1.0)
%   (1.6216216216216217, -1.0)
%   (1.6256256256256256, -1.0)
%   (1.6296296296296295, -1.0)
%   (1.6336336336336337, -1.0)
%   (1.6376376376376376, -1.0)
%   (1.6416416416416417, -1.0)
%   (1.6456456456456456, -1.0)
%   (1.6496496496496496, -1.0)
%   (1.6536536536536537, -1.0)
%   (1.6576576576576576, -1.0)
%   (1.6616616616616617, -1.0)
%   (1.6656656656656657, -1.0)
%   (1.6696696696696696, -1.0)
%   (1.6736736736736737, -1.0)
%   (1.6776776776776776, -1.0)
%   (1.6816816816816818, -1.0)
%   (1.6856856856856857, -1.0)
%   (1.6896896896896898, -1.0)
%   (1.6936936936936937, -1.0)
%   (1.6976976976976976, -1.0)
%   (1.7017017017017018, -1.0)
%   (1.7057057057057057, -1.0)
%   (1.7097097097097098, -1.0)
%   (1.7137137137137137, -1.0)
%   (1.7177177177177176, -1.0)
%   (1.7217217217217218, -1.0)
%   (1.7257257257257257, -1.0)
%   (1.7297297297297298, -1.0)
%   (1.7337337337337337, -1.0)
%   (1.7377377377377377, -1.0)
%   (1.7417417417417418, -1.0)
%   (1.7457457457457457, -1.0)
%   (1.7497497497497498, -1.0)
%   (1.7537537537537538, -1.0)
%   (1.7577577577577577, -1.0)
%   (1.7617617617617618, -1.0)
%   (1.7657657657657657, -1.0)
%   (1.7697697697697699, -1.0)
%   (1.7737737737737738, -1.0)
%   (1.7777777777777777, -1.0)
%   (1.7817817817817818, -1.0)
%   (1.7857857857857857, -1.0)
%   (1.7897897897897899, -1.0)
%   (1.7937937937937938, -1.0)
%   (1.7977977977977977, -1.0)
%   (1.8018018018018018, -1.0)
%   (1.8058058058058057, -1.0)
%   (1.8098098098098099, -1.0)
%   (1.8138138138138138, -1.0)
%   (1.817817817817818, -1.0)
%   (1.8218218218218218, -1.0)
%   (1.8258258258258258, -1.0)
%   (1.82982982982983, -1.0)
%   (1.8338338338338338, -1.0)
%   (1.837837837837838, -1.0)
%   (1.8418418418418419, -1.0)
%   (1.8458458458458458, -1.0)
%   (1.84984984984985, -1.0)
%   (1.8538538538538538, -1.0)
%   (1.857857857857858, -1.0)
%   (1.8618618618618619, -1.0)
%   (1.8658658658658658, -1.0)
%   (1.86986986986987, -1.0)
%   (1.8738738738738738, -1.0)
%   (1.877877877877878, -1.0)
%   (1.8818818818818819, -1.0)
%   (1.8858858858858858, -1.0)
%   (1.88988988988989, -1.0)
%   (1.8938938938938938, -1.0)
%   (1.897897897897898, -1.0)
%   (1.901901901901902, -1.0)
%   (1.9059059059059058, -1.0)
%   (1.90990990990991, -1.0)
%   (1.9139139139139139, -1.0)
%   (1.917917917917918, -1.0)
%   (1.921921921921922, -1.0)
%   (1.9259259259259258, -1.0)
%   (1.92992992992993, -1.0)
%   (1.9339339339339339, -1.0)
%   (1.937937937937938, -1.0)
%   (1.941941941941942, -1.0)
%   (1.945945945945946, -1.0)
%   (1.94994994994995, -1.0)
%   (1.9539539539539539, -1.0)
%   (1.957957957957958, -1.0)
%   (1.961961961961962, -1.0)
%   (1.965965965965966, -1.0)
%   (1.96996996996997, -1.0)
%   (1.973973973973974, -1.0)
%   (1.977977977977978, -1.0)
%   (1.981981981981982, -1.0)
  (1.985985985985986, -1.0)
  (1.98998998998999, -1.0)
  (1.993993993993994, -1.0)
  (1.997997997997998, -1.0)
  (2.002002002002002, 0.0)
  (2.006006006006006, 0.0)
  (2.01001001001001, 0.0)
  (2.014014014014014, 0.0)
%   (2.018018018018018, 0.0)
%   (2.022022022022022, 0.0)
%   (2.026026026026026, 0.0)
%   (2.03003003003003, 0.0)
%   (2.034034034034034, 0.0)
%   (2.038038038038038, 0.0)
%   (2.042042042042042, 0.0)
%   (2.046046046046046, 0.0)
%   (2.05005005005005, 0.0)
%   (2.054054054054054, 0.0)
%   (2.058058058058058, 0.0)
%   (2.062062062062062, 0.0)
%   (2.066066066066066, 0.0)
%   (2.07007007007007, 0.0)
%   (2.074074074074074, 0.0)
%   (2.078078078078078, 0.0)
%   (2.0820820820820822, 0.0)
%   (2.086086086086086, 0.0)
%   (2.09009009009009, 0.0)
%   (2.094094094094094, 0.0)
%   (2.098098098098098, 0.0)
%   (2.1021021021021022, 0.0)
%   (2.106106106106106, 0.0)
%   (2.11011011011011, 0.0)
%   (2.114114114114114, 0.0)
%   (2.118118118118118, 0.0)
%   (2.1221221221221223, 0.0)
%   (2.126126126126126, 0.0)
%   (2.13013013013013, 0.0)
%   (2.134134134134134, 0.0)
%   (2.1381381381381384, 0.0)
%   (2.1421421421421423, 0.0)
%   (2.146146146146146, 0.0)
%   (2.15015015015015, 0.0)
%   (2.154154154154154, 0.0)
%   (2.1581581581581584, 0.0)
%   (2.1621621621621623, 0.0)
%   (2.166166166166166, 0.0)
%   (2.17017017017017, 0.0)
%   (2.174174174174174, 0.0)
%   (2.1781781781781784, 0.0)
%   (2.1821821821821823, 0.0)
%   (2.186186186186186, 0.0)
%   (2.19019019019019, 0.0)
%   (2.194194194194194, 0.0)
%   (2.1981981981981984, 0.0)
%   (2.2022022022022023, 0.0)
%   (2.206206206206206, 0.0)
%   (2.21021021021021, 0.0)
%   (2.214214214214214, 0.0)
%   (2.2182182182182184, 0.0)
%   (2.2222222222222223, 0.0)
%   (2.2262262262262262, 0.0)
%   (2.23023023023023, 0.0)
%   (2.234234234234234, 0.0)
%   (2.2382382382382384, 0.0)
%   (2.2422422422422423, 0.0)
%   (2.2462462462462462, 0.0)
%   (2.25025025025025, 0.0)
%   (2.254254254254254, 0.0)
%   (2.2582582582582584, 0.0)
%   (2.2622622622622623, 0.0)
%   (2.2662662662662663, 0.0)
%   (2.27027027027027, 0.0)
%   (2.274274274274274, 0.0)
%   (2.2782782782782784, 0.0)
%   (2.2822822822822824, 0.0)
%   (2.2862862862862863, 0.0)
%   (2.29029029029029, 0.0)
%   (2.294294294294294, 0.0)
%   (2.2982982982982985, 0.0)
%   (2.3023023023023024, 0.0)
%   (2.3063063063063063, 0.0)
%   (2.31031031031031, 0.0)
%   (2.314314314314314, 0.0)
%   (2.3183183183183185, 0.0)
%   (2.3223223223223224, 0.0)
%   (2.3263263263263263, 0.0)
%   (2.33033033033033, 0.0)
%   (2.334334334334334, 0.0)
%   (2.3383383383383385, 0.0)
%   (2.3423423423423424, 0.0)
%   (2.3463463463463463, 0.0)
%   (2.3503503503503502, 0.0)
%   (2.354354354354354, 0.0)
%   (2.3583583583583585, 0.0)
%   (2.3623623623623624, 0.0)
%   (2.3663663663663663, 0.0)
%   (2.3703703703703702, 0.0)
%   (2.374374374374374, 0.0)
%   (2.3783783783783785, 0.0)
%   (2.3823823823823824, 0.0)
%   (2.3863863863863863, 0.0)
%   (2.3903903903903903, 0.0)
%   (2.3943943943943946, 0.0)
%   (2.3983983983983985, 0.0)
%   (2.4024024024024024, 0.0)
%   (2.4064064064064064, 0.0)
%   (2.4104104104104103, 0.0)
%   (2.4144144144144146, 0.0)
%   (2.4184184184184185, 0.0)
%   (2.4224224224224224, 0.0)
%   (2.4264264264264264, 0.0)
%   (2.4304304304304303, 0.0)
%   (2.4344344344344346, 0.0)
%   (2.4384384384384385, 0.0)
%   (2.4424424424424425, 0.0)
%   (2.4464464464464464, 0.0)
%   (2.4504504504504503, 0.0)
%   (2.4544544544544546, 0.0)
%   (2.4584584584584586, 0.0)
%   (2.4624624624624625, 0.0)
%   (2.4664664664664664, 0.0)
%   (2.4704704704704703, 0.0)
%   (2.4744744744744747, 0.0)
%   (2.4784784784784786, 0.0)
%   (2.4824824824824825, 0.0)
%   (2.4864864864864864, 0.0)
%   (2.4904904904904903, 0.0)
%   (2.4944944944944947, 0.0)
%   (2.4984984984984986, 0.0)
%   (2.5025025025025025, 0.0)
%   (2.5065065065065064, 0.0)
%   (2.5105105105105103, 0.0)
%   (2.5145145145145147, 0.0)
%   (2.5185185185185186, 0.0)
%   (2.5225225225225225, 0.0)
%   (2.5265265265265264, 0.0)
%   (2.5305305305305303, 0.0)
%   (2.5345345345345347, 0.0)
%   (2.5385385385385386, 0.0)
%   (2.5425425425425425, 0.0)
%   (2.5465465465465464, 0.0)
%   (2.5505505505505504, 0.0)
%   (2.5545545545545547, 0.0)
%   (2.5585585585585586, 0.0)
%   (2.5625625625625625, 0.0)
%   (2.5665665665665665, 0.0)
%   (2.5705705705705704, 0.0)
%   (2.5745745745745747, 0.0)
%   (2.5785785785785786, 0.0)
%   (2.5825825825825826, 0.0)
%   (2.5865865865865865, 0.0)
%   (2.5905905905905904, 0.0)
%   (2.5945945945945947, 0.0)
%   (2.5985985985985987, 0.0)
%   (2.6026026026026026, 0.0)
%   (2.6066066066066065, 0.0)
%   (2.6106106106106104, 0.0)
%   (2.6146146146146148, 0.0)
%   (2.6186186186186187, 0.0)
%   (2.6226226226226226, 0.0)
%   (2.6266266266266265, 0.0)
%   (2.630630630630631, 0.0)
%   (2.6346346346346348, 0.0)
%   (2.6386386386386387, 0.0)
%   (2.6426426426426426, 0.0)
%   (2.6466466466466465, 0.0)
%   (2.650650650650651, 0.0)
%   (2.6546546546546548, 0.0)
%   (2.6586586586586587, 0.0)
%   (2.6626626626626626, 0.0)
%   (2.6666666666666665, 0.0)
%   (2.670670670670671, 0.0)
%   (2.674674674674675, 0.0)
%   (2.6786786786786787, 0.0)
%   (2.6826826826826826, 0.0)
%   (2.6866866866866865, 0.0)
%   (2.690690690690691, 0.0)
%   (2.694694694694695, 0.0)
%   (2.6986986986986987, 0.0)
%   (2.7027027027027026, 0.0)
%   (2.7067067067067065, 0.0)
%   (2.710710710710711, 0.0)
%   (2.714714714714715, 0.0)
%   (2.7187187187187187, 0.0)
%   (2.7227227227227226, 0.0)
%   (2.7267267267267266, 0.0)
%   (2.730730730730731, 0.0)
%   (2.734734734734735, 0.0)
%   (2.7387387387387387, 0.0)
%   (2.7427427427427427, 0.0)
%   (2.7467467467467466, 0.0)
%   (2.750750750750751, 0.0)
%   (2.754754754754755, 0.0)
%   (2.7587587587587588, 0.0)
%   (2.7627627627627627, 0.0)
%   (2.7667667667667666, 0.0)
%   (2.770770770770771, 0.0)
%   (2.774774774774775, 0.0)
%   (2.7787787787787788, 0.0)
%   (2.7827827827827827, 0.0)
%   (2.7867867867867866, 0.0)
%   (2.790790790790791, 0.0)
%   (2.794794794794795, 0.0)
%   (2.798798798798799, 0.0)
%   (2.8028028028028027, 0.0)
%   (2.8068068068068066, 0.0)
%   (2.810810810810811, 0.0)
%   (2.814814814814815, 0.0)
%   (2.818818818818819, 0.0)
%   (2.8228228228228227, 0.0)
%   (2.8268268268268266, 0.0)
%   (2.830830830830831, 0.0)
%   (2.834834834834835, 0.0)
%   (2.838838838838839, 0.0)
%   (2.8428428428428427, 0.0)
%   (2.8468468468468466, 0.0)
%   (2.850850850850851, 0.0)
%   (2.854854854854855, 0.0)
%   (2.858858858858859, 0.0)
%   (2.8628628628628627, 0.0)
%   (2.8668668668668666, 0.0)
%   (2.870870870870871, 0.0)
%   (2.874874874874875, 0.0)
%   (2.878878878878879, 0.0)
%   (2.8828828828828827, 0.0)
%   (2.886886886886887, 0.0)
%   (2.890890890890891, 0.0)
%   (2.894894894894895, 0.0)
%   (2.898898898898899, 0.0)
%   (2.9029029029029028, 0.0)
%   (2.906906906906907, 0.0)
%   (2.910910910910911, 0.0)
%   (2.914914914914915, 0.0)
%   (2.918918918918919, 0.0)
%   (2.9229229229229228, 0.0)
%   (2.926926926926927, 0.0)
%   (2.930930930930931, 0.0)
%   (2.934934934934935, 0.0)
%   (2.938938938938939, 0.0)
%   (2.942942942942943, 0.0)
%   (2.946946946946947, 0.0)
%   (2.950950950950951, 0.0)
%   (2.954954954954955, 0.0)
%   (2.958958958958959, 0.0)
%   (2.962962962962963, 0.0)
%   (2.966966966966967, 0.0)
%   (2.970970970970971, 0.0)
%   (2.974974974974975, 0.0)
%   (2.978978978978979, 0.0)
%   (2.982982982982983, 0.0)
%   (2.986986986986987, 0.0)
%   (2.990990990990991, 0.0)
%   (2.994994994994995, 0.0)
%   (2.998998998998999, 0.0)
%   (3.003003003003003, 0.0)
%   (3.007007007007007, 0.0)
%   (3.011011011011011, 0.0)
%   (3.015015015015015, 0.0)
%   (3.019019019019019, 0.0)
%   (3.023023023023023, 0.0)
%   (3.027027027027027, 0.0)
%   (3.031031031031031, 0.0)
%   (3.035035035035035, 0.0)
%   (3.039039039039039, 0.0)
%   (3.043043043043043, 0.0)
%   (3.047047047047047, 0.0)
%   (3.051051051051051, 0.0)
%   (3.055055055055055, 0.0)
%   (3.059059059059059, 0.0)
%   (3.063063063063063, 0.0)
%   (3.067067067067067, 0.0)
%   (3.071071071071071, 0.0)
%   (3.075075075075075, 0.0)
%   (3.079079079079079, 0.0)
%   (3.083083083083083, 0.0)
%   (3.0870870870870872, 0.0)
%   (3.091091091091091, 0.0)
%   (3.095095095095095, 0.0)
%   (3.099099099099099, 0.0)
%   (3.103103103103103, 0.0)
%   (3.1071071071071072, 0.0)
%   (3.111111111111111, 0.0)
%   (3.115115115115115, 0.0)
%   (3.119119119119119, 0.0)
%   (3.123123123123123, 0.0)
%   (3.1271271271271273, 0.0)
%   (3.131131131131131, 0.0)
%   (3.135135135135135, 0.0)
%   (3.139139139139139, 0.0)
%   (3.1431431431431434, 0.0)
%   (3.1471471471471473, 0.0)
%   (3.151151151151151, 0.0)
%   (3.155155155155155, 0.0)
%   (3.159159159159159, 0.0)
%   (3.1631631631631634, 0.0)
%   (3.1671671671671673, 0.0)
%   (3.171171171171171, 0.0)
%   (3.175175175175175, 0.0)
%   (3.179179179179179, 0.0)
%   (3.1831831831831834, 0.0)
%   (3.1871871871871873, 0.0)
%   (3.191191191191191, 0.0)
%   (3.195195195195195, 0.0)
%   (3.199199199199199, 0.0)
%   (3.2032032032032034, 0.0)
%   (3.2072072072072073, 0.0)
%   (3.2112112112112112, 0.0)
%   (3.215215215215215, 0.0)
%   (3.219219219219219, 0.0)
%   (3.2232232232232234, 0.0)
%   (3.2272272272272273, 0.0)
%   (3.2312312312312312, 0.0)
%   (3.235235235235235, 0.0)
%   (3.239239239239239, 0.0)
%   (3.2432432432432434, 0.0)
%   (3.2472472472472473, 0.0)
%   (3.2512512512512513, 0.0)
%   (3.255255255255255, 0.0)
%   (3.259259259259259, 0.0)
%   (3.2632632632632634, 0.0)
%   (3.2672672672672673, 0.0)
%   (3.2712712712712713, 0.0)
%   (3.275275275275275, 0.0)
%   (3.279279279279279, 0.0)
%   (3.2832832832832834, 0.0)
%   (3.2872872872872874, 0.0)
%   (3.2912912912912913, 0.0)
%   (3.295295295295295, 0.0)
%   (3.299299299299299, 0.0)
%   (3.3033033033033035, 0.0)
%   (3.3073073073073074, 0.0)
%   (3.3113113113113113, 0.0)
%   (3.315315315315315, 0.0)
%   (3.319319319319319, 0.0)
%   (3.3233233233233235, 0.0)
%   (3.3273273273273274, 0.0)
%   (3.3313313313313313, 0.0)
%   (3.335335335335335, 0.0)
%   (3.339339339339339, 0.0)
%   (3.3433433433433435, 0.0)
%   (3.3473473473473474, 0.0)
%   (3.3513513513513513, 0.0)
%   (3.3553553553553552, 0.0)
%   (3.359359359359359, 0.0)
%   (3.3633633633633635, 0.0)
%   (3.3673673673673674, 0.0)
%   (3.3713713713713713, 0.0)
%   (3.3753753753753752, 0.0)
%   (3.3793793793793796, 0.0)
%   (3.3833833833833835, 0.0)
%   (3.3873873873873874, 0.0)
%   (3.3913913913913913, 0.0)
%   (3.3953953953953953, 0.0)
%   (3.3993993993993996, 0.0)
%   (3.4034034034034035, 0.0)
%   (3.4074074074074074, 0.0)
%   (3.4114114114114114, 0.0)
%   (3.4154154154154153, 0.0)
%   (3.4194194194194196, 0.0)
%   (3.4234234234234235, 0.0)
%   (3.4274274274274275, 0.0)
%   (3.4314314314314314, 0.0)
%   (3.4354354354354353, 0.0)
%   (3.4394394394394396, 0.0)
%   (3.4434434434434436, 0.0)
%   (3.4474474474474475, 0.0)
%   (3.4514514514514514, 0.0)
%   (3.4554554554554553, 0.0)
%   (3.4594594594594597, 0.0)
%   (3.4634634634634636, 0.0)
%   (3.4674674674674675, 0.0)
%   (3.4714714714714714, 0.0)
%   (3.4754754754754753, 0.0)
%   (3.4794794794794797, 0.0)
%   (3.4834834834834836, 0.0)
%   (3.4874874874874875, 0.0)
%   (3.4914914914914914, 0.0)
%   (3.4954954954954953, 0.0)
%   (3.4994994994994997, 0.0)
%   (3.5035035035035036, 0.0)
%   (3.5075075075075075, 0.0)
%   (3.5115115115115114, 0.0)
%   (3.5155155155155153, 0.0)
%   (3.5195195195195197, 0.0)
%   (3.5235235235235236, 0.0)
%   (3.5275275275275275, 0.0)
%   (3.5315315315315314, 0.0)
%   (3.5355355355355353, 0.0)
%   (3.5395395395395397, 0.0)
%   (3.5435435435435436, 0.0)
%   (3.5475475475475475, 0.0)
%   (3.5515515515515514, 0.0)
%   (3.5555555555555554, 0.0)
%   (3.5595595595595597, 0.0)
%   (3.5635635635635636, 0.0)
%   (3.5675675675675675, 0.0)
%   (3.5715715715715715, 0.0)
%   (3.5755755755755754, 0.0)
%   (3.5795795795795797, 0.0)
%   (3.5835835835835836, 0.0)
%   (3.5875875875875876, 0.0)
%   (3.5915915915915915, 0.0)
%   (3.5955955955955954, 0.0)
%   (3.5995995995995997, 0.0)
%   (3.6036036036036037, 0.0)
%   (3.6076076076076076, 0.0)
%   (3.6116116116116115, 0.0)
%   (3.6156156156156154, 0.0)
%   (3.6196196196196198, 0.0)
%   (3.6236236236236237, 0.0)
%   (3.6276276276276276, 0.0)
%   (3.6316316316316315, 0.0)
%   (3.635635635635636, 0.0)
%   (3.6396396396396398, 0.0)
%   (3.6436436436436437, 0.0)
%   (3.6476476476476476, 0.0)
%   (3.6516516516516515, 0.0)
%   (3.655655655655656, 0.0)
%   (3.65965965965966, 0.0)
%   (3.6636636636636637, 0.0)
%   (3.6676676676676676, 0.0)
%   (3.6716716716716715, 0.0)
%   (3.675675675675676, 0.0)
%   (3.67967967967968, 0.0)
%   (3.6836836836836837, 0.0)
%   (3.6876876876876876, 0.0)
%   (3.6916916916916915, 0.0)
%   (3.695695695695696, 0.0)
%   (3.6996996996997, 0.0)
%   (3.7037037037037037, 0.0)
%   (3.7077077077077076, 0.0)
%   (3.7117117117117115, 0.0)
%   (3.715715715715716, 0.0)
%   (3.71971971971972, 0.0)
%   (3.7237237237237237, 0.0)
%   (3.7277277277277276, 0.0)
%   (3.7317317317317316, 0.0)
%   (3.735735735735736, 0.0)
%   (3.73973973973974, 0.0)
%   (3.7437437437437437, 0.0)
%   (3.7477477477477477, 0.0)
%   (3.7517517517517516, 0.0)
%   (3.755755755755756, 0.0)
%   (3.75975975975976, 0.0)
%   (3.7637637637637638, 0.0)
%   (3.7677677677677677, 0.0)
%   (3.7717717717717716, 0.0)
%   (3.775775775775776, 0.0)
%   (3.77977977977978, 0.0)
%   (3.7837837837837838, 0.0)
%   (3.7877877877877877, 0.0)
%   (3.7917917917917916, 0.0)
%   (3.795795795795796, 0.0)
%   (3.7997997997998, 0.0)
%   (3.803803803803804, 0.0)
%   (3.8078078078078077, 0.0)
%   (3.8118118118118116, 0.0)
%   (3.815815815815816, 0.0)
%   (3.81981981981982, 0.0)
%   (3.823823823823824, 0.0)
%   (3.8278278278278277, 0.0)
%   (3.8318318318318316, 0.0)
%   (3.835835835835836, 0.0)
%   (3.83983983983984, 0.0)
%   (3.843843843843844, 0.0)
%   (3.8478478478478477, 0.0)
%   (3.8518518518518516, 0.0)
%   (3.855855855855856, 0.0)
%   (3.85985985985986, 0.0)
%   (3.863863863863864, 0.0)
%   (3.8678678678678677, 0.0)
%   (3.8718718718718717, 0.0)
%   (3.875875875875876, 0.0)
%   (3.87987987987988, 0.0)
%   (3.883883883883884, 0.0)
%   (3.8878878878878878, 0.0)
%   (3.891891891891892, 0.0)
%   (3.895895895895896, 0.0)
%   (3.8998998998999, 0.0)
%   (3.903903903903904, 0.0)
%   (3.9079079079079078, 0.0)
%   (3.911911911911912, 0.0)
%   (3.915915915915916, 0.0)
%   (3.91991991991992, 0.0)
%   (3.923923923923924, 0.0)
%   (3.9279279279279278, 0.0)
%   (3.931931931931932, 0.0)
%   (3.935935935935936, 0.0)
%   (3.93993993993994, 0.0)
%   (3.943943943943944, 0.0)
%   (3.947947947947948, 0.0)
%   (3.951951951951952, 0.0)
%   (3.955955955955956, 0.0)
%   (3.95995995995996, 0.0)
%   (3.963963963963964, 0.0)
%   (3.967967967967968, 0.0)
%   (3.971971971971972, 0.0)
%   (3.975975975975976, 0.0)
%   (3.97997997997998, 0.0)
%   (3.983983983983984, 0.0)
%   (3.987987987987988, 0.0)
%   (3.991991991991992, 0.0)
  (3.995995995995996, 0.0)
  (4.0, 0.0)
};
\addlegendentry{{}{acc.}}

\addplot+[
  mark = {none},
  color=orange, line width=2pt
] coordinates {
  (0.0, -0.0)
  (0.004004004004004004, -0.004004004004004004)
  (0.008008008008008008, -0.008008008008008008)
  (0.012012012012012012, -0.012012012012012012)
%   (0.016016016016016016, -0.016016016016016016)
%   (0.02002002002002002, -0.02002002002002002)
%   (0.024024024024024024, -0.024024024024024024)
%   (0.028028028028028028, -0.028028028028028028)
%   (0.03203203203203203, -0.03203203203203203)
%   (0.036036036036036036, -0.036036036036036036)
%   (0.04004004004004004, -0.04004004004004004)
%   (0.044044044044044044, -0.044044044044044044)
%   (0.04804804804804805, -0.04804804804804805)
%   (0.05205205205205205, -0.05205205205205205)
%   (0.056056056056056056, -0.056056056056056056)
%   (0.06006006006006006, -0.06006006006006006)
%   (0.06406406406406406, -0.06406406406406406)
%   (0.06806806806806807, -0.06806806806806807)
%   (0.07207207207207207, -0.07207207207207207)
%   (0.07607607607607608, -0.07607607607607608)
%   (0.08008008008008008, -0.08008008008008008)
%   (0.08408408408408409, -0.08408408408408409)
%   (0.08808808808808809, -0.08808808808808809)
%   (0.0920920920920921, -0.0920920920920921)
%   (0.0960960960960961, -0.0960960960960961)
%   (0.1001001001001001, -0.1001001001001001)
%   (0.1041041041041041, -0.1041041041041041)
%   (0.10810810810810811, -0.10810810810810811)
%   (0.11211211211211211, -0.11211211211211211)
%   (0.11611611611611612, -0.11611611611611612)
%   (0.12012012012012012, -0.12012012012012012)
%   (0.12412412412412413, -0.12412412412412413)
%   (0.12812812812812813, -0.12812812812812813)
%   (0.13213213213213212, -0.13213213213213212)
%   (0.13613613613613615, -0.13613613613613615)
%   (0.14014014014014015, -0.14014014014014015)
%   (0.14414414414414414, -0.14414414414414414)
%   (0.14814814814814814, -0.14814814814814814)
%   (0.15215215215215216, -0.15215215215215216)
%   (0.15615615615615616, -0.15615615615615616)
%   (0.16016016016016016, -0.16016016016016016)
%   (0.16416416416416416, -0.16416416416416416)
%   (0.16816816816816818, -0.16816816816816818)
%   (0.17217217217217218, -0.17217217217217218)
%   (0.17617617617617617, -0.17617617617617617)
%   (0.18018018018018017, -0.18018018018018017)
%   (0.1841841841841842, -0.1841841841841842)
%   (0.1881881881881882, -0.1881881881881882)
%   (0.1921921921921922, -0.1921921921921922)
%   (0.1961961961961962, -0.1961961961961962)
%   (0.2002002002002002, -0.2002002002002002)
%   (0.2042042042042042, -0.2042042042042042)
%   (0.2082082082082082, -0.2082082082082082)
%   (0.2122122122122122, -0.2122122122122122)
%   (0.21621621621621623, -0.21621621621621623)
%   (0.22022022022022023, -0.22022022022022023)
%   (0.22422422422422422, -0.22422422422422422)
%   (0.22822822822822822, -0.22822822822822822)
%   (0.23223223223223224, -0.23223223223223224)
%   (0.23623623623623624, -0.23623623623623624)
%   (0.24024024024024024, -0.24024024024024024)
%   (0.24424424424424424, -0.24424424424424424)
%   (0.24824824824824826, -0.24824824824824826)
%   (0.25225225225225223, -0.25225225225225223)
%   (0.25625625625625625, -0.25625625625625625)
%   (0.2602602602602603, -0.2602602602602603)
%   (0.26426426426426425, -0.26426426426426425)
%   (0.2682682682682683, -0.2682682682682683)
%   (0.2722722722722723, -0.2722722722722723)
%   (0.27627627627627627, -0.27627627627627627)
%   (0.2802802802802803, -0.2802802802802803)
%   (0.28428428428428426, -0.28428428428428426)
%   (0.2882882882882883, -0.2882882882882883)
%   (0.2922922922922923, -0.2922922922922923)
%   (0.2962962962962963, -0.2962962962962963)
%   (0.3003003003003003, -0.3003003003003003)
%   (0.30430430430430433, -0.30430430430430433)
%   (0.3083083083083083, -0.3083083083083083)
%   (0.3123123123123123, -0.3123123123123123)
%   (0.3163163163163163, -0.3163163163163163)
%   (0.3203203203203203, -0.3203203203203203)
%   (0.32432432432432434, -0.32432432432432434)
%   (0.3283283283283283, -0.3283283283283283)
%   (0.33233233233233234, -0.33233233233233234)
%   (0.33633633633633636, -0.33633633633633636)
%   (0.34034034034034033, -0.34034034034034033)
%   (0.34434434434434436, -0.34434434434434436)
%   (0.3483483483483483, -0.3483483483483483)
%   (0.35235235235235235, -0.35235235235235235)
%   (0.3563563563563564, -0.3563563563563564)
%   (0.36036036036036034, -0.36036036036036034)
%   (0.36436436436436437, -0.36436436436436437)
%   (0.3683683683683684, -0.3683683683683684)
%   (0.37237237237237236, -0.37237237237237236)
%   (0.3763763763763764, -0.3763763763763764)
%   (0.38038038038038036, -0.38038038038038036)
%   (0.3843843843843844, -0.3843843843843844)
%   (0.3883883883883884, -0.3883883883883884)
%   (0.3923923923923924, -0.3923923923923924)
%   (0.3963963963963964, -0.3963963963963964)
%   (0.4004004004004004, -0.4004004004004004)
%   (0.4044044044044044, -0.4044044044044044)
%   (0.4084084084084084, -0.4084084084084084)
%   (0.4124124124124124, -0.4124124124124124)
%   (0.4164164164164164, -0.4164164164164164)
%   (0.42042042042042044, -0.42042042042042044)
%   (0.4244244244244244, -0.4244244244244244)
%   (0.42842842842842843, -0.42842842842842843)
%   (0.43243243243243246, -0.43243243243243246)
%   (0.4364364364364364, -0.4364364364364364)
%   (0.44044044044044045, -0.44044044044044045)
%   (0.4444444444444444, -0.4444444444444444)
%   (0.44844844844844844, -0.44844844844844844)
%   (0.45245245245245247, -0.45245245245245247)
%   (0.45645645645645644, -0.45645645645645644)
%   (0.46046046046046046, -0.46046046046046046)
%   (0.4644644644644645, -0.4644644644644645)
%   (0.46846846846846846, -0.46846846846846846)
%   (0.4724724724724725, -0.4724724724724725)
%   (0.47647647647647645, -0.47647647647647645)
%   (0.4804804804804805, -0.4804804804804805)
%   (0.4844844844844845, -0.4844844844844845)
%   (0.48848848848848847, -0.48848848848848847)
%   (0.4924924924924925, -0.4924924924924925)
%   (0.4964964964964965, -0.4964964964964965)
%   (0.5005005005005005, -0.5005005005005005)
%   (0.5045045045045045, -0.5045045045045045)
%   (0.5085085085085085, -0.5085085085085085)
%   (0.5125125125125125, -0.5125125125125125)
%   (0.5165165165165165, -0.5165165165165165)
%   (0.5205205205205206, -0.5205205205205206)
%   (0.5245245245245245, -0.5245245245245245)
%   (0.5285285285285285, -0.5285285285285285)
%   (0.5325325325325325, -0.5325325325325325)
%   (0.5365365365365365, -0.5365365365365365)
%   (0.5405405405405406, -0.5405405405405406)
%   (0.5445445445445446, -0.5445445445445446)
%   (0.5485485485485485, -0.5485485485485485)
%   (0.5525525525525525, -0.5525525525525525)
%   (0.5565565565565566, -0.5565565565565566)
%   (0.5605605605605606, -0.5605605605605606)
%   (0.5645645645645646, -0.5645645645645646)
%   (0.5685685685685685, -0.5685685685685685)
%   (0.5725725725725725, -0.5725725725725725)
%   (0.5765765765765766, -0.5765765765765766)
%   (0.5805805805805806, -0.5805805805805806)
%   (0.5845845845845846, -0.5845845845845846)
%   (0.5885885885885885, -0.5885885885885885)
%   (0.5925925925925926, -0.5925925925925926)
%   (0.5965965965965966, -0.5965965965965966)
%   (0.6006006006006006, -0.6006006006006006)
%   (0.6046046046046046, -0.6046046046046046)
%   (0.6086086086086087, -0.6086086086086087)
%   (0.6126126126126126, -0.6126126126126126)
%   (0.6166166166166166, -0.6166166166166166)
%   (0.6206206206206206, -0.6206206206206206)
%   (0.6246246246246246, -0.6246246246246246)
%   (0.6286286286286287, -0.6286286286286287)
%   (0.6326326326326326, -0.6326326326326326)
%   (0.6366366366366366, -0.6366366366366366)
%   (0.6406406406406406, -0.6406406406406406)
%   (0.6446446446446447, -0.6446446446446447)
%   (0.6486486486486487, -0.6486486486486487)
%   (0.6526526526526526, -0.6526526526526526)
%   (0.6566566566566566, -0.6566566566566566)
%   (0.6606606606606606, -0.6606606606606606)
%   (0.6646646646646647, -0.6646646646646647)
%   (0.6686686686686687, -0.6686686686686687)
%   (0.6726726726726727, -0.6726726726726727)
%   (0.6766766766766766, -0.6766766766766766)
%   (0.6806806806806807, -0.6806806806806807)
%   (0.6846846846846847, -0.6846846846846847)
%   (0.6886886886886887, -0.6886886886886887)
%   (0.6926926926926927, -0.6926926926926927)
%   (0.6966966966966966, -0.6966966966966966)
%   (0.7007007007007007, -0.7007007007007007)
%   (0.7047047047047047, -0.7047047047047047)
%   (0.7087087087087087, -0.7087087087087087)
%   (0.7127127127127127, -0.7127127127127127)
%   (0.7167167167167167, -0.7167167167167167)
%   (0.7207207207207207, -0.7207207207207207)
%   (0.7247247247247247, -0.7247247247247247)
%   (0.7287287287287287, -0.7287287287287287)
%   (0.7327327327327328, -0.7327327327327328)
%   (0.7367367367367368, -0.7367367367367368)
%   (0.7407407407407407, -0.7407407407407407)
%   (0.7447447447447447, -0.7447447447447447)
%   (0.7487487487487487, -0.7487487487487487)
%   (0.7527527527527528, -0.7527527527527528)
%   (0.7567567567567568, -0.7567567567567568)
%   (0.7607607607607607, -0.7607607607607607)
%   (0.7647647647647647, -0.7647647647647647)
%   (0.7687687687687688, -0.7687687687687688)
%   (0.7727727727727728, -0.7727727727727728)
%   (0.7767767767767768, -0.7767767767767768)
%   (0.7807807807807807, -0.7807807807807807)
%   (0.7847847847847848, -0.7847847847847848)
%   (0.7887887887887888, -0.7887887887887888)
%   (0.7927927927927928, -0.7927927927927928)
%   (0.7967967967967968, -0.7967967967967968)
%   (0.8008008008008008, -0.8008008008008008)
%   (0.8048048048048048, -0.8048048048048048)
%   (0.8088088088088088, -0.8088088088088088)
%   (0.8128128128128128, -0.8128128128128128)
%   (0.8168168168168168, -0.8168168168168168)
%   (0.8208208208208209, -0.8208208208208209)
%   (0.8248248248248248, -0.8248248248248248)
%   (0.8288288288288288, -0.8288288288288288)
%   (0.8328328328328328, -0.8328328328328328)
%   (0.8368368368368369, -0.8368368368368369)
%   (0.8408408408408409, -0.8408408408408409)
%   (0.8448448448448449, -0.8448448448448449)
%   (0.8488488488488488, -0.8488488488488488)
%   (0.8528528528528528, -0.8528528528528528)
%   (0.8568568568568569, -0.8568568568568569)
%   (0.8608608608608609, -0.8608608608608609)
%   (0.8648648648648649, -0.8648648648648649)
%   (0.8688688688688688, -0.8688688688688688)
%   (0.8728728728728729, -0.8728728728728729)
%   (0.8768768768768769, -0.8768768768768769)
%   (0.8808808808808809, -0.8808808808808809)
%   (0.8848848848848849, -0.8848848848848849)
%   (0.8888888888888888, -0.8888888888888888)
%   (0.8928928928928929, -0.8928928928928929)
%   (0.8968968968968969, -0.8968968968968969)
%   (0.9009009009009009, -0.9009009009009009)
%   (0.9049049049049049, -0.9049049049049049)
%   (0.908908908908909, -0.908908908908909)
%   (0.9129129129129129, -0.9129129129129129)
%   (0.9169169169169169, -0.9169169169169169)
%   (0.9209209209209209, -0.9209209209209209)
%   (0.924924924924925, -0.924924924924925)
%   (0.928928928928929, -0.928928928928929)
%   (0.9329329329329329, -0.9329329329329329)
%   (0.9369369369369369, -0.9369369369369369)
%   (0.9409409409409409, -0.9409409409409409)
%   (0.944944944944945, -0.944944944944945)
%   (0.948948948948949, -0.948948948948949)
%   (0.9529529529529529, -0.9529529529529529)
%   (0.9569569569569569, -0.9569569569569569)
%   (0.960960960960961, -0.960960960960961)
%   (0.964964964964965, -0.964964964964965)
%   (0.968968968968969, -0.968968968968969)
%   (0.972972972972973, -0.972972972972973)
%   (0.9769769769769769, -0.9769769769769769)
%   (0.980980980980981, -0.980980980980981)
%   (0.984984984984985, -0.984984984984985)
%   (0.988988988988989, -0.988988988988989)
%   (0.992992992992993, -0.992992992992993)
%   (0.996996996996997, -0.996996996996997)
%   (1.001001001001001, -1.001001001001001)
%   (1.005005005005005, -1.005005005005005)
%   (1.009009009009009, -1.009009009009009)
%   (1.013013013013013, -1.013013013013013)
%   (1.017017017017017, -1.017017017017017)
%   (1.021021021021021, -1.021021021021021)
%   (1.025025025025025, -1.025025025025025)
%   (1.029029029029029, -1.029029029029029)
%   (1.033033033033033, -1.033033033033033)
%   (1.037037037037037, -1.037037037037037)
%   (1.0410410410410411, -1.0410410410410411)
%   (1.045045045045045, -1.045045045045045)
%   (1.049049049049049, -1.049049049049049)
%   (1.053053053053053, -1.053053053053053)
%   (1.057057057057057, -1.057057057057057)
%   (1.0610610610610611, -1.0610610610610611)
%   (1.065065065065065, -1.065065065065065)
%   (1.0690690690690692, -1.0690690690690692)
%   (1.073073073073073, -1.073073073073073)
%   (1.077077077077077, -1.077077077077077)
%   (1.0810810810810811, -1.0810810810810811)
%   (1.085085085085085, -1.085085085085085)
%   (1.0890890890890892, -1.0890890890890892)
%   (1.093093093093093, -1.093093093093093)
%   (1.097097097097097, -1.097097097097097)
%   (1.1011011011011012, -1.1011011011011012)
%   (1.105105105105105, -1.105105105105105)
%   (1.1091091091091092, -1.1091091091091092)
%   (1.1131131131131131, -1.1131131131131131)
%   (1.117117117117117, -1.117117117117117)
%   (1.1211211211211212, -1.1211211211211212)
%   (1.125125125125125, -1.125125125125125)
%   (1.1291291291291292, -1.1291291291291292)
%   (1.1331331331331331, -1.1331331331331331)
%   (1.137137137137137, -1.137137137137137)
%   (1.1411411411411412, -1.1411411411411412)
%   (1.145145145145145, -1.145145145145145)
%   (1.1491491491491492, -1.1491491491491492)
%   (1.1531531531531531, -1.1531531531531531)
%   (1.157157157157157, -1.157157157157157)
%   (1.1611611611611612, -1.1611611611611612)
%   (1.165165165165165, -1.165165165165165)
%   (1.1691691691691692, -1.1691691691691692)
%   (1.1731731731731732, -1.1731731731731732)
%   (1.177177177177177, -1.177177177177177)
%   (1.1811811811811812, -1.1811811811811812)
%   (1.1851851851851851, -1.1851851851851851)
%   (1.1891891891891893, -1.1891891891891893)
%   (1.1931931931931932, -1.1931931931931932)
%   (1.1971971971971973, -1.1971971971971973)
%   (1.2012012012012012, -1.2012012012012012)
%   (1.2052052052052051, -1.2052052052052051)
%   (1.2092092092092093, -1.2092092092092093)
%   (1.2132132132132132, -1.2132132132132132)
%   (1.2172172172172173, -1.2172172172172173)
%   (1.2212212212212212, -1.2212212212212212)
%   (1.2252252252252251, -1.2252252252252251)
%   (1.2292292292292293, -1.2292292292292293)
%   (1.2332332332332332, -1.2332332332332332)
%   (1.2372372372372373, -1.2372372372372373)
%   (1.2412412412412412, -1.2412412412412412)
%   (1.2452452452452452, -1.2452452452452452)
%   (1.2492492492492493, -1.2492492492492493)
%   (1.2532532532532532, -1.2532532532532532)
%   (1.2572572572572573, -1.2572572572572573)
%   (1.2612612612612613, -1.2612612612612613)
%   (1.2652652652652652, -1.2652652652652652)
%   (1.2692692692692693, -1.2692692692692693)
%   (1.2732732732732732, -1.2732732732732732)
%   (1.2772772772772774, -1.2772772772772774)
%   (1.2812812812812813, -1.2812812812812813)
%   (1.2852852852852852, -1.2852852852852852)
%   (1.2892892892892893, -1.2892892892892893)
%   (1.2932932932932932, -1.2932932932932932)
%   (1.2972972972972974, -1.2972972972972974)
%   (1.3013013013013013, -1.3013013013013013)
%   (1.3053053053053052, -1.3053053053053052)
%   (1.3093093093093093, -1.3093093093093093)
%   (1.3133133133133132, -1.3133133133133132)
%   (1.3173173173173174, -1.3173173173173174)
%   (1.3213213213213213, -1.3213213213213213)
%   (1.3253253253253254, -1.3253253253253254)
%   (1.3293293293293293, -1.3293293293293293)
%   (1.3333333333333333, -1.3333333333333333)
%   (1.3373373373373374, -1.3373373373373374)
%   (1.3413413413413413, -1.3413413413413413)
%   (1.3453453453453454, -1.3453453453453454)
%   (1.3493493493493494, -1.3493493493493494)
%   (1.3533533533533533, -1.3533533533533533)
%   (1.3573573573573574, -1.3573573573573574)
%   (1.3613613613613613, -1.3613613613613613)
%   (1.3653653653653655, -1.3653653653653655)
%   (1.3693693693693694, -1.3693693693693694)
%   (1.3733733733733733, -1.3733733733733733)
%   (1.3773773773773774, -1.3773773773773774)
%   (1.3813813813813813, -1.3813813813813813)
%   (1.3853853853853855, -1.3853853853853855)
%   (1.3893893893893894, -1.3893893893893894)
%   (1.3933933933933933, -1.3933933933933933)
%   (1.3973973973973974, -1.3973973973973974)
%   (1.4014014014014013, -1.4014014014014013)
%   (1.4054054054054055, -1.4054054054054055)
%   (1.4094094094094094, -1.4094094094094094)
%   (1.4134134134134133, -1.4134134134134133)
%   (1.4174174174174174, -1.4174174174174174)
%   (1.4214214214214214, -1.4214214214214214)
%   (1.4254254254254255, -1.4254254254254255)
%   (1.4294294294294294, -1.4294294294294294)
%   (1.4334334334334333, -1.4334334334334333)
%   (1.4374374374374375, -1.4374374374374375)
%   (1.4414414414414414, -1.4414414414414414)
%   (1.4454454454454455, -1.4454454454454455)
%   (1.4494494494494494, -1.4494494494494494)
%   (1.4534534534534536, -1.4534534534534536)
%   (1.4574574574574575, -1.4574574574574575)
%   (1.4614614614614614, -1.4614614614614614)
%   (1.4654654654654655, -1.4654654654654655)
%   (1.4694694694694694, -1.4694694694694694)
%   (1.4734734734734736, -1.4734734734734736)
%   (1.4774774774774775, -1.4774774774774775)
%   (1.4814814814814814, -1.4814814814814814)
%   (1.4854854854854855, -1.4854854854854855)
%   (1.4894894894894894, -1.4894894894894894)
%   (1.4934934934934936, -1.4934934934934936)
%   (1.4974974974974975, -1.4974974974974975)
%   (1.5015015015015014, -1.5015015015015014)
%   (1.5055055055055055, -1.5055055055055055)
%   (1.5095095095095095, -1.5095095095095095)
%   (1.5135135135135136, -1.5135135135135136)
%   (1.5175175175175175, -1.5175175175175175)
%   (1.5215215215215214, -1.5215215215215214)
%   (1.5255255255255256, -1.5255255255255256)
%   (1.5295295295295295, -1.5295295295295295)
%   (1.5335335335335336, -1.5335335335335336)
%   (1.5375375375375375, -1.5375375375375375)
%   (1.5415415415415414, -1.5415415415415414)
%   (1.5455455455455456, -1.5455455455455456)
%   (1.5495495495495495, -1.5495495495495495)
%   (1.5535535535535536, -1.5535535535535536)
%   (1.5575575575575575, -1.5575575575575575)
%   (1.5615615615615615, -1.5615615615615615)
%   (1.5655655655655656, -1.5655655655655656)
%   (1.5695695695695695, -1.5695695695695695)
%   (1.5735735735735736, -1.5735735735735736)
%   (1.5775775775775776, -1.5775775775775776)
%   (1.5815815815815817, -1.5815815815815817)
%   (1.5855855855855856, -1.5855855855855856)
%   (1.5895895895895895, -1.5895895895895895)
%   (1.5935935935935936, -1.5935935935935936)
%   (1.5975975975975976, -1.5975975975975976)
%   (1.6016016016016017, -1.6016016016016017)
%   (1.6056056056056056, -1.6056056056056056)
%   (1.6096096096096095, -1.6096096096096095)
%   (1.6136136136136137, -1.6136136136136137)
%   (1.6176176176176176, -1.6176176176176176)
%   (1.6216216216216217, -1.6216216216216217)
%   (1.6256256256256256, -1.6256256256256256)
%   (1.6296296296296295, -1.6296296296296295)
%   (1.6336336336336337, -1.6336336336336337)
%   (1.6376376376376376, -1.6376376376376376)
%   (1.6416416416416417, -1.6416416416416417)
%   (1.6456456456456456, -1.6456456456456456)
%   (1.6496496496496496, -1.6496496496496496)
%   (1.6536536536536537, -1.6536536536536537)
%   (1.6576576576576576, -1.6576576576576576)
%   (1.6616616616616617, -1.6616616616616617)
%   (1.6656656656656657, -1.6656656656656657)
%   (1.6696696696696696, -1.6696696696696696)
%   (1.6736736736736737, -1.6736736736736737)
%   (1.6776776776776776, -1.6776776776776776)
%   (1.6816816816816818, -1.6816816816816818)
%   (1.6856856856856857, -1.6856856856856857)
%   (1.6896896896896898, -1.6896896896896898)
%   (1.6936936936936937, -1.6936936936936937)
%   (1.6976976976976976, -1.6976976976976976)
%   (1.7017017017017018, -1.7017017017017018)
%   (1.7057057057057057, -1.7057057057057057)
%   (1.7097097097097098, -1.7097097097097098)
%   (1.7137137137137137, -1.7137137137137137)
%   (1.7177177177177176, -1.7177177177177176)
%   (1.7217217217217218, -1.7217217217217218)
%   (1.7257257257257257, -1.7257257257257257)
%   (1.7297297297297298, -1.7297297297297298)
%   (1.7337337337337337, -1.7337337337337337)
%   (1.7377377377377377, -1.7377377377377377)
%   (1.7417417417417418, -1.7417417417417418)
%   (1.7457457457457457, -1.7457457457457457)
%   (1.7497497497497498, -1.7497497497497498)
%   (1.7537537537537538, -1.7537537537537538)
%   (1.7577577577577577, -1.7577577577577577)
%   (1.7617617617617618, -1.7617617617617618)
%   (1.7657657657657657, -1.7657657657657657)
%   (1.7697697697697699, -1.7697697697697699)
%   (1.7737737737737738, -1.7737737737737738)
%   (1.7777777777777777, -1.7777777777777777)
%   (1.7817817817817818, -1.7817817817817818)
%   (1.7857857857857857, -1.7857857857857857)
%   (1.7897897897897899, -1.7897897897897899)
%   (1.7937937937937938, -1.7937937937937938)
%   (1.7977977977977977, -1.7977977977977977)
%   (1.8018018018018018, -1.8018018018018018)
%   (1.8058058058058057, -1.8058058058058057)
%   (1.8098098098098099, -1.8098098098098099)
%   (1.8138138138138138, -1.8138138138138138)
%   (1.817817817817818, -1.817817817817818)
%   (1.8218218218218218, -1.8218218218218218)
%   (1.8258258258258258, -1.8258258258258258)
%   (1.82982982982983, -1.82982982982983)
%   (1.8338338338338338, -1.8338338338338338)
%   (1.837837837837838, -1.837837837837838)
%   (1.8418418418418419, -1.8418418418418419)
%   (1.8458458458458458, -1.8458458458458458)
%   (1.84984984984985, -1.84984984984985)
%   (1.8538538538538538, -1.8538538538538538)
%   (1.857857857857858, -1.857857857857858)
%   (1.8618618618618619, -1.8618618618618619)
%   (1.8658658658658658, -1.8658658658658658)
%   (1.86986986986987, -1.86986986986987)
%   (1.8738738738738738, -1.8738738738738738)
%   (1.877877877877878, -1.877877877877878)
%   (1.8818818818818819, -1.8818818818818819)
%   (1.8858858858858858, -1.8858858858858858)
%   (1.88988988988989, -1.88988988988989)
%   (1.8938938938938938, -1.8938938938938938)
%   (1.897897897897898, -1.897897897897898)
%   (1.901901901901902, -1.901901901901902)
%   (1.9059059059059058, -1.9059059059059058)
%   (1.90990990990991, -1.90990990990991)
%   (1.9139139139139139, -1.9139139139139139)
%   (1.917917917917918, -1.917917917917918)
%   (1.921921921921922, -1.921921921921922)
%   (1.9259259259259258, -1.9259259259259258)
%   (1.92992992992993, -1.92992992992993)
%   (1.9339339339339339, -1.9339339339339339)
%   (1.937937937937938, -1.937937937937938)
%   (1.941941941941942, -1.941941941941942)
%   (1.945945945945946, -1.945945945945946)
%   (1.94994994994995, -1.94994994994995)
%   (1.9539539539539539, -1.9539539539539539)
%   (1.957957957957958, -1.957957957957958)
%   (1.961961961961962, -1.961961961961962)
%   (1.965965965965966, -1.965965965965966)
%   (1.96996996996997, -1.96996996996997)
%   (1.973973973973974, -1.973973973973974)
%   (1.977977977977978, -1.977977977977978)
%   (1.981981981981982, -1.981981981981982)
%   (1.985985985985986, -1.985985985985986)
%   (1.98998998998999, -1.98998998998999)
  (1.993993993993994, -1.993993993993994)
  (1.997997997997998, -1.997997997997998)
  (2.002002002002002, 0.0)
  (2.006006006006006, 0.0)
  (2.01001001001001, 0.0)
  (2.014014014014014, 0.0)
  (2.018018018018018, 0.0)
%   (2.022022022022022, 0.0)
%   (2.026026026026026, 0.0)
%   (2.03003003003003, 0.0)
%   (2.034034034034034, 0.0)
%   (2.038038038038038, 0.0)
%   (2.042042042042042, 0.0)
%   (2.046046046046046, 0.0)
%   (2.05005005005005, 0.0)
%   (2.054054054054054, 0.0)
%   (2.058058058058058, 0.0)
%   (2.062062062062062, 0.0)
%   (2.066066066066066, 0.0)
%   (2.07007007007007, 0.0)
%   (2.074074074074074, 0.0)
%   (2.078078078078078, 0.0)
%   (2.0820820820820822, 0.0)
%   (2.086086086086086, 0.0)
%   (2.09009009009009, 0.0)
%   (2.094094094094094, 0.0)
%   (2.098098098098098, 0.0)
%   (2.1021021021021022, 0.0)
%   (2.106106106106106, 0.0)
%   (2.11011011011011, 0.0)
%   (2.114114114114114, 0.0)
%   (2.118118118118118, 0.0)
%   (2.1221221221221223, 0.0)
%   (2.126126126126126, 0.0)
%   (2.13013013013013, 0.0)
%   (2.134134134134134, 0.0)
%   (2.1381381381381384, 0.0)
%   (2.1421421421421423, 0.0)
%   (2.146146146146146, 0.0)
%   (2.15015015015015, 0.0)
%   (2.154154154154154, 0.0)
%   (2.1581581581581584, 0.0)
%   (2.1621621621621623, 0.0)
%   (2.166166166166166, 0.0)
%   (2.17017017017017, 0.0)
%   (2.174174174174174, 0.0)
%   (2.1781781781781784, 0.0)
%   (2.1821821821821823, 0.0)
%   (2.186186186186186, 0.0)
%   (2.19019019019019, 0.0)
%   (2.194194194194194, 0.0)
%   (2.1981981981981984, 0.0)
%   (2.2022022022022023, 0.0)
%   (2.206206206206206, 0.0)
%   (2.21021021021021, 0.0)
%   (2.214214214214214, 0.0)
%   (2.2182182182182184, 0.0)
%   (2.2222222222222223, 0.0)
%   (2.2262262262262262, 0.0)
%   (2.23023023023023, 0.0)
%   (2.234234234234234, 0.0)
%   (2.2382382382382384, 0.0)
%   (2.2422422422422423, 0.0)
%   (2.2462462462462462, 0.0)
%   (2.25025025025025, 0.0)
%   (2.254254254254254, 0.0)
%   (2.2582582582582584, 0.0)
%   (2.2622622622622623, 0.0)
%   (2.2662662662662663, 0.0)
%   (2.27027027027027, 0.0)
%   (2.274274274274274, 0.0)
%   (2.2782782782782784, 0.0)
%   (2.2822822822822824, 0.0)
%   (2.2862862862862863, 0.0)
%   (2.29029029029029, 0.0)
%   (2.294294294294294, 0.0)
%   (2.2982982982982985, 0.0)
%   (2.3023023023023024, 0.0)
%   (2.3063063063063063, 0.0)
%   (2.31031031031031, 0.0)
%   (2.314314314314314, 0.0)
%   (2.3183183183183185, 0.0)
%   (2.3223223223223224, 0.0)
%   (2.3263263263263263, 0.0)
%   (2.33033033033033, 0.0)
%   (2.334334334334334, 0.0)
%   (2.3383383383383385, 0.0)
%   (2.3423423423423424, 0.0)
%   (2.3463463463463463, 0.0)
%   (2.3503503503503502, 0.0)
%   (2.354354354354354, 0.0)
%   (2.3583583583583585, 0.0)
%   (2.3623623623623624, 0.0)
%   (2.3663663663663663, 0.0)
%   (2.3703703703703702, 0.0)
%   (2.374374374374374, 0.0)
%   (2.3783783783783785, 0.0)
%   (2.3823823823823824, 0.0)
%   (2.3863863863863863, 0.0)
%   (2.3903903903903903, 0.0)
%   (2.3943943943943946, 0.0)
%   (2.3983983983983985, 0.0)
%   (2.4024024024024024, 0.0)
%   (2.4064064064064064, 0.0)
%   (2.4104104104104103, 0.0)
%   (2.4144144144144146, 0.0)
%   (2.4184184184184185, 0.0)
%   (2.4224224224224224, 0.0)
%   (2.4264264264264264, 0.0)
%   (2.4304304304304303, 0.0)
%   (2.4344344344344346, 0.0)
%   (2.4384384384384385, 0.0)
%   (2.4424424424424425, 0.0)
%   (2.4464464464464464, 0.0)
%   (2.4504504504504503, 0.0)
%   (2.4544544544544546, 0.0)
%   (2.4584584584584586, 0.0)
%   (2.4624624624624625, 0.0)
%   (2.4664664664664664, 0.0)
%   (2.4704704704704703, 0.0)
%   (2.4744744744744747, 0.0)
%   (2.4784784784784786, 0.0)
%   (2.4824824824824825, 0.0)
%   (2.4864864864864864, 0.0)
%   (2.4904904904904903, 0.0)
%   (2.4944944944944947, 0.0)
%   (2.4984984984984986, 0.0)
%   (2.5025025025025025, 0.0)
%   (2.5065065065065064, 0.0)
%   (2.5105105105105103, 0.0)
%   (2.5145145145145147, 0.0)
%   (2.5185185185185186, 0.0)
%   (2.5225225225225225, 0.0)
%   (2.5265265265265264, 0.0)
%   (2.5305305305305303, 0.0)
%   (2.5345345345345347, 0.0)
%   (2.5385385385385386, 0.0)
%   (2.5425425425425425, 0.0)
%   (2.5465465465465464, 0.0)
%   (2.5505505505505504, 0.0)
%   (2.5545545545545547, 0.0)
%   (2.5585585585585586, 0.0)
%   (2.5625625625625625, 0.0)
%   (2.5665665665665665, 0.0)
%   (2.5705705705705704, 0.0)
%   (2.5745745745745747, 0.0)
%   (2.5785785785785786, 0.0)
%   (2.5825825825825826, 0.0)
%   (2.5865865865865865, 0.0)
%   (2.5905905905905904, 0.0)
%   (2.5945945945945947, 0.0)
%   (2.5985985985985987, 0.0)
%   (2.6026026026026026, 0.0)
%   (2.6066066066066065, 0.0)
%   (2.6106106106106104, 0.0)
%   (2.6146146146146148, 0.0)
%   (2.6186186186186187, 0.0)
%   (2.6226226226226226, 0.0)
%   (2.6266266266266265, 0.0)
%   (2.630630630630631, 0.0)
%   (2.6346346346346348, 0.0)
%   (2.6386386386386387, 0.0)
%   (2.6426426426426426, 0.0)
%   (2.6466466466466465, 0.0)
%   (2.650650650650651, 0.0)
%   (2.6546546546546548, 0.0)
%   (2.6586586586586587, 0.0)
%   (2.6626626626626626, 0.0)
%   (2.6666666666666665, 0.0)
%   (2.670670670670671, 0.0)
%   (2.674674674674675, 0.0)
%   (2.6786786786786787, 0.0)
%   (2.6826826826826826, 0.0)
%   (2.6866866866866865, 0.0)
%   (2.690690690690691, 0.0)
%   (2.694694694694695, 0.0)
%   (2.6986986986986987, 0.0)
%   (2.7027027027027026, 0.0)
%   (2.7067067067067065, 0.0)
%   (2.710710710710711, 0.0)
%   (2.714714714714715, 0.0)
%   (2.7187187187187187, 0.0)
%   (2.7227227227227226, 0.0)
%   (2.7267267267267266, 0.0)
%   (2.730730730730731, 0.0)
%   (2.734734734734735, 0.0)
%   (2.7387387387387387, 0.0)
%   (2.7427427427427427, 0.0)
%   (2.7467467467467466, 0.0)
%   (2.750750750750751, 0.0)
%   (2.754754754754755, 0.0)
%   (2.7587587587587588, 0.0)
%   (2.7627627627627627, 0.0)
%   (2.7667667667667666, 0.0)
%   (2.770770770770771, 0.0)
%   (2.774774774774775, 0.0)
%   (2.7787787787787788, 0.0)
%   (2.7827827827827827, 0.0)
%   (2.7867867867867866, 0.0)
%   (2.790790790790791, 0.0)
%   (2.794794794794795, 0.0)
%   (2.798798798798799, 0.0)
%   (2.8028028028028027, 0.0)
%   (2.8068068068068066, 0.0)
%   (2.810810810810811, 0.0)
%   (2.814814814814815, 0.0)
%   (2.818818818818819, 0.0)
%   (2.8228228228228227, 0.0)
%   (2.8268268268268266, 0.0)
%   (2.830830830830831, 0.0)
%   (2.834834834834835, 0.0)
%   (2.838838838838839, 0.0)
%   (2.8428428428428427, 0.0)
%   (2.8468468468468466, 0.0)
%   (2.850850850850851, 0.0)
%   (2.854854854854855, 0.0)
%   (2.858858858858859, 0.0)
%   (2.8628628628628627, 0.0)
%   (2.8668668668668666, 0.0)
%   (2.870870870870871, 0.0)
%   (2.874874874874875, 0.0)
%   (2.878878878878879, 0.0)
%   (2.8828828828828827, 0.0)
%   (2.886886886886887, 0.0)
%   (2.890890890890891, 0.0)
%   (2.894894894894895, 0.0)
%   (2.898898898898899, 0.0)
%   (2.9029029029029028, 0.0)
%   (2.906906906906907, 0.0)
%   (2.910910910910911, 0.0)
%   (2.914914914914915, 0.0)
%   (2.918918918918919, 0.0)
%   (2.9229229229229228, 0.0)
%   (2.926926926926927, 0.0)
%   (2.930930930930931, 0.0)
%   (2.934934934934935, 0.0)
%   (2.938938938938939, 0.0)
%   (2.942942942942943, 0.0)
%   (2.946946946946947, 0.0)
%   (2.950950950950951, 0.0)
%   (2.954954954954955, 0.0)
%   (2.958958958958959, 0.0)
%   (2.962962962962963, 0.0)
%   (2.966966966966967, 0.0)
%   (2.970970970970971, 0.0)
%   (2.974974974974975, 0.0)
%   (2.978978978978979, 0.0)
%   (2.982982982982983, 0.0)
%   (2.986986986986987, 0.0)
%   (2.990990990990991, 0.0)
%   (2.994994994994995, 0.0)
%   (2.998998998998999, 0.0)
%   (3.003003003003003, 0.0)
%   (3.007007007007007, 0.0)
%   (3.011011011011011, 0.0)
%   (3.015015015015015, 0.0)
%   (3.019019019019019, 0.0)
%   (3.023023023023023, 0.0)
%   (3.027027027027027, 0.0)
%   (3.031031031031031, 0.0)
%   (3.035035035035035, 0.0)
%   (3.039039039039039, 0.0)
%   (3.043043043043043, 0.0)
%   (3.047047047047047, 0.0)
%   (3.051051051051051, 0.0)
%   (3.055055055055055, 0.0)
%   (3.059059059059059, 0.0)
%   (3.063063063063063, 0.0)
%   (3.067067067067067, 0.0)
%   (3.071071071071071, 0.0)
%   (3.075075075075075, 0.0)
%   (3.079079079079079, 0.0)
%   (3.083083083083083, 0.0)
%   (3.0870870870870872, 0.0)
%   (3.091091091091091, 0.0)
%   (3.095095095095095, 0.0)
%   (3.099099099099099, 0.0)
%   (3.103103103103103, 0.0)
%   (3.1071071071071072, 0.0)
%   (3.111111111111111, 0.0)
%   (3.115115115115115, 0.0)
%   (3.119119119119119, 0.0)
%   (3.123123123123123, 0.0)
%   (3.1271271271271273, 0.0)
%   (3.131131131131131, 0.0)
%   (3.135135135135135, 0.0)
%   (3.139139139139139, 0.0)
%   (3.1431431431431434, 0.0)
%   (3.1471471471471473, 0.0)
%   (3.151151151151151, 0.0)
%   (3.155155155155155, 0.0)
%   (3.159159159159159, 0.0)
%   (3.1631631631631634, 0.0)
%   (3.1671671671671673, 0.0)
%   (3.171171171171171, 0.0)
%   (3.175175175175175, 0.0)
%   (3.179179179179179, 0.0)
%   (3.1831831831831834, 0.0)
%   (3.1871871871871873, 0.0)
%   (3.191191191191191, 0.0)
%   (3.195195195195195, 0.0)
%   (3.199199199199199, 0.0)
%   (3.2032032032032034, 0.0)
%   (3.2072072072072073, 0.0)
%   (3.2112112112112112, 0.0)
%   (3.215215215215215, 0.0)
%   (3.219219219219219, 0.0)
%   (3.2232232232232234, 0.0)
%   (3.2272272272272273, 0.0)
%   (3.2312312312312312, 0.0)
%   (3.235235235235235, 0.0)
%   (3.239239239239239, 0.0)
%   (3.2432432432432434, 0.0)
%   (3.2472472472472473, 0.0)
%   (3.2512512512512513, 0.0)
%   (3.255255255255255, 0.0)
%   (3.259259259259259, 0.0)
%   (3.2632632632632634, 0.0)
%   (3.2672672672672673, 0.0)
%   (3.2712712712712713, 0.0)
%   (3.275275275275275, 0.0)
%   (3.279279279279279, 0.0)
%   (3.2832832832832834, 0.0)
%   (3.2872872872872874, 0.0)
%   (3.2912912912912913, 0.0)
%   (3.295295295295295, 0.0)
%   (3.299299299299299, 0.0)
%   (3.3033033033033035, 0.0)
%   (3.3073073073073074, 0.0)
%   (3.3113113113113113, 0.0)
%   (3.315315315315315, 0.0)
%   (3.319319319319319, 0.0)
%   (3.3233233233233235, 0.0)
%   (3.3273273273273274, 0.0)
%   (3.3313313313313313, 0.0)
%   (3.335335335335335, 0.0)
%   (3.339339339339339, 0.0)
%   (3.3433433433433435, 0.0)
%   (3.3473473473473474, 0.0)
%   (3.3513513513513513, 0.0)
%   (3.3553553553553552, 0.0)
%   (3.359359359359359, 0.0)
%   (3.3633633633633635, 0.0)
%   (3.3673673673673674, 0.0)
%   (3.3713713713713713, 0.0)
%   (3.3753753753753752, 0.0)
%   (3.3793793793793796, 0.0)
%   (3.3833833833833835, 0.0)
%   (3.3873873873873874, 0.0)
%   (3.3913913913913913, 0.0)
%   (3.3953953953953953, 0.0)
%   (3.3993993993993996, 0.0)
%   (3.4034034034034035, 0.0)
%   (3.4074074074074074, 0.0)
%   (3.4114114114114114, 0.0)
%   (3.4154154154154153, 0.0)
%   (3.4194194194194196, 0.0)
%   (3.4234234234234235, 0.0)
%   (3.4274274274274275, 0.0)
%   (3.4314314314314314, 0.0)
%   (3.4354354354354353, 0.0)
%   (3.4394394394394396, 0.0)
%   (3.4434434434434436, 0.0)
%   (3.4474474474474475, 0.0)
%   (3.4514514514514514, 0.0)
%   (3.4554554554554553, 0.0)
%   (3.4594594594594597, 0.0)
%   (3.4634634634634636, 0.0)
%   (3.4674674674674675, 0.0)
%   (3.4714714714714714, 0.0)
%   (3.4754754754754753, 0.0)
%   (3.4794794794794797, 0.0)
%   (3.4834834834834836, 0.0)
%   (3.4874874874874875, 0.0)
%   (3.4914914914914914, 0.0)
%   (3.4954954954954953, 0.0)
%   (3.4994994994994997, 0.0)
%   (3.5035035035035036, 0.0)
%   (3.5075075075075075, 0.0)
%   (3.5115115115115114, 0.0)
%   (3.5155155155155153, 0.0)
%   (3.5195195195195197, 0.0)
%   (3.5235235235235236, 0.0)
%   (3.5275275275275275, 0.0)
%   (3.5315315315315314, 0.0)
%   (3.5355355355355353, 0.0)
%   (3.5395395395395397, 0.0)
%   (3.5435435435435436, 0.0)
%   (3.5475475475475475, 0.0)
%   (3.5515515515515514, 0.0)
%   (3.5555555555555554, 0.0)
%   (3.5595595595595597, 0.0)
%   (3.5635635635635636, 0.0)
%   (3.5675675675675675, 0.0)
%   (3.5715715715715715, 0.0)
%   (3.5755755755755754, 0.0)
%   (3.5795795795795797, 0.0)
%   (3.5835835835835836, 0.0)
%   (3.5875875875875876, 0.0)
%   (3.5915915915915915, 0.0)
%   (3.5955955955955954, 0.0)
%   (3.5995995995995997, 0.0)
%   (3.6036036036036037, 0.0)
%   (3.6076076076076076, 0.0)
%   (3.6116116116116115, 0.0)
%   (3.6156156156156154, 0.0)
%   (3.6196196196196198, 0.0)
%   (3.6236236236236237, 0.0)
%   (3.6276276276276276, 0.0)
%   (3.6316316316316315, 0.0)
%   (3.635635635635636, 0.0)
%   (3.6396396396396398, 0.0)
%   (3.6436436436436437, 0.0)
%   (3.6476476476476476, 0.0)
%   (3.6516516516516515, 0.0)
%   (3.655655655655656, 0.0)
%   (3.65965965965966, 0.0)
%   (3.6636636636636637, 0.0)
%   (3.6676676676676676, 0.0)
%   (3.6716716716716715, 0.0)
%   (3.675675675675676, 0.0)
%   (3.67967967967968, 0.0)
%   (3.6836836836836837, 0.0)
%   (3.6876876876876876, 0.0)
%   (3.6916916916916915, 0.0)
%   (3.695695695695696, 0.0)
%   (3.6996996996997, 0.0)
%   (3.7037037037037037, 0.0)
%   (3.7077077077077076, 0.0)
%   (3.7117117117117115, 0.0)
%   (3.715715715715716, 0.0)
%   (3.71971971971972, 0.0)
%   (3.7237237237237237, 0.0)
%   (3.7277277277277276, 0.0)
%   (3.7317317317317316, 0.0)
%   (3.735735735735736, 0.0)
%   (3.73973973973974, 0.0)
%   (3.7437437437437437, 0.0)
%   (3.7477477477477477, 0.0)
%   (3.7517517517517516, 0.0)
%   (3.755755755755756, 0.0)
%   (3.75975975975976, 0.0)
%   (3.7637637637637638, 0.0)
%   (3.7677677677677677, 0.0)
%   (3.7717717717717716, 0.0)
%   (3.775775775775776, 0.0)
%   (3.77977977977978, 0.0)
%   (3.7837837837837838, 0.0)
%   (3.7877877877877877, 0.0)
%   (3.7917917917917916, 0.0)
%   (3.795795795795796, 0.0)
%   (3.7997997997998, 0.0)
%   (3.803803803803804, 0.0)
%   (3.8078078078078077, 0.0)
%   (3.8118118118118116, 0.0)
%   (3.815815815815816, 0.0)
%   (3.81981981981982, 0.0)
%   (3.823823823823824, 0.0)
%   (3.8278278278278277, 0.0)
%   (3.8318318318318316, 0.0)
%   (3.835835835835836, 0.0)
%   (3.83983983983984, 0.0)
%   (3.843843843843844, 0.0)
%   (3.8478478478478477, 0.0)
%   (3.8518518518518516, 0.0)
%   (3.855855855855856, 0.0)
%   (3.85985985985986, 0.0)
%   (3.863863863863864, 0.0)
%   (3.8678678678678677, 0.0)
%   (3.8718718718718717, 0.0)
%   (3.875875875875876, 0.0)
%   (3.87987987987988, 0.0)
%   (3.883883883883884, 0.0)
%   (3.8878878878878878, 0.0)
%   (3.891891891891892, 0.0)
%   (3.895895895895896, 0.0)
%   (3.8998998998999, 0.0)
%   (3.903903903903904, 0.0)
%   (3.9079079079079078, 0.0)
%   (3.911911911911912, 0.0)
%   (3.915915915915916, 0.0)
%   (3.91991991991992, 0.0)
%   (3.923923923923924, 0.0)
%   (3.9279279279279278, 0.0)
%   (3.931931931931932, 0.0)
%   (3.935935935935936, 0.0)
%   (3.93993993993994, 0.0)
%   (3.943943943943944, 0.0)
%   (3.947947947947948, 0.0)
%   (3.951951951951952, 0.0)
%   (3.955955955955956, 0.0)
%   (3.95995995995996, 0.0)
%   (3.963963963963964, 0.0)
%   (3.967967967967968, 0.0)
%   (3.971971971971972, 0.0)
%   (3.975975975975976, 0.0)
%   (3.97997997997998, 0.0)
%   (3.983983983983984, 0.0)
%   (3.987987987987988, 0.0)
%   (3.991991991991992, 0.0)
  (3.995995995995996, 0.0)
  (4.0, 0.0)
};
\addlegendentry{{}{vel.}}

\addplot+[
  mark = {none},
  color=cyan, line width=2pt
] coordinates {
  (0.0, 2.0)
  (0.004004004004004004, 1.999991983975968)
  (0.008008008008008008, 1.9999679359038718)
  (0.012012012012012012, 1.9999278557837117)
  (0.016016016016016016, 1.9998717436154874)
  (0.02002002002002002, 1.999799599399199)
  (0.024024024024024024, 1.9997114231348465)
  (0.028028028028028028, 1.99960721482243)
  (0.03203203203203203, 1.9994869744619495)
  (0.036036036036036036, 1.9993507020534047)
  (0.04004004004004004, 1.999198397596796)
  (0.044044044044044044, 1.9990300610921232)
  (0.04804804804804805, 1.9988456925393863)
  (0.05205205205205205, 1.9986452919385853)
  (0.056056056056056056, 1.9984288592897201)
  (0.06006006006006006, 1.998196394592791)
  (0.06406406406406406, 1.9979478978477978)
  (0.06806806806806807, 1.9976833690547404)
  (0.07207207207207207, 1.997402808213619)
  (0.07607607607607608, 1.9971062153244334)
  (0.08008008008008008, 1.996793590387184)
  (0.08408408408408409, 1.9964649334018703)
  (0.08808808808808809, 1.9961202443684927)
  (0.0920920920920921, 1.9957595232870509)
  (0.0960960960960961, 1.9953827701575448)
  (0.1001001001001001, 1.994989984979975)
  (0.1041041041041041, 1.994581167754341)
  (0.10810810810810811, 1.9941563184806428)
  (0.11211211211211211, 1.9937154371588806)
  (0.11611611611611612, 1.9932585237890543)
  (0.12012012012012012, 1.9927855783711639)
  (0.12412412412412413, 1.9922966009052094)
  (0.12812812812812813, 1.991791591391191)
  (0.13213213213213212, 1.9912705498291083)
  (0.13613613613613615, 1.9907334762189617)
  (0.14014014014014015, 1.990180370560751)
  (0.14414414414414414, 1.9896112328544762)
  (0.14814814814814814, 1.989026063100137)
  (0.15215215215215216, 1.9884248612977342)
  (0.15615615615615616, 1.9878076274472671)
  (0.16016016016016016, 1.9871743615487358)
  (0.16416416416416416, 1.9865250636021408)
  (0.16816816816816818, 1.9858597336074812)
  (0.17217217217217218, 1.985178371564758)
  (0.17617617617617617, 1.9844809774739705)
  (0.18018018018018017, 1.983767551335119)
  (0.1841841841841842, 1.9830380931482032)
  (0.1881881881881882, 1.9822926029132235)
  (0.1921921921921922, 1.9815310806301798)
  (0.1961961961961962, 1.9807535262990719)
  (0.2002002002002002, 1.9799599399199)
  (0.2042042042042042, 1.9791503214926638)
  (0.2082082082082082, 1.9783246710173636)
  (0.2122122122122122, 1.9774829884939995)
  (0.21621621621621623, 1.9766252739225711)
  (0.22022022022022023, 1.9757515273030788)
  (0.22422422422422422, 1.9748617486355224)
  (0.22822822822822822, 1.9739559379199019)
  (0.23223223223223224, 1.9730340951562173)
  (0.23623623623623624, 1.9720962203444685)
  (0.24024024024024024, 1.9711423134846557)
  (0.24424424424424424, 1.970172374576779)
  (0.24824824824824826, 1.969186403620838)
  (0.25225225225225223, 1.968184400616833)
  (0.25625625625625625, 1.967166365564764)
  (0.2602602602602603, 1.9661322984646308)
  (0.26426426426426425, 1.9650821993164336)
  (0.2682682682682683, 1.9640160681201722)
  (0.2722722722722723, 1.9629339048758467)
  (0.27627627627627627, 1.9618357095834573)
  (0.2802802802802803, 1.9607214822430037)
  (0.28428428428428426, 1.959591222854486)
  (0.2882882882882883, 1.9584449314179044)
  (0.2922922922922923, 1.9572826079332586)
  (0.2962962962962963, 1.9561042524005487)
  (0.3003003003003003, 1.9549098648197747)
  (0.30430430430430433, 1.9536994451909366)
  (0.3083083083083083, 1.9524729935140346)
  (0.3123123123123123, 1.9512305097890683)
  (0.3163163163163163, 1.949971994016038)
  (0.3203203203203203, 1.9486974461949438)
  (0.32432432432432434, 1.9474068663257853)
  (0.3283283283283283, 1.9461002544085628)
  (0.33233233233233234, 1.9447776104432761)
  (0.33633633633633636, 1.9434389344299254)
  (0.34034034034034033, 1.9420842263685107)
  (0.34434434434434436, 1.9407134862590318)
  (0.3483483483483483, 1.939326714101489)
  (0.35235235235235235, 1.9379239098958818)
  (0.3563563563563564, 1.9365050736422107)
  (0.36036036036036034, 1.9350702053404756)
  (0.36436436436436437, 1.9336193049906765)
  (0.3683683683683684, 1.932152372592813)
  (0.37237237237237236, 1.9306694081468856)
  (0.3763763763763764, 1.929170411652894)
  (0.38038038038038036, 1.9276553831108385)
  (0.3843843843843844, 1.926124322520719)
  (0.3883883883883884, 1.9245772298825352)
  (0.3923923923923924, 1.9230141051962875)
  (0.3963963963963964, 1.9214349484619755)
  (0.4004004004004004, 1.9198397596795995)
  (0.4044044044044044, 1.9182285388491596)
  (0.4084084084084084, 1.9166012859706554)
  (0.4124124124124124, 1.9149580010440872)
  (0.4164164164164164, 1.9132986840694548)
  (0.42042042042042044, 1.9116233350467584)
  (0.4244244244244244, 1.909931953975998)
  (0.42842842842842843, 1.9082245408571734)
  (0.43243243243243246, 1.9065010956902848)
  (0.4364364364364364, 1.9047616184753322)
  (0.44044044044044045, 1.9030061092123154)
  (0.4444444444444444, 1.9012345679012346)
  (0.44844844844844844, 1.8994469945420895)
  (0.45245245245245247, 1.8976433891348807)
  (0.45645645645645644, 1.8958237516796075)
  (0.46046046046046046, 1.8939880821762705)
  (0.4644644644644645, 1.8921363806248692)
  (0.46846846846846846, 1.8902686470254038)
  (0.4724724724724725, 1.8883848813778743)
  (0.47647647647647645, 1.8864850836822808)
  (0.4804804804804805, 1.8845692539386234)
  (0.4844844844844845, 1.8826373921469017)
  (0.48848848848848847, 1.8806894983071158)
  (0.4924924924924925, 1.8787255724192662)
  (0.4964964964964965, 1.8767456144833523)
  (0.5005005005005005, 1.8747496244993742)
  (0.5045045045045045, 1.8727376024673323)
  (0.5085085085085085, 1.870709548387226)
  (0.5125125125125125, 1.868665462259056)
  (0.5165165165165165, 1.8666053440828216)
  (0.5205205205205206, 1.8645291938585231)
  (0.5245245245245245, 1.8624370115861608)
  (0.5285285285285285, 1.8603287972657343)
  (0.5325325325325325, 1.8582045508972436)
  (0.5365365365365365, 1.8560642724806888)
  (0.5405405405405406, 1.85390796201607)
  (0.5445445445445446, 1.8517356195033872)
  (0.5485485485485485, 1.8495472449426404)
  (0.5525525525525525, 1.8473428383338293)
  (0.5565565565565566, 1.8451223996769541)
  (0.5605605605605606, 1.842885928972015)
  (0.5645645645645646, 1.8406334262190118)
  (0.5685685685685685, 1.8383648914179445)
  (0.5725725725725725, 1.836080324568813)
  (0.5765765765765766, 1.8337797256716175)
  (0.5805805805805806, 1.831463094726358)
  (0.5845845845845846, 1.8291304317330344)
  (0.5885885885885885, 1.8267817366916466)
  (0.5925925925925926, 1.8244170096021948)
  (0.5965965965965966, 1.822036250464679)
  (0.6006006006006006, 1.819639459279099)
  (0.6046046046046046, 1.8172266360454548)
  (0.6086086086086087, 1.8147977807637468)
  (0.6126126126126126, 1.8123528934339745)
  (0.6166166166166166, 1.8098919740561383)
  (0.6206206206206206, 1.807415022630238)
  (0.6246246246246246, 1.8049220391562735)
  (0.6286286286286287, 1.8024130236342448)
  (0.6326326326326326, 1.7998879760641522)
  (0.6366366366366366, 1.7973468964459955)
  (0.6406406406406406, 1.7947897847797747)
  (0.6446446446446447, 1.7922166410654898)
  (0.6486486486486487, 1.789627465303141)
  (0.6526526526526526, 1.787022257492728)
  (0.6566566566566566, 1.7844010176342509)
  (0.6606606606606606, 1.7817637457277098)
  (0.6646646646646647, 1.7791104417731045)
  (0.6686686686686687, 1.776441105770435)
  (0.6726726726726727, 1.7737557377197017)
  (0.6766766766766766, 1.7710543376209043)
  (0.6806806806806807, 1.7683369054740425)
  (0.6846846846846847, 1.7656034412791168)
  (0.6886886886886887, 1.7628539450361271)
  (0.6926926926926927, 1.7600884167450734)
  (0.6966966966966966, 1.7573068564059555)
  (0.7007007007007007, 1.7545092640187736)
  (0.7047047047047047, 1.7516956395835275)
  (0.7087087087087087, 1.7488659831002173)
  (0.7127127127127127, 1.7460202945688432)
  (0.7167167167167167, 1.7431585739894049)
  (0.7207207207207207, 1.7402808213619025)
  (0.7247247247247247, 1.737387036686336)
  (0.7287287287287287, 1.7344772199627054)
  (0.7327327327327328, 1.7315513711910109)
  (0.7367367367367368, 1.728609490371252)
  (0.7407407407407407, 1.7256515775034293)
  (0.7447447447447447, 1.7226776325875426)
  (0.7487487487487487, 1.7196876556235916)
  (0.7527527527527528, 1.7166816466115766)
  (0.7567567567567568, 1.7136596055514974)
  (0.7607607607607607, 1.7106215324433542)
  (0.7647647647647647, 1.707567427287147)
  (0.7687687687687688, 1.7044972900828756)
  (0.7727727727727728, 1.7014111208305402)
  (0.7767767767767768, 1.6983089195301408)
  (0.7807807807807807, 1.6951906861816772)
  (0.7847847847847848, 1.6920564207851496)
  (0.7887887887887888, 1.6889061233405578)
  (0.7927927927927928, 1.685739793847902)
  (0.7967967967967968, 1.6825574323071821)
  (0.8008008008008008, 1.679359038718398)
  (0.8048048048048048, 1.67614461308155)
  (0.8088088088088088, 1.6729141553966378)
  (0.8128128128128128, 1.6696676656636615)
  (0.8168168168168168, 1.6664051438826213)
  (0.8208208208208209, 1.6631265900535168)
  (0.8248248248248248, 1.6598320041763486)
  (0.8288288288288288, 1.6565213862511161)
  (0.8328328328328328, 1.6531947362778194)
  (0.8368368368368369, 1.6498520542564585)
  (0.8408408408408409, 1.6464933401870339)
  (0.8448448448448449, 1.643118594069545)
  (0.8488488488488488, 1.639727815903992)
  (0.8528528528528528, 1.636321005690375)
  (0.8568568568568569, 1.6328981634286939)
  (0.8608608608608609, 1.6294592891189488)
  (0.8648648648648649, 1.6260043827611395)
  (0.8688688688688688, 1.6225334443552661)
  (0.8728728728728729, 1.6190464739013288)
  (0.8768768768768769, 1.6155434713993273)
  (0.8808808808808809, 1.6120244368492616)
  (0.8848848848848849, 1.608489370251132)
  (0.8888888888888888, 1.6049382716049383)
  (0.8928928928928929, 1.6013711409106806)
  (0.8968968968968969, 1.5977879781683586)
  (0.9009009009009009, 1.5941887833779727)
  (0.9049049049049049, 1.5905735565395225)
  (0.908908908908909, 1.5869422976530083)
  (0.9129129129129129, 1.5832950067184302)
  (0.9169169169169169, 1.5796316837357878)
  (0.9209209209209209, 1.5759523287050814)
  (0.924924924924925, 1.572256941626311)
  (0.928928928928929, 1.5685455224994764)
  (0.9329329329329329, 1.5648180713245778)
  (0.9369369369369369, 1.561074588101615)
  (0.9409409409409409, 1.5573150728305882)
  (0.944944944944945, 1.5535395255114974)
  (0.948948948948949, 1.5497479461443424)
  (0.9529529529529529, 1.5459403347291236)
  (0.9569569569569569, 1.5421166912658404)
  (0.960960960960961, 1.5382770157544932)
  (0.964964964964965, 1.534421308195082)
  (0.968968968968969, 1.5305495685876065)
  (0.972972972972973, 1.5266617969320673)
  (0.9769769769769769, 1.5227579932284638)
  (0.980980980980981, 1.5188381574767962)
  (0.984984984984985, 1.5149022896770645)
  (0.988988988988989, 1.5109503898292687)
  (0.992992992992993, 1.5069824579334088)
  (0.996996996996997, 1.5029984939894852)
  (1.001001001001001, 1.4989984979974968)
  (1.005005005005005, 1.4949824699574448)
  (1.009009009009009, 1.490950409869329)
  (1.013013013013013, 1.4869023177331484)
  (1.017017017017017, 1.4828381935489043)
  (1.021021021021021, 1.4787580373165958)
  (1.025025025025025, 1.4746618490362233)
  (1.029029029029029, 1.4705496287077868)
  (1.033033033033033, 1.466421376331286)
  (1.037037037037037, 1.4622770919067216)
  (1.0410410410410411, 1.4581167754340927)
  (1.045045045045045, 1.4539404269134)
  (1.049049049049049, 1.449748046344643)
  (1.053053053053053, 1.445539633727822)
  (1.057057057057057, 1.4413151890629368)
  (1.0610610610610611, 1.4370747123499874)
  (1.065065065065065, 1.4328182035889743)
  (1.0690690690690692, 1.428545662779897)
  (1.073073073073073, 1.4242570899227556)
  (1.077077077077077, 1.41995248501755)
  (1.0810810810810811, 1.4156318480642804)
  (1.085085085085085, 1.4112951790629469)
  (1.0890890890890892, 1.406942478013549)
  (1.093093093093093, 1.4025737449160873)
  (1.097097097097097, 1.3981889797705613)
  (1.1011011011011012, 1.3937881825769713)
  (1.105105105105105, 1.3893713533353174)
  (1.1091091091091092, 1.384938492045599)
  (1.1131131131131131, 1.380489598707817)
  (1.117117117117117, 1.3760246733219708)
  (1.1211211211211212, 1.3715437158880603)
  (1.125125125125125, 1.3670467264060857)
  (1.1291291291291292, 1.362533704876047)
  (1.1331331331331331, 1.3580046512979447)
  (1.137137137137137, 1.3534595656717778)
  (1.1411411411411412, 1.3488984479975472)
  (1.145145145145145, 1.3443212982752524)
  (1.1491491491491492, 1.3397281165048933)
  (1.1531531531531531, 1.3351189026864703)
  (1.157157157157157, 1.3304936568199832)
  (1.1611611611611612, 1.325852378905432)
  (1.165165165165165, 1.3211950689428167)
  (1.1691691691691692, 1.3165217269321372)
  (1.1731731731731732, 1.311832352873394)
  (1.177177177177177, 1.3071269467665867)
  (1.1811811811811812, 1.3024055086117148)
  (1.1851851851851851, 1.297668038408779)
  (1.1891891891891893, 1.2929145361577792)
  (1.1931931931931932, 1.2881450018587155)
  (1.1971971971971973, 1.2833594355115876)
  (1.2012012012012012, 1.2785578371163957)
  (1.2052052052052051, 1.2737402066731396)
  (1.2092092092092093, 1.2689065441818195)
  (1.2132132132132132, 1.2640568496424351)
  (1.2172172172172173, 1.2591911230549868)
  (1.2212212212212212, 1.2543093644194745)
  (1.2252252252252251, 1.2494115737358982)
  (1.2292292292292293, 1.2444977510042574)
  (1.2332332332332332, 1.2395678962245529)
  (1.2372372372372373, 1.2346220093967841)
  (1.2412412412412412, 1.2296600905209514)
  (1.2452452452452452, 1.2246821395970546)
  (1.2492492492492493, 1.2196881566250934)
  (1.2532532532532532, 1.2146781416050687)
  (1.2572572572572573, 1.2096520945369793)
  (1.2612612612612613, 1.2046100154208261)
  (1.2652652652652652, 1.1995519042566092)
  (1.2692692692692693, 1.1944777610443276)
  (1.2732732732732732, 1.1893875857839822)
  (1.2772772772772774, 1.1842813784755726)
  (1.2812812812812813, 1.1791591391190992)
  (1.2852852852852852, 1.1740208677145616)
  (1.2892892892892893, 1.1688665642619598)
  (1.2932932932932932, 1.1636962287612937)
  (1.2972972972972974, 1.158509861212564)
  (1.3013013013013013, 1.15330746161577)
  (1.3053053053053052, 1.1480890299709121)
  (1.3093093093093093, 1.1428545662779896)
  (1.3133133133133132, 1.1376040705370034)
  (1.3173173173173174, 1.132337542747953)
  (1.3213213213213213, 1.1270549829108387)
  (1.3253253253253254, 1.1217563910256603)
  (1.3293293293293293, 1.1164417670924176)
  (1.3333333333333333, 1.1111111111111112)
  (1.3373373373373374, 1.1057644230817403)
  (1.3413413413413413, 1.1004017030043056)
  (1.3453453453453454, 1.0950229508788065)
  (1.3493493493493494, 1.0896281667052437)
  (1.3533533533533533, 1.084217350483617)
  (1.3573573573573574, 1.0787905022139257)
  (1.3613613613613613, 1.0733476218961706)
  (1.3653653653653655, 1.067888709530351)
  (1.3693693693693694, 1.0624137651164678)
  (1.3733733733733733, 1.0569227886545205)
  (1.3773773773773774, 1.0514157801445088)
  (1.3813813813813813, 1.0458927395864333)
  (1.3853853853853855, 1.0403536669802935)
  (1.3893893893893894, 1.03479856232609)
  (1.3933933933933933, 1.029227425623822)
  (1.3973973973973974, 1.02364025687349)
  (1.4014014014014013, 1.0180370560750942)
  (1.4054054054054055, 1.0124178232286338)
  (1.4094094094094094, 1.00678255833411)
  (1.4134134134134133, 1.0011312613915218)
  (1.4174174174174174, 0.9954639324008694)
  (1.4214214214214214, 0.989780571362153)
  (1.4254254254254255, 0.9840811782753724)
  (1.4294294294294294, 0.9783657531405279)
  (1.4334334334334333, 0.9726342959576195)
  (1.4374374374374375, 0.9668868067266465)
  (1.4414414414414414, 0.9611232854476099)
  (1.4454454454454455, 0.9553437321205087)
  (1.4494494494494494, 0.9495481467453439)
  (1.4534534534534536, 0.9437365293221147)
  (1.4574574574574575, 0.9379088798508217)
  (1.4614614614614614, 0.9320651983314647)
  (1.4654654654654655, 0.9262054847640433)
  (1.4694694694694694, 0.9203297391485581)
  (1.4734734734734736, 0.9144379614850084)
  (1.4774774774774775, 0.908530151773395)
  (1.4814814814814814, 0.9026063100137176)
  (1.4854854854854855, 0.8966664362059757)
  (1.4894894894894894, 0.8907105303501701)
  (1.4934934934934936, 0.8847385924463)
  (1.4974974974974975, 0.8787506224943662)
  (1.5015015015015014, 0.8727466204943684)
  (1.5055055055055055, 0.8667265864463061)
  (1.5095095095095095, 0.86069052035018)
  (1.5135135135135136, 0.8546384222059897)
  (1.5175175175175175, 0.8485702920137355)
  (1.5215215215215214, 0.8424861297734172)
  (1.5255255255255256, 0.8363859354850345)
  (1.5295295295295295, 0.8302697091485882)
  (1.5335335335335336, 0.8241374507640773)
  (1.5375375375375375, 0.8179891603315026)
  (1.5415415415415414, 0.8118248378508641)
  (1.5455455455455456, 0.805644483322161)
  (1.5495495495495495, 0.7994480967453941)
  (1.5535535535535536, 0.793235678120563)
  (1.5575575575575575, 0.7870072274476678)
  (1.5615615615615615, 0.7807627447267089)
  (1.5655655655655656, 0.7745022299576854)
  (1.5695695695695695, 0.7682256831405982)
  (1.5735735735735736, 0.7619331042754465)
  (1.5775775775775776, 0.7556244933622311)
  (1.5815815815815817, 0.7492998504009514)
  (1.5855855855855856, 0.7429591753916078)
  (1.5895895895895895, 0.7366024683342003)
  (1.5935935935935936, 0.7302297292287281)
  (1.5975975975975976, 0.7238409580751923)
  (1.6016016016016017, 0.7174361548735921)
  (1.6056056056056056, 0.7110153196239282)
  (1.6096096096096095, 0.7045784523262002)
  (1.6136136136136137, 0.6981255529804078)
  (1.6176176176176176, 0.6916566215865516)
  (1.6216216216216217, 0.685171658144631)
  (1.6256256256256256, 0.6786706626546466)
  (1.6296296296296295, 0.6721536351165982)
  (1.6336336336336337, 0.6656205755304854)
  (1.6376376376376376, 0.6590714838963088)
  (1.6416416416416417, 0.6525063602140677)
  (1.6456456456456456, 0.6459252044837631)
  (1.6496496496496496, 0.6393280167053943)
  (1.6536536536536537, 0.632714796878961)
  (1.6576576576576576, 0.626085545004464)
  (1.6616616616616617, 0.6194402610819025)
  (1.6656656656656657, 0.6127789451112775)
  (1.6696696696696696, 0.6061015970925883)
  (1.6736736736736737, 0.5994082170258346)
  (1.6776776776776776, 0.5926988049110171)
  (1.6816816816816818, 0.5859733607481354)
  (1.6856856856856857, 0.57923188453719)
  (1.6896896896896898, 0.5724743762781799)
  (1.6936936936936937, 0.5657008359711062)
  (1.6976976976976976, 0.5589112636159685)
  (1.7017017017017018, 0.5521056592127662)
  (1.7057057057057057, 0.5452840227615003)
  (1.7097097097097098, 0.5384463542621698)
  (1.7137137137137137, 0.5315926537147757)
  (1.7177177177177176, 0.5247229211193176)
  (1.7217217217217218, 0.5178371564757951)
  (1.7257257257257257, 0.5109353597842088)
  (1.7297297297297298, 0.5040175310445578)
  (1.7337337337337337, 0.4970836702568435)
  (1.7377377377377377, 0.4901337774210648)
  (1.7417417417417418, 0.48316785253722183)
  (1.7457457457457457, 0.4761858956053151)
  (1.7497497497497498, 0.46918790662534393)
  (1.7537537537537538, 0.462173885597309)
  (1.7577577577577577, 0.45514383252121005)
  (1.7617617617617618, 0.44809774739704666)
  (1.7657657657657657, 0.4410356302248195)
  (1.7697697697697699, 0.4339574810045279)
  (1.7737737737737738, 0.42686329973617254)
  (1.7777777777777777, 0.4197530864197532)
  (1.7817817817817818, 0.41262684105526937)
  (1.7857857857857857, 0.405484563642722)
  (1.7897897897897899, 0.39832625418211)
  (1.7937937937937938, 0.3911519126734342)
  (1.7977977977977977, 0.3839615391166944)
  (1.8018018018018018, 0.37675513351189016)
  (1.8058058058058057, 0.3695326958590224)
  (1.8098098098098099, 0.3622942261580899)
  (1.8138138138138138, 0.3550397244090939)
  (1.817817817817818, 0.34776919061203326)
  (1.8218218218218218, 0.34048262476690905)
  (1.8258258258258258, 0.3331800268737206)
  (1.82982982982983, 0.32586139693246796)
  (1.8338338338338338, 0.3185267349431513)
  (1.837837837837838, 0.31117604090577045)
  (1.8418418418418419, 0.3038093148203258)
  (1.8458458458458458, 0.29642655668681717)
  (1.84984984984985, 0.28902776650524387)
  (1.8538538538538538, 0.281612944275607)
  (1.857857857857858, 0.2741820899979057)
  (1.8618618618618619, 0.26673520367214065)
  (1.8658658658658658, 0.2592722852983116)
  (1.86986986986987, 0.25179333487641786)
  (1.8738738738738738, 0.24429835240646058)
  (1.877877877877878, 0.23678733788843886)
  (1.8818818818818819, 0.22926029132235337)
  (1.8858858858858858, 0.22171721270820388)
  (1.88988988988989, 0.21415810204598995)
  (1.8938938938938938, 0.20658295933571225)
  (1.897897897897898, 0.1989917845773701)
  (1.901901901901902, 0.19138457777096418)
  (1.9059059059059058, 0.18376133891649427)
  (1.90990990990991, 0.1761220680139599)
  (1.9139139139139139, 0.16846676506336178)
  (1.917917917917918, 0.1607954300646992)
  (1.921921921921922, 0.15310806301797286)
  (1.9259259259259258, 0.14540466392318274)
  (1.92992992992993, 0.13768523278032774)
  (1.9339339339339339, 0.1299497695894094)
  (1.937937937937938, 0.1221982743504264)
  (1.941941941941942, 0.11443074706337963)
  (1.945945945945946, 0.10664718772826864)
  (1.94994994994995, 0.09884759634509388)
  (1.9539539539539539, 0.0910319729138549)
  (1.957957957957958, 0.08320031743455147)
  (1.961961961961962, 0.0753526299071845)
  (1.965965965965966, 0.06748891033175308)
  (1.96996996996997, 0.05960915870825789)
  (1.973973973973974, 0.05171337503669848)
  (1.977977977977978, 0.043801559317074634)
  (1.981981981981982, 0.03587371154938723)
  (1.985985985985986, 0.02792983173363539)
  (1.98998998998999, 0.019969919869819774)
  (1.993993993993994, 0.011993975957940162)
  (1.997997997997998, 0.0040019999979958865)
  (2.002002002002002, 0.0)
  (2.006006006006006, 0.0)
  (2.01001001001001, 0.0)
%   (2.014014014014014, 0.0)
%   (2.018018018018018, 0.0)
%   (2.022022022022022, 0.0)
%   (2.026026026026026, 0.0)
%   (2.03003003003003, 0.0)
%   (2.034034034034034, 0.0)
%   (2.038038038038038, 0.0)
%   (2.042042042042042, 0.0)
%   (2.046046046046046, 0.0)
%   (2.05005005005005, 0.0)
%   (2.054054054054054, 0.0)
%   (2.058058058058058, 0.0)
%   (2.062062062062062, 0.0)
%   (2.066066066066066, 0.0)
%   (2.07007007007007, 0.0)
%   (2.074074074074074, 0.0)
%   (2.078078078078078, 0.0)
%   (2.0820820820820822, 0.0)
%   (2.086086086086086, 0.0)
%   (2.09009009009009, 0.0)
%   (2.094094094094094, 0.0)
%   (2.098098098098098, 0.0)
%   (2.1021021021021022, 0.0)
%   (2.106106106106106, 0.0)
%   (2.11011011011011, 0.0)
%   (2.114114114114114, 0.0)
%   (2.118118118118118, 0.0)
%   (2.1221221221221223, 0.0)
%   (2.126126126126126, 0.0)
%   (2.13013013013013, 0.0)
%   (2.134134134134134, 0.0)
%   (2.1381381381381384, 0.0)
%   (2.1421421421421423, 0.0)
%   (2.146146146146146, 0.0)
%   (2.15015015015015, 0.0)
%   (2.154154154154154, 0.0)
%   (2.1581581581581584, 0.0)
%   (2.1621621621621623, 0.0)
%   (2.166166166166166, 0.0)
%   (2.17017017017017, 0.0)
%   (2.174174174174174, 0.0)
%   (2.1781781781781784, 0.0)
%   (2.1821821821821823, 0.0)
%   (2.186186186186186, 0.0)
%   (2.19019019019019, 0.0)
%   (2.194194194194194, 0.0)
%   (2.1981981981981984, 0.0)
%   (2.2022022022022023, 0.0)
%   (2.206206206206206, 0.0)
%   (2.21021021021021, 0.0)
%   (2.214214214214214, 0.0)
%   (2.2182182182182184, 0.0)
%   (2.2222222222222223, 0.0)
%   (2.2262262262262262, 0.0)
%   (2.23023023023023, 0.0)
%   (2.234234234234234, 0.0)
%   (2.2382382382382384, 0.0)
%   (2.2422422422422423, 0.0)
%   (2.2462462462462462, 0.0)
%   (2.25025025025025, 0.0)
%   (2.254254254254254, 0.0)
%   (2.2582582582582584, 0.0)
%   (2.2622622622622623, 0.0)
%   (2.2662662662662663, 0.0)
%   (2.27027027027027, 0.0)
%   (2.274274274274274, 0.0)
%   (2.2782782782782784, 0.0)
%   (2.2822822822822824, 0.0)
%   (2.2862862862862863, 0.0)
%   (2.29029029029029, 0.0)
%   (2.294294294294294, 0.0)
%   (2.2982982982982985, 0.0)
%   (2.3023023023023024, 0.0)
%   (2.3063063063063063, 0.0)
%   (2.31031031031031, 0.0)
%   (2.314314314314314, 0.0)
%   (2.3183183183183185, 0.0)
%   (2.3223223223223224, 0.0)
%   (2.3263263263263263, 0.0)
%   (2.33033033033033, 0.0)
%   (2.334334334334334, 0.0)
%   (2.3383383383383385, 0.0)
%   (2.3423423423423424, 0.0)
%   (2.3463463463463463, 0.0)
%   (2.3503503503503502, 0.0)
%   (2.354354354354354, 0.0)
%   (2.3583583583583585, 0.0)
%   (2.3623623623623624, 0.0)
%   (2.3663663663663663, 0.0)
%   (2.3703703703703702, 0.0)
%   (2.374374374374374, 0.0)
%   (2.3783783783783785, 0.0)
%   (2.3823823823823824, 0.0)
%   (2.3863863863863863, 0.0)
%   (2.3903903903903903, 0.0)
%   (2.3943943943943946, 0.0)
%   (2.3983983983983985, 0.0)
%   (2.4024024024024024, 0.0)
%   (2.4064064064064064, 0.0)
%   (2.4104104104104103, 0.0)
%   (2.4144144144144146, 0.0)
%   (2.4184184184184185, 0.0)
%   (2.4224224224224224, 0.0)
%   (2.4264264264264264, 0.0)
%   (2.4304304304304303, 0.0)
%   (2.4344344344344346, 0.0)
%   (2.4384384384384385, 0.0)
%   (2.4424424424424425, 0.0)
%   (2.4464464464464464, 0.0)
%   (2.4504504504504503, 0.0)
%   (2.4544544544544546, 0.0)
%   (2.4584584584584586, 0.0)
%   (2.4624624624624625, 0.0)
%   (2.4664664664664664, 0.0)
%   (2.4704704704704703, 0.0)
%   (2.4744744744744747, 0.0)
%   (2.4784784784784786, 0.0)
%   (2.4824824824824825, 0.0)
%   (2.4864864864864864, 0.0)
%   (2.4904904904904903, 0.0)
%   (2.4944944944944947, 0.0)
%   (2.4984984984984986, 0.0)
%   (2.5025025025025025, 0.0)
%   (2.5065065065065064, 0.0)
%   (2.5105105105105103, 0.0)
%   (2.5145145145145147, 0.0)
%   (2.5185185185185186, 0.0)
%   (2.5225225225225225, 0.0)
%   (2.5265265265265264, 0.0)
%   (2.5305305305305303, 0.0)
%   (2.5345345345345347, 0.0)
%   (2.5385385385385386, 0.0)
%   (2.5425425425425425, 0.0)
%   (2.5465465465465464, 0.0)
%   (2.5505505505505504, 0.0)
%   (2.5545545545545547, 0.0)
%   (2.5585585585585586, 0.0)
%   (2.5625625625625625, 0.0)
%   (2.5665665665665665, 0.0)
%   (2.5705705705705704, 0.0)
%   (2.5745745745745747, 0.0)
%   (2.5785785785785786, 0.0)
%   (2.5825825825825826, 0.0)
%   (2.5865865865865865, 0.0)
%   (2.5905905905905904, 0.0)
%   (2.5945945945945947, 0.0)
%   (2.5985985985985987, 0.0)
%   (2.6026026026026026, 0.0)
%   (2.6066066066066065, 0.0)
%   (2.6106106106106104, 0.0)
%   (2.6146146146146148, 0.0)
%   (2.6186186186186187, 0.0)
%   (2.6226226226226226, 0.0)
%   (2.6266266266266265, 0.0)
%   (2.630630630630631, 0.0)
%   (2.6346346346346348, 0.0)
%   (2.6386386386386387, 0.0)
%   (2.6426426426426426, 0.0)
%   (2.6466466466466465, 0.0)
%   (2.650650650650651, 0.0)
%   (2.6546546546546548, 0.0)
%   (2.6586586586586587, 0.0)
%   (2.6626626626626626, 0.0)
%   (2.6666666666666665, 0.0)
%   (2.670670670670671, 0.0)
%   (2.674674674674675, 0.0)
%   (2.6786786786786787, 0.0)
%   (2.6826826826826826, 0.0)
%   (2.6866866866866865, 0.0)
%   (2.690690690690691, 0.0)
%   (2.694694694694695, 0.0)
%   (2.6986986986986987, 0.0)
%   (2.7027027027027026, 0.0)
%   (2.7067067067067065, 0.0)
%   (2.710710710710711, 0.0)
%   (2.714714714714715, 0.0)
%   (2.7187187187187187, 0.0)
%   (2.7227227227227226, 0.0)
%   (2.7267267267267266, 0.0)
%   (2.730730730730731, 0.0)
%   (2.734734734734735, 0.0)
%   (2.7387387387387387, 0.0)
%   (2.7427427427427427, 0.0)
%   (2.7467467467467466, 0.0)
%   (2.750750750750751, 0.0)
%   (2.754754754754755, 0.0)
%   (2.7587587587587588, 0.0)
%   (2.7627627627627627, 0.0)
%   (2.7667667667667666, 0.0)
%   (2.770770770770771, 0.0)
%   (2.774774774774775, 0.0)
%   (2.7787787787787788, 0.0)
%   (2.7827827827827827, 0.0)
%   (2.7867867867867866, 0.0)
%   (2.790790790790791, 0.0)
%   (2.794794794794795, 0.0)
%   (2.798798798798799, 0.0)
%   (2.8028028028028027, 0.0)
%   (2.8068068068068066, 0.0)
%   (2.810810810810811, 0.0)
%   (2.814814814814815, 0.0)
%   (2.818818818818819, 0.0)
%   (2.8228228228228227, 0.0)
%   (2.8268268268268266, 0.0)
%   (2.830830830830831, 0.0)
%   (2.834834834834835, 0.0)
%   (2.838838838838839, 0.0)
%   (2.8428428428428427, 0.0)
%   (2.8468468468468466, 0.0)
%   (2.850850850850851, 0.0)
%   (2.854854854854855, 0.0)
%   (2.858858858858859, 0.0)
%   (2.8628628628628627, 0.0)
%   (2.8668668668668666, 0.0)
%   (2.870870870870871, 0.0)
%   (2.874874874874875, 0.0)
%   (2.878878878878879, 0.0)
%   (2.8828828828828827, 0.0)
%   (2.886886886886887, 0.0)
%   (2.890890890890891, 0.0)
%   (2.894894894894895, 0.0)
%   (2.898898898898899, 0.0)
%   (2.9029029029029028, 0.0)
%   (2.906906906906907, 0.0)
%   (2.910910910910911, 0.0)
%   (2.914914914914915, 0.0)
%   (2.918918918918919, 0.0)
%   (2.9229229229229228, 0.0)
%   (2.926926926926927, 0.0)
%   (2.930930930930931, 0.0)
%   (2.934934934934935, 0.0)
%   (2.938938938938939, 0.0)
%   (2.942942942942943, 0.0)
%   (2.946946946946947, 0.0)
%   (2.950950950950951, 0.0)
%   (2.954954954954955, 0.0)
%   (2.958958958958959, 0.0)
%   (2.962962962962963, 0.0)
%   (2.966966966966967, 0.0)
%   (2.970970970970971, 0.0)
%   (2.974974974974975, 0.0)
%   (2.978978978978979, 0.0)
%   (2.982982982982983, 0.0)
%   (2.986986986986987, 0.0)
%   (2.990990990990991, 0.0)
%   (2.994994994994995, 0.0)
%   (2.998998998998999, 0.0)
%   (3.003003003003003, 0.0)
%   (3.007007007007007, 0.0)
%   (3.011011011011011, 0.0)
%   (3.015015015015015, 0.0)
%   (3.019019019019019, 0.0)
%   (3.023023023023023, 0.0)
%   (3.027027027027027, 0.0)
%   (3.031031031031031, 0.0)
%   (3.035035035035035, 0.0)
%   (3.039039039039039, 0.0)
%   (3.043043043043043, 0.0)
%   (3.047047047047047, 0.0)
%   (3.051051051051051, 0.0)
%   (3.055055055055055, 0.0)
%   (3.059059059059059, 0.0)
%   (3.063063063063063, 0.0)
%   (3.067067067067067, 0.0)
%   (3.071071071071071, 0.0)
%   (3.075075075075075, 0.0)
%   (3.079079079079079, 0.0)
%   (3.083083083083083, 0.0)
%   (3.0870870870870872, 0.0)
%   (3.091091091091091, 0.0)
%   (3.095095095095095, 0.0)
%   (3.099099099099099, 0.0)
%   (3.103103103103103, 0.0)
%   (3.1071071071071072, 0.0)
%   (3.111111111111111, 0.0)
%   (3.115115115115115, 0.0)
%   (3.119119119119119, 0.0)
%   (3.123123123123123, 0.0)
%   (3.1271271271271273, 0.0)
%   (3.131131131131131, 0.0)
%   (3.135135135135135, 0.0)
%   (3.139139139139139, 0.0)
%   (3.1431431431431434, 0.0)
%   (3.1471471471471473, 0.0)
%   (3.151151151151151, 0.0)
%   (3.155155155155155, 0.0)
%   (3.159159159159159, 0.0)
%   (3.1631631631631634, 0.0)
%   (3.1671671671671673, 0.0)
%   (3.171171171171171, 0.0)
%   (3.175175175175175, 0.0)
%   (3.179179179179179, 0.0)
%   (3.1831831831831834, 0.0)
%   (3.1871871871871873, 0.0)
%   (3.191191191191191, 0.0)
%   (3.195195195195195, 0.0)
%   (3.199199199199199, 0.0)
%   (3.2032032032032034, 0.0)
%   (3.2072072072072073, 0.0)
%   (3.2112112112112112, 0.0)
%   (3.215215215215215, 0.0)
%   (3.219219219219219, 0.0)
%   (3.2232232232232234, 0.0)
%   (3.2272272272272273, 0.0)
%   (3.2312312312312312, 0.0)
%   (3.235235235235235, 0.0)
%   (3.239239239239239, 0.0)
%   (3.2432432432432434, 0.0)
%   (3.2472472472472473, 0.0)
%   (3.2512512512512513, 0.0)
%   (3.255255255255255, 0.0)
%   (3.259259259259259, 0.0)
%   (3.2632632632632634, 0.0)
%   (3.2672672672672673, 0.0)
%   (3.2712712712712713, 0.0)
%   (3.275275275275275, 0.0)
%   (3.279279279279279, 0.0)
%   (3.2832832832832834, 0.0)
%   (3.2872872872872874, 0.0)
%   (3.2912912912912913, 0.0)
%   (3.295295295295295, 0.0)
%   (3.299299299299299, 0.0)
%   (3.3033033033033035, 0.0)
%   (3.3073073073073074, 0.0)
%   (3.3113113113113113, 0.0)
%   (3.315315315315315, 0.0)
%   (3.319319319319319, 0.0)
%   (3.3233233233233235, 0.0)
%   (3.3273273273273274, 0.0)
%   (3.3313313313313313, 0.0)
%   (3.335335335335335, 0.0)
%   (3.339339339339339, 0.0)
%   (3.3433433433433435, 0.0)
%   (3.3473473473473474, 0.0)
%   (3.3513513513513513, 0.0)
%   (3.3553553553553552, 0.0)
%   (3.359359359359359, 0.0)
%   (3.3633633633633635, 0.0)
%   (3.3673673673673674, 0.0)
%   (3.3713713713713713, 0.0)
%   (3.3753753753753752, 0.0)
%   (3.3793793793793796, 0.0)
%   (3.3833833833833835, 0.0)
%   (3.3873873873873874, 0.0)
%   (3.3913913913913913, 0.0)
%   (3.3953953953953953, 0.0)
%   (3.3993993993993996, 0.0)
%   (3.4034034034034035, 0.0)
%   (3.4074074074074074, 0.0)
%   (3.4114114114114114, 0.0)
%   (3.4154154154154153, 0.0)
%   (3.4194194194194196, 0.0)
%   (3.4234234234234235, 0.0)
%   (3.4274274274274275, 0.0)
%   (3.4314314314314314, 0.0)
%   (3.4354354354354353, 0.0)
%   (3.4394394394394396, 0.0)
%   (3.4434434434434436, 0.0)
%   (3.4474474474474475, 0.0)
%   (3.4514514514514514, 0.0)
%   (3.4554554554554553, 0.0)
%   (3.4594594594594597, 0.0)
%   (3.4634634634634636, 0.0)
%   (3.4674674674674675, 0.0)
%   (3.4714714714714714, 0.0)
%   (3.4754754754754753, 0.0)
%   (3.4794794794794797, 0.0)
%   (3.4834834834834836, 0.0)
%   (3.4874874874874875, 0.0)
%   (3.4914914914914914, 0.0)
%   (3.4954954954954953, 0.0)
%   (3.4994994994994997, 0.0)
%   (3.5035035035035036, 0.0)
%   (3.5075075075075075, 0.0)
%   (3.5115115115115114, 0.0)
%   (3.5155155155155153, 0.0)
%   (3.5195195195195197, 0.0)
%   (3.5235235235235236, 0.0)
%   (3.5275275275275275, 0.0)
%   (3.5315315315315314, 0.0)
%   (3.5355355355355353, 0.0)
%   (3.5395395395395397, 0.0)
%   (3.5435435435435436, 0.0)
%   (3.5475475475475475, 0.0)
%   (3.5515515515515514, 0.0)
%   (3.5555555555555554, 0.0)
%   (3.5595595595595597, 0.0)
%   (3.5635635635635636, 0.0)
%   (3.5675675675675675, 0.0)
%   (3.5715715715715715, 0.0)
%   (3.5755755755755754, 0.0)
%   (3.5795795795795797, 0.0)
%   (3.5835835835835836, 0.0)
%   (3.5875875875875876, 0.0)
%   (3.5915915915915915, 0.0)
%   (3.5955955955955954, 0.0)
%   (3.5995995995995997, 0.0)
%   (3.6036036036036037, 0.0)
%   (3.6076076076076076, 0.0)
%   (3.6116116116116115, 0.0)
%   (3.6156156156156154, 0.0)
%   (3.6196196196196198, 0.0)
%   (3.6236236236236237, 0.0)
%   (3.6276276276276276, 0.0)
%   (3.6316316316316315, 0.0)
%   (3.635635635635636, 0.0)
%   (3.6396396396396398, 0.0)
%   (3.6436436436436437, 0.0)
%   (3.6476476476476476, 0.0)
%   (3.6516516516516515, 0.0)
%   (3.655655655655656, 0.0)
%   (3.65965965965966, 0.0)
%   (3.6636636636636637, 0.0)
%   (3.6676676676676676, 0.0)
%   (3.6716716716716715, 0.0)
%   (3.675675675675676, 0.0)
%   (3.67967967967968, 0.0)
%   (3.6836836836836837, 0.0)
%   (3.6876876876876876, 0.0)
%   (3.6916916916916915, 0.0)
%   (3.695695695695696, 0.0)
%   (3.6996996996997, 0.0)
%   (3.7037037037037037, 0.0)
%   (3.7077077077077076, 0.0)
%   (3.7117117117117115, 0.0)
%   (3.715715715715716, 0.0)
%   (3.71971971971972, 0.0)
%   (3.7237237237237237, 0.0)
%   (3.7277277277277276, 0.0)
%   (3.7317317317317316, 0.0)
%   (3.735735735735736, 0.0)
%   (3.73973973973974, 0.0)
%   (3.7437437437437437, 0.0)
%   (3.7477477477477477, 0.0)
%   (3.7517517517517516, 0.0)
%   (3.755755755755756, 0.0)
%   (3.75975975975976, 0.0)
%   (3.7637637637637638, 0.0)
%   (3.7677677677677677, 0.0)
%   (3.7717717717717716, 0.0)
%   (3.775775775775776, 0.0)
%   (3.77977977977978, 0.0)
%   (3.7837837837837838, 0.0)
%   (3.7877877877877877, 0.0)
%   (3.7917917917917916, 0.0)
%   (3.795795795795796, 0.0)
%   (3.7997997997998, 0.0)
%   (3.803803803803804, 0.0)
%   (3.8078078078078077, 0.0)
%   (3.8118118118118116, 0.0)
%   (3.815815815815816, 0.0)
%   (3.81981981981982, 0.0)
%   (3.823823823823824, 0.0)
%   (3.8278278278278277, 0.0)
%   (3.8318318318318316, 0.0)
%   (3.835835835835836, 0.0)
%   (3.83983983983984, 0.0)
%   (3.843843843843844, 0.0)
%   (3.8478478478478477, 0.0)
%   (3.8518518518518516, 0.0)
%   (3.855855855855856, 0.0)
%   (3.85985985985986, 0.0)
%   (3.863863863863864, 0.0)
%   (3.8678678678678677, 0.0)
%   (3.8718718718718717, 0.0)
%   (3.875875875875876, 0.0)
%   (3.87987987987988, 0.0)
%   (3.883883883883884, 0.0)
%   (3.8878878878878878, 0.0)
%   (3.891891891891892, 0.0)
%   (3.895895895895896, 0.0)
%   (3.8998998998999, 0.0)
%   (3.903903903903904, 0.0)
%   (3.9079079079079078, 0.0)
%   (3.911911911911912, 0.0)
%   (3.915915915915916, 0.0)
%   (3.91991991991992, 0.0)
%   (3.923923923923924, 0.0)
%   (3.9279279279279278, 0.0)
%   (3.931931931931932, 0.0)
%   (3.935935935935936, 0.0)
%   (3.93993993993994, 0.0)
%   (3.943943943943944, 0.0)
%   (3.947947947947948, 0.0)
%   (3.951951951951952, 0.0)
%   (3.955955955955956, 0.0)
%   (3.95995995995996, 0.0)
%   (3.963963963963964, 0.0)
%   (3.967967967967968, 0.0)
%   (3.971971971971972, 0.0)
%   (3.975975975975976, 0.0)
%   (3.97997997997998, 0.0)
%   (3.983983983983984, 0.0)
%   (3.987987987987988, 0.0)
  (3.991991991991992, 0.0)
  (3.995995995995996, 0.0)
  (4.0, 0.0)
};
\addlegendentry{{}{pos.}}

\end{axis}
\end{tikzpicture}


